High-dimensional sphere packing and the modular bootstrap

We carry out a numerical study of the spinless modular bootstrap for conformal field theories with current algebra $U(1)^c \times U(1)^c$, or equivalently the linear programming bound for sphere packing in $2c$ dimensions. We give a more detailed picture of the behavior for finite $c$ than was previously available, and we extrapolate as $c \to \infty$. Our extrapolation indicates an exponential improvement for sphere packing density bounds in high dimensions. Furthermore, we study when these bounds can be tight. Besides the known cases $c=1/2$, $4$, and $12$ and the conjectured case $c=1$, our calculations numerically rule out sharp bounds for all other $c<90$, by combining the modular bootstrap with linear programming bounds for spherical codes.

==> (inline-0) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\foreach \x in {2,4,...,54}
\draw[green!75!black] (0,-10+\x/7-1/7)--(17.6,-10 + \x/7-1/7 + 128/8/7);
\foreach \x in {56,58,...,70}
\draw[green!75!black] (0,-10+\x/7-1/7)--(78.1-1.1*\x,0);
\draw (-1.8,-5) node[rotate=90]
{\small $\text{scaling dimensions}$};
\draw (19.1,-5) node[rotate=-90]
{\small $\phantom{\text{scaling dimensions}}$};
\draw (0,-10)--(17.6,-10);
\foreach \x in {0,...,16}
\draw ({17.6*\x/16},-10-0.065)--({17.6*\x/16},-10+0.065);
\foreach \x in {0,4,...,64}
\draw ({17.6*\x/64},-10-0.15)  node[below] {\small \x};
\draw (17.6,0)--(17.6,-10);
\foreach \y in {-7,...,0} \draw (-0.104,{\y*10/7})--(0.104,{\y*10/7}); \draw (8.8,-10-0.65)
node[below] {\small central charge $c$};
\draw (17.7,-10+2.2306169741853) node[right] {\small $\Delta_1^\textup{LP}(c)$};
\draw (17.7,-10+3) node[right] {\small $\quad\,\vdots$};
\draw (17.7,-10+3.53596610690) node[right] {\small $\Delta_5^\textup{LP}(c)$};
\draw (17.7,-10+4.305349132717) node[right] {\small $\quad\,\vdots$};
\foreach \y in {0,5,...,35}
\draw (-0.1,-10+\y/3.5) node[left] {\small \y};
\draw (0,-10)--(0,0); \draw
(0,0)--(17.6,0)--(17.6,-10);
\foreach \x in {2,4,...,70}
\fill (17.6*8/128,-10+\x/7) circle (0.03cm);
\foreach \x in {4,6,...,70}
\fill (17.6*24/128,-10+\x/7) circle (0.03cm);
\draw[join=round] (1.1000,-9.714)--(1.2375,-9.695)--(1.3750,-9.677)--(1.5125,-9.658)--(1.6500,-9.640)--(1.7875,-9.622)--(1.9250,-9.604)--(2.0625,-9.586)--(2.2000,-9.568)--(2.3375,-9.550)--(2.4750,-9.533)--(2.6125,-9.515)--(2.7500,-9.498)--(2.8875,-9.480)--(3.0250,-9.463)--(3.1625,-9.446)--(3.3000,-9.429)--(3.4375,-9.411)--(3.5750,-9.394)--(3.7125,-9.377)--(3.8500,-9.361)--(3.9875,-9.344)--(4.1250,-9.327)--(4.2625,-9.310)--(4.4000,-9.293)--(4.5375,-9.277)--(4.6750,-9.260)--(4.8125,-9.243)--(4.9500,-9.227)--(5.0875,-9.210)--(5.2250,-9.194)--(5.3625,-9.177)--(5.5000,-9.161)--(5.6375,-9.144)--(5.7750,-9.128)--(5.9125,-9.111)--(6.0500,-9.095)--(6.1875,-9.079)--(6.3250,-9.062)--(6.4625,-9.046)--(6.6000,-9.030)--(6.7375,-9.014)--(6.8750,-8.997)--(7.0125,-8.981)--(7.1500,-8.965)--(7.2875,-8.949)--(7.4250,-8.933)--(7.5625,-8.917)--(7.7000,-8.900)--(7.8375,-8.884)--(7.9750,-8.868)--(8.1125,-8.852)--(8.2500,-8.836)--(8.3875,-8.820)--(8.5250,-8.804)--(8.6625,-8.788)--(8.8000,-8.772)--(8.9375,-8.756)--(9.0750,-8.740)--(9.2125,-8.724)--(9.3500,-8.708)--(9.4875,-8.692)--(9.6250,-8.677)--(9.7625,-8.661)--(9.9000,-8.645)--(10.0375,-8.629)--(10.1750,-8.613)--(10.3125,-8.597)--(10.4500,-8.581)--(10.5875,-8.566)--(10.7250,-8.550)--(10.8625,-8.534)--(11.0000,-8.518)--(11.1375,-8.502)--(11.2750,-8.487)--(11.4125,-8.471)--(11.5500,-8.455)--(11.6875,-8.439)--(11.8250,-8.424)--(11.9625,-8.408)--(12.1000,-8.392)--(12.2375,-8.376)--(12.3750,-8.361)--(12.5125,-8.345)--(12.6500,-8.329)--(12.7875,-8.314)--(12.9250,-8.298)--(13.0625,-8.282)--(13.2000,-8.267)--(13.3375,-8.251)--(13.4750,-8.236)--(13.6125,-8.220)--(13.7500,-8.204)--(13.8875,-8.189)--(14.0250,-8.173)--(14.1625,-8.157)--(14.3000,-8.142)--(14.4375,-8.126)--(14.5750,-8.111)--(14.7125,-8.095)--(14.8500,-8.080)--(14.9875,-8.064)--(15.1250,-8.048)--(15.2625,-8.033)--(15.4000,-8.017)--(15.5375,-8.002)--(15.6750,-7.986)--(15.8125,-7.971)--(15.9500,-7.955)--(16.0875,-7.940)--(16.2250,-7.924)--(16.3625,-7.909)--(16.5000,-7.893)--(16.6375,-7.878)--(16.7750,-7.862)--(16.9125,-7.847)--(17.0500,-7.831)--(17.1875,-7.816)--(17.3250,-7.800)--(17.4625,-7.785)--(17.6000,-7.769); \draw[join=round] (1.1000,-9.429)--(1.2375,-9.411)--(1.3750,-9.394)--(1.5125,-9.376)--(1.6500,-9.359)--(1.7875,-9.341)--(1.9250,-9.323)--(2.0625,-9.305)--(2.2000,-9.287)--(2.3375,-9.269)--(2.4750,-9.251)--(2.6125,-9.233)--(2.7500,-9.215)--(2.8875,-9.197)--(3.0250,-9.179)--(3.1625,-9.161)--(3.3000,-9.143)--(3.4375,-9.125)--(3.5750,-9.107)--(3.7125,-9.089)--(3.8500,-9.072)--(3.9875,-9.054)--(4.1250,-9.036)--(4.2625,-9.019)--(4.4000,-9.001)--(4.5375,-8.983)--(4.6750,-8.966)--(4.8125,-8.948)--(4.9500,-8.931)--(5.0875,-8.914)--(5.2250,-8.896)--(5.3625,-8.879)--(5.5000,-8.861)--(5.6375,-8.844)--(5.7750,-8.827)--(5.9125,-8.809)--(6.0500,-8.792)--(6.1875,-8.775)--(6.3250,-8.758)--(6.4625,-8.741)--(6.6000,-8.724)--(6.7375,-8.706)--(6.8750,-8.689)--(7.0125,-8.672)--(7.1500,-8.655)--(7.2875,-8.638)--(7.4250,-8.621)--(7.5625,-8.604)--(7.7000,-8.587)--(7.8375,-8.570)--(7.9750,-8.553)--(8.1125,-8.537)--(8.2500,-8.520)--(8.3875,-8.503)--(8.5250,-8.486)--(8.6625,-8.469)--(8.8000,-8.452)--(8.9375,-8.436)--(9.0750,-8.419)--(9.2125,-8.402)--(9.3500,-8.385)--(9.4875,-8.369)--(9.6250,-8.352)--(9.7625,-8.335)--(9.9000,-8.319)--(10.0375,-8.302)--(10.1750,-8.285)--(10.3125,-8.269)--(10.4500,-8.252)--(10.5875,-8.236)--(10.7250,-8.219)--(10.8625,-8.202)--(11.0000,-8.186)--(11.1375,-8.169)--(11.2750,-8.153)--(11.4125,-8.136)--(11.5500,-8.120)--(11.6875,-8.103)--(11.8250,-8.087)--(11.9625,-8.070)--(12.1000,-8.054)--(12.2375,-8.037)--(12.3750,-8.021)--(12.5125,-8.005)--(12.6500,-7.988)--(12.7875,-7.972)--(12.9250,-7.955)--(13.0625,-7.939)--(13.2000,-7.923)--(13.3375,-7.906)--(13.4750,-7.890)--(13.6125,-7.874)--(13.7500,-7.857)--(13.8875,-7.841)--(14.0250,-7.825)--(14.1625,-7.809)--(14.3000,-7.792)--(14.4375,-7.776)--(14.5750,-7.760)--(14.7125,-7.744)--(14.8500,-7.727)--(14.9875,-7.711)--(15.1250,-7.695)--(15.2625,-7.679)--(15.4000,-7.662)--(15.5375,-7.646)--(15.6750,-7.630)--(15.8125,-7.614)--(15.9500,-7.598)--(16.0875,-7.582)--(16.2250,-7.565)--(16.3625,-7.549)--(16.5000,-7.533)--(16.6375,-7.517)--(16.7750,-7.501)--(16.9125,-7.485)--(17.0500,-7.469)--(17.1875,-7.453)--(17.3250,-7.436)--(17.4625,-7.420)--(17.6000,-7.404); \draw[join=round] (1.1000,-9.143)--(1.2375,-9.124)--(1.3750,-9.106)--(1.5125,-9.088)--(1.6500,-9.070)--(1.7875,-9.053)--(1.9250,-9.035)--(2.0625,-9.017)--(2.2000,-9.000)--(2.3375,-8.982)--(2.4750,-8.964)--(2.6125,-8.946)--(2.7500,-8.929)--(2.8875,-8.911)--(3.0250,-8.893)--(3.1625,-8.875)--(3.3000,-8.857)--(3.4375,-8.839)--(3.5750,-8.821)--(3.7125,-8.804)--(3.8500,-8.786)--(3.9875,-8.768)--(4.1250,-8.750)--(4.2625,-8.732)--(4.4000,-8.714)--(4.5375,-8.697)--(4.6750,-8.679)--(4.8125,-8.661)--(4.9500,-8.643)--(5.0875,-8.626)--(5.2250,-8.608)--(5.3625,-8.590)--(5.5000,-8.572)--(5.6375,-8.555)--(5.7750,-8.537)--(5.9125,-8.519)--(6.0500,-8.502)--(6.1875,-8.484)--(6.3250,-8.467)--(6.4625,-8.449)--(6.6000,-8.432)--(6.7375,-8.414)--(6.8750,-8.397)--(7.0125,-8.379)--(7.1500,-8.362)--(7.2875,-8.344)--(7.4250,-8.327)--(7.5625,-8.309)--(7.7000,-8.292)--(7.8375,-8.275)--(7.9750,-8.257)--(8.1125,-8.240)--(8.2500,-8.223)--(8.3875,-8.205)--(8.5250,-8.188)--(8.6625,-8.171)--(8.8000,-8.154)--(8.9375,-8.136)--(9.0750,-8.119)--(9.2125,-8.102)--(9.3500,-8.085)--(9.4875,-8.068)--(9.6250,-8.050)--(9.7625,-8.033)--(9.9000,-8.016)--(10.0375,-7.999)--(10.1750,-7.982)--(10.3125,-7.965)--(10.4500,-7.948)--(10.5875,-7.931)--(10.7250,-7.914)--(10.8625,-7.897)--(11.0000,-7.880)--(11.1375,-7.863)--(11.2750,-7.846)--(11.4125,-7.829)--(11.5500,-7.812)--(11.6875,-7.795)--(11.8250,-7.778)--(11.9625,-7.761)--(12.1000,-7.744)--(12.2375,-7.727)--(12.3750,-7.710)--(12.5125,-7.693)--(12.6500,-7.677)--(12.7875,-7.660)--(12.9250,-7.643)--(13.0625,-7.626)--(13.2000,-7.609)--(13.3375,-7.593)--(13.4750,-7.576)--(13.6125,-7.559)--(13.7500,-7.542)--(13.8875,-7.525)--(14.0250,-7.509)--(14.1625,-7.492)--(14.3000,-7.475)--(14.4375,-7.459)--(14.5750,-7.442)--(14.7125,-7.425)--(14.8500,-7.409)--(14.9875,-7.392)--(15.1250,-7.375)--(15.2625,-7.359)--(15.4000,-7.342)--(15.5375,-7.325)--(15.6750,-7.309)--(15.8125,-7.292)--(15.9500,-7.275)--(16.0875,-7.259)--(16.2250,-7.242)--(16.3625,-7.226)--(16.5000,-7.209)--(16.6375,-7.193)--(16.7750,-7.176)--(16.9125,-7.160)--(17.0500,-7.143)--(17.1875,-7.126)--(17.3250,-7.110)--(17.4625,-7.093)--(17.6000,-7.077); \draw[join=round] (1.1000,-8.857)--(1.2375,-8.840)--(1.3750,-8.822)--(1.5125,-8.804)--(1.6500,-8.786)--(1.7875,-8.768)--(1.9250,-8.750)--(2.0625,-8.732)--(2.2000,-8.714)--(2.3375,-8.697)--(2.4750,-8.679)--(2.6125,-8.661)--(2.7500,-8.643)--(2.8875,-8.625)--(3.0250,-8.607)--(3.1625,-8.589)--(3.3000,-8.571)--(3.4375,-8.554)--(3.5750,-8.536)--(3.7125,-8.518)--(3.8500,-8.500)--(3.9875,-8.482)--(4.1250,-8.464)--(4.2625,-8.446)--(4.4000,-8.429)--(4.5375,-8.411)--(4.6750,-8.393)--(4.8125,-8.375)--(4.9500,-8.357)--(5.0875,-8.339)--(5.2250,-8.322)--(5.3625,-8.304)--(5.5000,-8.286)--(5.6375,-8.268)--(5.7750,-8.250)--(5.9125,-8.233)--(6.0500,-8.215)--(6.1875,-8.197)--(6.3250,-8.179)--(6.4625,-8.162)--(6.6000,-8.144)--(6.7375,-8.126)--(6.8750,-8.108)--(7.0125,-8.091)--(7.1500,-8.073)--(7.2875,-8.055)--(7.4250,-8.038)--(7.5625,-8.020)--(7.7000,-8.003)--(7.8375,-7.985)--(7.9750,-7.967)--(8.1125,-7.950)--(8.2500,-7.932)--(8.3875,-7.915)--(8.5250,-7.897)--(8.6625,-7.880)--(8.8000,-7.862)--(8.9375,-7.845)--(9.0750,-7.827)--(9.2125,-7.810)--(9.3500,-7.792)--(9.4875,-7.775)--(9.6250,-7.757)--(9.7625,-7.740)--(9.9000,-7.722)--(10.0375,-7.705)--(10.1750,-7.688)--(10.3125,-7.670)--(10.4500,-7.653)--(10.5875,-7.636)--(10.7250,-7.618)--(10.8625,-7.601)--(11.0000,-7.584)--(11.1375,-7.566)--(11.2750,-7.549)--(11.4125,-7.532)--(11.5500,-7.515)--(11.6875,-7.497)--(11.8250,-7.480)--(11.9625,-7.463)--(12.1000,-7.446)--(12.2375,-7.428)--(12.3750,-7.411)--(12.5125,-7.394)--(12.6500,-7.377)--(12.7875,-7.360)--(12.9250,-7.343)--(13.0625,-7.326)--(13.2000,-7.308)--(13.3375,-7.291)--(13.4750,-7.274)--(13.6125,-7.257)--(13.7500,-7.240)--(13.8875,-7.223)--(14.0250,-7.206)--(14.1625,-7.189)--(14.3000,-7.172)--(14.4375,-7.155)--(14.5750,-7.138)--(14.7125,-7.121)--(14.8500,-7.104)--(14.9875,-7.087)--(15.1250,-7.070)--(15.2625,-7.053)--(15.4000,-7.036)--(15.5375,-7.019)--(15.6750,-7.002)--(15.8125,-6.985)--(15.9500,-6.968)--(16.0875,-6.951)--(16.2250,-6.934)--(16.3625,-6.918)--(16.5000,-6.901)--(16.6375,-6.884)--(16.7750,-6.867)--(16.9125,-6.850)--(17.0500,-6.833)--(17.1875,-6.816)--(17.3250,-6.800)--(17.4625,-6.783)--(17.6000,-6.766); \draw[join=round] (1.1000,-8.571)--(1.2375,-8.553)--(1.3750,-8.535)--(1.5125,-8.517)--(1.6500,-8.499)--(1.7875,-8.482)--(1.9250,-8.464)--(2.0625,-8.446)--(2.2000,-8.428)--(2.3375,-8.411)--(2.4750,-8.393)--(2.6125,-8.375)--(2.7500,-8.357)--(2.8875,-8.339)--(3.0250,-8.321)--(3.1625,-8.304)--(3.3000,-8.286)--(3.4375,-8.268)--(3.5750,-8.250)--(3.7125,-8.232)--(3.8500,-8.214)--(3.9875,-8.196)--(4.1250,-8.179)--(4.2625,-8.161)--(4.4000,-8.143)--(4.5375,-8.125)--(4.6750,-8.107)--(4.8125,-8.089)--(4.9500,-8.071)--(5.0875,-8.054)--(5.2250,-8.036)--(5.3625,-8.018)--(5.5000,-8.000)--(5.6375,-7.982)--(5.7750,-7.964)--(5.9125,-7.947)--(6.0500,-7.929)--(6.1875,-7.911)--(6.3250,-7.893)--(6.4625,-7.875)--(6.6000,-7.857)--(6.7375,-7.840)--(6.8750,-7.822)--(7.0125,-7.804)--(7.1500,-7.786)--(7.2875,-7.769)--(7.4250,-7.751)--(7.5625,-7.733)--(7.7000,-7.715)--(7.8375,-7.698)--(7.9750,-7.680)--(8.1125,-7.662)--(8.2500,-7.644)--(8.3875,-7.627)--(8.5250,-7.609)--(8.6625,-7.591)--(8.8000,-7.574)--(8.9375,-7.556)--(9.0750,-7.538)--(9.2125,-7.521)--(9.3500,-7.503)--(9.4875,-7.486)--(9.6250,-7.468)--(9.7625,-7.450)--(9.9000,-7.433)--(10.0375,-7.415)--(10.1750,-7.398)--(10.3125,-7.380)--(10.4500,-7.363)--(10.5875,-7.345)--(10.7250,-7.327)--(10.8625,-7.310)--(11.0000,-7.292)--(11.1375,-7.275)--(11.2750,-7.257)--(11.4125,-7.240)--(11.5500,-7.223)--(11.6875,-7.205)--(11.8250,-7.188)--(11.9625,-7.170)--(12.1000,-7.153)--(12.2375,-7.135)--(12.3750,-7.118)--(12.5125,-7.101)--(12.6500,-7.083)--(12.7875,-7.066)--(12.9250,-7.049)--(13.0625,-7.031)--(13.2000,-7.014)--(13.3375,-6.997)--(13.4750,-6.979)--(13.6125,-6.962)--(13.7500,-6.945)--(13.8875,-6.927)--(14.0250,-6.910)--(14.1625,-6.893)--(14.3000,-6.876)--(14.4375,-6.858)--(14.5750,-6.841)--(14.7125,-6.824)--(14.8500,-6.807)--(14.9875,-6.789)--(15.1250,-6.772)--(15.2625,-6.755)--(15.4000,-6.738)--(15.5375,-6.721)--(15.6750,-6.703)--(15.8125,-6.686)--(15.9500,-6.669)--(16.0875,-6.652)--(16.2250,-6.635)--(16.3625,-6.618)--(16.5000,-6.601)--(16.6375,-6.584)--(16.7750,-6.566)--(16.9125,-6.549)--(17.0500,-6.532)--(17.1875,-6.515)--(17.3250,-6.498)--(17.4625,-6.481)--(17.6000,-6.464); \draw[join=round] (1.1000,-8.286)--(1.2375,-8.269)--(1.3750,-8.251)--(1.5125,-8.233)--(1.6500,-8.215)--(1.7875,-8.197)--(1.9250,-8.179)--(2.0625,-8.161)--(2.2000,-8.143)--(2.3375,-8.125)--(2.4750,-8.107)--(2.6125,-8.089)--(2.7500,-8.071)--(2.8875,-8.054)--(3.0250,-8.036)--(3.1625,-8.018)--(3.3000,-8.000)--(3.4375,-7.982)--(3.5750,-7.964)--(3.7125,-7.946)--(3.8500,-7.929)--(3.9875,-7.911)--(4.1250,-7.893)--(4.2625,-7.875)--(4.4000,-7.857)--(4.5375,-7.839)--(4.6750,-7.821)--(4.8125,-7.804)--(4.9500,-7.786)--(5.0875,-7.768)--(5.2250,-7.750)--(5.3625,-7.732)--(5.5000,-7.714)--(5.6375,-7.696)--(5.7750,-7.679)--(5.9125,-7.661)--(6.0500,-7.643)--(6.1875,-7.625)--(6.3250,-7.607)--(6.4625,-7.589)--(6.6000,-7.571)--(6.7375,-7.554)--(6.8750,-7.536)--(7.0125,-7.518)--(7.1500,-7.500)--(7.2875,-7.482)--(7.4250,-7.465)--(7.5625,-7.447)--(7.7000,-7.429)--(7.8375,-7.411)--(7.9750,-7.393)--(8.1125,-7.376)--(8.2500,-7.358)--(8.3875,-7.340)--(8.5250,-7.322)--(8.6625,-7.304)--(8.8000,-7.287)--(8.9375,-7.269)--(9.0750,-7.251)--(9.2125,-7.234)--(9.3500,-7.216)--(9.4875,-7.198)--(9.6250,-7.180)--(9.7625,-7.163)--(9.9000,-7.145)--(10.0375,-7.127)--(10.1750,-7.110)--(10.3125,-7.092)--(10.4500,-7.074)--(10.5875,-7.057)--(10.7250,-7.039)--(10.8625,-7.021)--(11.0000,-7.004)--(11.1375,-6.986)--(11.2750,-6.968)--(11.4125,-6.951)--(11.5500,-6.933)--(11.6875,-6.916)--(11.8250,-6.898)--(11.9625,-6.881)--(12.1000,-6.863)--(12.2375,-6.845)--(12.3750,-6.828)--(12.5125,-6.810)--(12.6500,-6.793)--(12.7875,-6.775)--(12.9250,-6.758)--(13.0625,-6.740)--(13.2000,-6.723)--(13.3375,-6.705)--(13.4750,-6.688)--(13.6125,-6.670)--(13.7500,-6.653)--(13.8875,-6.635)--(14.0250,-6.618)--(14.1625,-6.601)--(14.3000,-6.583)--(14.4375,-6.566)--(14.5750,-6.548)--(14.7125,-6.531)--(14.8500,-6.514)--(14.9875,-6.496)--(15.1250,-6.479)--(15.2625,-6.461)--(15.4000,-6.444)--(15.5375,-6.427)--(15.6750,-6.409)--(15.8125,-6.392)--(15.9500,-6.375)--(16.0875,-6.357)--(16.2250,-6.340)--(16.3625,-6.323)--(16.5000,-6.306)--(16.6375,-6.288)--(16.7750,-6.271)--(16.9125,-6.254)--(17.0500,-6.236)--(17.1875,-6.219)--(17.3250,-6.202)--(17.4625,-6.185)--(17.6000,-6.167); \draw[join=round] (1.1000,-8.000)--(1.2375,-7.981)--(1.3750,-7.963)--(1.5125,-7.945)--(1.6500,-7.927)--(1.7875,-7.910)--(1.9250,-7.892)--(2.0625,-7.874)--(2.2000,-7.857)--(2.3375,-7.839)--(2.4750,-7.821)--(2.6125,-7.803)--(2.7500,-7.786)--(2.8875,-7.768)--(3.0250,-7.750)--(3.1625,-7.732)--(3.3000,-7.714)--(3.4375,-7.696)--(3.5750,-7.679)--(3.7125,-7.661)--(3.8500,-7.643)--(3.9875,-7.625)--(4.1250,-7.607)--(4.2625,-7.589)--(4.4000,-7.571)--(4.5375,-7.554)--(4.6750,-7.536)--(4.8125,-7.518)--(4.9500,-7.500)--(5.0875,-7.482)--(5.2250,-7.464)--(5.3625,-7.446)--(5.5000,-7.429)--(5.6375,-7.411)--(5.7750,-7.393)--(5.9125,-7.375)--(6.0500,-7.357)--(6.1875,-7.339)--(6.3250,-7.321)--(6.4625,-7.304)--(6.6000,-7.286)--(6.7375,-7.268)--(6.8750,-7.250)--(7.0125,-7.232)--(7.1500,-7.214)--(7.2875,-7.196)--(7.4250,-7.179)--(7.5625,-7.161)--(7.7000,-7.143)--(7.8375,-7.125)--(7.9750,-7.107)--(8.1125,-7.090)--(8.2500,-7.072)--(8.3875,-7.054)--(8.5250,-7.036)--(8.6625,-7.018)--(8.8000,-7.000)--(8.9375,-6.983)--(9.0750,-6.965)--(9.2125,-6.947)--(9.3500,-6.929)--(9.4875,-6.912)--(9.6250,-6.894)--(9.7625,-6.876)--(9.9000,-6.858)--(10.0375,-6.840)--(10.1750,-6.823)--(10.3125,-6.805)--(10.4500,-6.787)--(10.5875,-6.769)--(10.7250,-6.752)--(10.8625,-6.734)--(11.0000,-6.716)--(11.1375,-6.699)--(11.2750,-6.681)--(11.4125,-6.663)--(11.5500,-6.646)--(11.6875,-6.628)--(11.8250,-6.610)--(11.9625,-6.593)--(12.1000,-6.575)--(12.2375,-6.557)--(12.3750,-6.540)--(12.5125,-6.522)--(12.6500,-6.504)--(12.7875,-6.487)--(12.9250,-6.469)--(13.0625,-6.451)--(13.2000,-6.434)--(13.3375,-6.416)--(13.4750,-6.399)--(13.6125,-6.381)--(13.7500,-6.363)--(13.8875,-6.346)--(14.0250,-6.328)--(14.1625,-6.311)--(14.3000,-6.293)--(14.4375,-6.276)--(14.5750,-6.258)--(14.7125,-6.241)--(14.8500,-6.223)--(14.9875,-6.206)--(15.1250,-6.188)--(15.2625,-6.171)--(15.4000,-6.153)--(15.5375,-6.136)--(15.6750,-6.118)--(15.8125,-6.101)--(15.9500,-6.083)--(16.0875,-6.066)--(16.2250,-6.048)--(16.3625,-6.031)--(16.5000,-6.014)--(16.6375,-5.996)--(16.7750,-5.979)--(16.9125,-5.961)--(17.0500,-5.944)--(17.1875,-5.926)--(17.3250,-5.909)--(17.4625,-5.892)--(17.6000,-5.874); \draw[join=round] (1.1000,-7.714)--(1.2375,-7.697)--(1.3750,-7.680)--(1.5125,-7.662)--(1.6500,-7.644)--(1.7875,-7.626)--(1.9250,-7.608)--(2.0625,-7.590)--(2.2000,-7.572)--(2.3375,-7.554)--(2.4750,-7.536)--(2.6125,-7.518)--(2.7500,-7.500)--(2.8875,-7.482)--(3.0250,-7.464)--(3.1625,-7.446)--(3.3000,-7.429)--(3.4375,-7.411)--(3.5750,-7.393)--(3.7125,-7.375)--(3.8500,-7.357)--(3.9875,-7.339)--(4.1250,-7.321)--(4.2625,-7.304)--(4.4000,-7.286)--(4.5375,-7.268)--(4.6750,-7.250)--(4.8125,-7.232)--(4.9500,-7.214)--(5.0875,-7.196)--(5.2250,-7.179)--(5.3625,-7.161)--(5.5000,-7.143)--(5.6375,-7.125)--(5.7750,-7.107)--(5.9125,-7.089)--(6.0500,-7.071)--(6.1875,-7.054)--(6.3250,-7.036)--(6.4625,-7.018)--(6.6000,-7.000)--(6.7375,-6.982)--(6.8750,-6.964)--(7.0125,-6.946)--(7.1500,-6.929)--(7.2875,-6.911)--(7.4250,-6.893)--(7.5625,-6.875)--(7.7000,-6.857)--(7.8375,-6.839)--(7.9750,-6.821)--(8.1125,-6.804)--(8.2500,-6.786)--(8.3875,-6.768)--(8.5250,-6.750)--(8.6625,-6.732)--(8.8000,-6.714)--(8.9375,-6.697)--(9.0750,-6.679)--(9.2125,-6.661)--(9.3500,-6.643)--(9.4875,-6.625)--(9.6250,-6.608)--(9.7625,-6.590)--(9.9000,-6.572)--(10.0375,-6.554)--(10.1750,-6.536)--(10.3125,-6.519)--(10.4500,-6.501)--(10.5875,-6.483)--(10.7250,-6.465)--(10.8625,-6.447)--(11.0000,-6.430)--(11.1375,-6.412)--(11.2750,-6.394)--(11.4125,-6.376)--(11.5500,-6.359)--(11.6875,-6.341)--(11.8250,-6.323)--(11.9625,-6.305)--(12.1000,-6.288)--(12.2375,-6.270)--(12.3750,-6.252)--(12.5125,-6.235)--(12.6500,-6.217)--(12.7875,-6.199)--(12.9250,-6.181)--(13.0625,-6.164)--(13.2000,-6.146)--(13.3375,-6.128)--(13.4750,-6.111)--(13.6125,-6.093)--(13.7500,-6.075)--(13.8875,-6.058)--(14.0250,-6.040)--(14.1625,-6.023)--(14.3000,-6.005)--(14.4375,-5.987)--(14.5750,-5.970)--(14.7125,-5.952)--(14.8500,-5.934)--(14.9875,-5.917)--(15.1250,-5.899)--(15.2625,-5.882)--(15.4000,-5.864)--(15.5375,-5.846)--(15.6750,-5.829)--(15.8125,-5.811)--(15.9500,-5.794)--(16.0875,-5.776)--(16.2250,-5.759)--(16.3625,-5.741)--(16.5000,-5.724)--(16.6375,-5.706)--(16.7750,-5.689)--(16.9125,-5.671)--(17.0500,-5.653)--(17.1875,-5.636)--(17.3250,-5.618)--(17.4625,-5.601)--(17.6000,-5.584); \draw[join=round] (1.1000,-7.429)--(1.2375,-7.410)--(1.3750,-7.392)--(1.5125,-7.374)--(1.6500,-7.356)--(1.7875,-7.338)--(1.9250,-7.321)--(2.0625,-7.303)--(2.2000,-7.285)--(2.3375,-7.268)--(2.4750,-7.250)--(2.6125,-7.232)--(2.7500,-7.214)--(2.8875,-7.196)--(3.0250,-7.179)--(3.1625,-7.161)--(3.3000,-7.143)--(3.4375,-7.125)--(3.5750,-7.107)--(3.7125,-7.089)--(3.8500,-7.071)--(3.9875,-7.054)--(4.1250,-7.036)--(4.2625,-7.018)--(4.4000,-7.000)--(4.5375,-6.982)--(4.6750,-6.964)--(4.8125,-6.946)--(4.9500,-6.929)--(5.0875,-6.911)--(5.2250,-6.893)--(5.3625,-6.875)--(5.5000,-6.857)--(5.6375,-6.839)--(5.7750,-6.821)--(5.9125,-6.804)--(6.0500,-6.786)--(6.1875,-6.768)--(6.3250,-6.750)--(6.4625,-6.732)--(6.6000,-6.714)--(6.7375,-6.696)--(6.8750,-6.679)--(7.0125,-6.661)--(7.1500,-6.643)--(7.2875,-6.625)--(7.4250,-6.607)--(7.5625,-6.589)--(7.7000,-6.571)--(7.8375,-6.554)--(7.9750,-6.536)--(8.1125,-6.518)--(8.2500,-6.500)--(8.3875,-6.482)--(8.5250,-6.464)--(8.6625,-6.446)--(8.8000,-6.429)--(8.9375,-6.411)--(9.0750,-6.393)--(9.2125,-6.375)--(9.3500,-6.357)--(9.4875,-6.339)--(9.6250,-6.322)--(9.7625,-6.304)--(9.9000,-6.286)--(10.0375,-6.268)--(10.1750,-6.250)--(10.3125,-6.233)--(10.4500,-6.215)--(10.5875,-6.197)--(10.7250,-6.179)--(10.8625,-6.161)--(11.0000,-6.143)--(11.1375,-6.126)--(11.2750,-6.108)--(11.4125,-6.090)--(11.5500,-6.072)--(11.6875,-6.055)--(11.8250,-6.037)--(11.9625,-6.019)--(12.1000,-6.001)--(12.2375,-5.983)--(12.3750,-5.966)--(12.5125,-5.948)--(12.6500,-5.930)--(12.7875,-5.912)--(12.9250,-5.895)--(13.0625,-5.877)--(13.2000,-5.859)--(13.3375,-5.841)--(13.4750,-5.824)--(13.6125,-5.806)--(13.7500,-5.788)--(13.8875,-5.771)--(14.0250,-5.753)--(14.1625,-5.735)--(14.3000,-5.717)--(14.4375,-5.700)--(14.5750,-5.682)--(14.7125,-5.664)--(14.8500,-5.647)--(14.9875,-5.629)--(15.1250,-5.611)--(15.2625,-5.594)--(15.4000,-5.576)--(15.5375,-5.558)--(15.6750,-5.541)--(15.8125,-5.523)--(15.9500,-5.505)--(16.0875,-5.488)--(16.2250,-5.470)--(16.3625,-5.453)--(16.5000,-5.435)--(16.6375,-5.417)--(16.7750,-5.400)--(16.9125,-5.382)--(17.0500,-5.365)--(17.1875,-5.347)--(17.3250,-5.329)--(17.4625,-5.312)--(17.6000,-5.294); \draw[join=round] (1.1000,-7.143)--(1.2375,-7.126)--(1.3750,-7.108)--(1.5125,-7.090)--(1.6500,-7.072)--(1.7875,-7.054)--(1.9250,-7.036)--(2.0625,-7.018)--(2.2000,-7.000)--(2.3375,-6.982)--(2.4750,-6.964)--(2.6125,-6.947)--(2.7500,-6.929)--(2.8875,-6.911)--(3.0250,-6.893)--(3.1625,-6.875)--(3.3000,-6.857)--(3.4375,-6.839)--(3.5750,-6.821)--(3.7125,-6.804)--(3.8500,-6.786)--(3.9875,-6.768)--(4.1250,-6.750)--(4.2625,-6.732)--(4.4000,-6.714)--(4.5375,-6.696)--(4.6750,-6.679)--(4.8125,-6.661)--(4.9500,-6.643)--(5.0875,-6.625)--(5.2250,-6.607)--(5.3625,-6.589)--(5.5000,-6.571)--(5.6375,-6.554)--(5.7750,-6.536)--(5.9125,-6.518)--(6.0500,-6.500)--(6.1875,-6.482)--(6.3250,-6.464)--(6.4625,-6.446)--(6.6000,-6.429)--(6.7375,-6.411)--(6.8750,-6.393)--(7.0125,-6.375)--(7.1500,-6.357)--(7.2875,-6.339)--(7.4250,-6.321)--(7.5625,-6.304)--(7.7000,-6.286)--(7.8375,-6.268)--(7.9750,-6.250)--(8.1125,-6.232)--(8.2500,-6.214)--(8.3875,-6.196)--(8.5250,-6.179)--(8.6625,-6.161)--(8.8000,-6.143)--(8.9375,-6.125)--(9.0750,-6.107)--(9.2125,-6.089)--(9.3500,-6.071)--(9.4875,-6.054)--(9.6250,-6.036)--(9.7625,-6.018)--(9.9000,-6.000)--(10.0375,-5.982)--(10.1750,-5.964)--(10.3125,-5.947)--(10.4500,-5.929)--(10.5875,-5.911)--(10.7250,-5.893)--(10.8625,-5.875)--(11.0000,-5.857)--(11.1375,-5.840)--(11.2750,-5.822)--(11.4125,-5.804)--(11.5500,-5.786)--(11.6875,-5.768)--(11.8250,-5.751)--(11.9625,-5.733)--(12.1000,-5.715)--(12.2375,-5.697)--(12.3750,-5.679)--(12.5125,-5.662)--(12.6500,-5.644)--(12.7875,-5.626)--(12.9250,-5.608)--(13.0625,-5.590)--(13.2000,-5.573)--(13.3375,-5.555)--(13.4750,-5.537)--(13.6125,-5.519)--(13.7500,-5.502)--(13.8875,-5.484)--(14.0250,-5.466)--(14.1625,-5.448)--(14.3000,-5.431)--(14.4375,-5.413)--(14.5750,-5.395)--(14.7125,-5.377)--(14.8500,-5.360)--(14.9875,-5.342)--(15.1250,-5.324)--(15.2625,-5.306)--(15.4000,-5.289)--(15.5375,-5.271)--(15.6750,-5.253)--(15.8125,-5.236)--(15.9500,-5.218)--(16.0875,-5.200)--(16.2250,-5.183)--(16.3625,-5.165)--(16.5000,-5.147)--(16.6375,-5.130)--(16.7750,-5.112)--(16.9125,-5.094)--(17.0500,-5.077)--(17.1875,-5.059)--(17.3250,-5.041)--(17.4625,-5.024)--(17.6000,-5.006); \draw[join=round] (1.1000,-6.857)--(1.2375,-6.839)--(1.3750,-6.821)--(1.5125,-6.803)--(1.6500,-6.785)--(1.7875,-6.767)--(1.9250,-6.749)--(2.0625,-6.732)--(2.2000,-6.714)--(2.3375,-6.696)--(2.4750,-6.678)--(2.6125,-6.661)--(2.7500,-6.643)--(2.8875,-6.625)--(3.0250,-6.607)--(3.1625,-6.589)--(3.3000,-6.571)--(3.4375,-6.554)--(3.5750,-6.536)--(3.7125,-6.518)--(3.8500,-6.500)--(3.9875,-6.482)--(4.1250,-6.464)--(4.2625,-6.446)--(4.4000,-6.429)--(4.5375,-6.411)--(4.6750,-6.393)--(4.8125,-6.375)--(4.9500,-6.357)--(5.0875,-6.339)--(5.2250,-6.321)--(5.3625,-6.304)--(5.5000,-6.286)--(5.6375,-6.268)--(5.7750,-6.250)--(5.9125,-6.232)--(6.0500,-6.214)--(6.1875,-6.196)--(6.3250,-6.179)--(6.4625,-6.161)--(6.6000,-6.143)--(6.7375,-6.125)--(6.8750,-6.107)--(7.0125,-6.089)--(7.1500,-6.071)--(7.2875,-6.054)--(7.4250,-6.036)--(7.5625,-6.018)--(7.7000,-6.000)--(7.8375,-5.982)--(7.9750,-5.964)--(8.1125,-5.946)--(8.2500,-5.929)--(8.3875,-5.911)--(8.5250,-5.893)--(8.6625,-5.875)--(8.8000,-5.857)--(8.9375,-5.839)--(9.0750,-5.821)--(9.2125,-5.804)--(9.3500,-5.786)--(9.4875,-5.768)--(9.6250,-5.750)--(9.7625,-5.732)--(9.9000,-5.714)--(10.0375,-5.696)--(10.1750,-5.679)--(10.3125,-5.661)--(10.4500,-5.643)--(10.5875,-5.625)--(10.7250,-5.607)--(10.8625,-5.589)--(11.0000,-5.572)--(11.1375,-5.554)--(11.2750,-5.536)--(11.4125,-5.518)--(11.5500,-5.500)--(11.6875,-5.482)--(11.8250,-5.465)--(11.9625,-5.447)--(12.1000,-5.429)--(12.2375,-5.411)--(12.3750,-5.393)--(12.5125,-5.376)--(12.6500,-5.358)--(12.7875,-5.340)--(12.9250,-5.322)--(13.0625,-5.304)--(13.2000,-5.286)--(13.3375,-5.269)--(13.4750,-5.251)--(13.6125,-5.233)--(13.7500,-5.215)--(13.8875,-5.197)--(14.0250,-5.180)--(14.1625,-5.162)--(14.3000,-5.144)--(14.4375,-5.126)--(14.5750,-5.109)--(14.7125,-5.091)--(14.8500,-5.073)--(14.9875,-5.055)--(15.1250,-5.038)--(15.2625,-5.020)--(15.4000,-5.002)--(15.5375,-4.984)--(15.6750,-4.967)--(15.8125,-4.949)--(15.9500,-4.931)--(16.0875,-4.913)--(16.2250,-4.896)--(16.3625,-4.878)--(16.5000,-4.860)--(16.6375,-4.842)--(16.7750,-4.825)--(16.9125,-4.807)--(17.0500,-4.789)--(17.1875,-4.772)--(17.3250,-4.754)--(17.4625,-4.736)--(17.6000,-4.719); \draw[join=round] (1.1000,-6.571)--(1.2375,-6.554)--(1.3750,-6.537)--(1.5125,-6.519)--(1.6500,-6.501)--(1.7875,-6.483)--(1.9250,-6.465)--(2.0625,-6.447)--(2.2000,-6.429)--(2.3375,-6.411)--(2.4750,-6.393)--(2.6125,-6.375)--(2.7500,-6.357)--(2.8875,-6.339)--(3.0250,-6.321)--(3.1625,-6.304)--(3.3000,-6.286)--(3.4375,-6.268)--(3.5750,-6.250)--(3.7125,-6.232)--(3.8500,-6.214)--(3.9875,-6.196)--(4.1250,-6.179)--(4.2625,-6.161)--(4.4000,-6.143)--(4.5375,-6.125)--(4.6750,-6.107)--(4.8125,-6.089)--(4.9500,-6.071)--(5.0875,-6.054)--(5.2250,-6.036)--(5.3625,-6.018)--(5.5000,-6.000)--(5.6375,-5.982)--(5.7750,-5.964)--(5.9125,-5.946)--(6.0500,-5.929)--(6.1875,-5.911)--(6.3250,-5.893)--(6.4625,-5.875)--(6.6000,-5.857)--(6.7375,-5.839)--(6.8750,-5.821)--(7.0125,-5.804)--(7.1500,-5.786)--(7.2875,-5.768)--(7.4250,-5.750)--(7.5625,-5.732)--(7.7000,-5.714)--(7.8375,-5.696)--(7.9750,-5.679)--(8.1125,-5.661)--(8.2500,-5.643)--(8.3875,-5.625)--(8.5250,-5.607)--(8.6625,-5.589)--(8.8000,-5.571)--(8.9375,-5.554)--(9.0750,-5.536)--(9.2125,-5.518)--(9.3500,-5.500)--(9.4875,-5.482)--(9.6250,-5.464)--(9.7625,-5.446)--(9.9000,-5.429)--(10.0375,-5.411)--(10.1750,-5.393)--(10.3125,-5.375)--(10.4500,-5.357)--(10.5875,-5.339)--(10.7250,-5.321)--(10.8625,-5.304)--(11.0000,-5.286)--(11.1375,-5.268)--(11.2750,-5.250)--(11.4125,-5.232)--(11.5500,-5.214)--(11.6875,-5.197)--(11.8250,-5.179)--(11.9625,-5.161)--(12.1000,-5.143)--(12.2375,-5.125)--(12.3750,-5.107)--(12.5125,-5.090)--(12.6500,-5.072)--(12.7875,-5.054)--(12.9250,-5.036)--(13.0625,-5.018)--(13.2000,-5.000)--(13.3375,-4.983)--(13.4750,-4.965)--(13.6125,-4.947)--(13.7500,-4.929)--(13.8875,-4.911)--(14.0250,-4.894)--(14.1625,-4.876)--(14.3000,-4.858)--(14.4375,-4.840)--(14.5750,-4.822)--(14.7125,-4.805)--(14.8500,-4.787)--(14.9875,-4.769)--(15.1250,-4.751)--(15.2625,-4.733)--(15.4000,-4.716)--(15.5375,-4.698)--(15.6750,-4.680)--(15.8125,-4.662)--(15.9500,-4.645)--(16.0875,-4.627)--(16.2250,-4.609)--(16.3625,-4.591)--(16.5000,-4.574)--(16.6375,-4.556)--(16.7750,-4.538)--(16.9125,-4.520)--(17.0500,-4.503)--(17.1875,-4.485)--(17.3250,-4.467)--(17.4625,-4.449)--(17.6000,-4.432); \draw[join=round] (1.1000,-6.286)--(1.2375,-6.267)--(1.3750,-6.249)--(1.5125,-6.231)--(1.6500,-6.213)--(1.7875,-6.196)--(1.9250,-6.178)--(2.0625,-6.160)--(2.2000,-6.143)--(2.3375,-6.125)--(2.4750,-6.107)--(2.6125,-6.089)--(2.7500,-6.071)--(2.8875,-6.054)--(3.0250,-6.036)--(3.1625,-6.018)--(3.3000,-6.000)--(3.4375,-5.982)--(3.5750,-5.964)--(3.7125,-5.946)--(3.8500,-5.929)--(3.9875,-5.911)--(4.1250,-5.893)--(4.2625,-5.875)--(4.4000,-5.857)--(4.5375,-5.839)--(4.6750,-5.821)--(4.8125,-5.804)--(4.9500,-5.786)--(5.0875,-5.768)--(5.2250,-5.750)--(5.3625,-5.732)--(5.5000,-5.714)--(5.6375,-5.696)--(5.7750,-5.679)--(5.9125,-5.661)--(6.0500,-5.643)--(6.1875,-5.625)--(6.3250,-5.607)--(6.4625,-5.589)--(6.6000,-5.571)--(6.7375,-5.554)--(6.8750,-5.536)--(7.0125,-5.518)--(7.1500,-5.500)--(7.2875,-5.482)--(7.4250,-5.464)--(7.5625,-5.446)--(7.7000,-5.429)--(7.8375,-5.411)--(7.9750,-5.393)--(8.1125,-5.375)--(8.2500,-5.357)--(8.3875,-5.339)--(8.5250,-5.321)--(8.6625,-5.304)--(8.8000,-5.286)--(8.9375,-5.268)--(9.0750,-5.250)--(9.2125,-5.232)--(9.3500,-5.214)--(9.4875,-5.196)--(9.6250,-5.179)--(9.7625,-5.161)--(9.9000,-5.143)--(10.0375,-5.125)--(10.1750,-5.107)--(10.3125,-5.089)--(10.4500,-5.071)--(10.5875,-5.054)--(10.7250,-5.036)--(10.8625,-5.018)--(11.0000,-5.000)--(11.1375,-4.982)--(11.2750,-4.964)--(11.4125,-4.946)--(11.5500,-4.929)--(11.6875,-4.911)--(11.8250,-4.893)--(11.9625,-4.875)--(12.1000,-4.857)--(12.2375,-4.839)--(12.3750,-4.822)--(12.5125,-4.804)--(12.6500,-4.786)--(12.7875,-4.768)--(12.9250,-4.750)--(13.0625,-4.732)--(13.2000,-4.715)--(13.3375,-4.697)--(13.4750,-4.679)--(13.6125,-4.661)--(13.7500,-4.643)--(13.8875,-4.625)--(14.0250,-4.608)--(14.1625,-4.590)--(14.3000,-4.572)--(14.4375,-4.554)--(14.5750,-4.536)--(14.7125,-4.519)--(14.8500,-4.501)--(14.9875,-4.483)--(15.1250,-4.465)--(15.2625,-4.447)--(15.4000,-4.429)--(15.5375,-4.412)--(15.6750,-4.394)--(15.8125,-4.376)--(15.9500,-4.358)--(16.0875,-4.340)--(16.2250,-4.323)--(16.3625,-4.305)--(16.5000,-4.287)--(16.6375,-4.269)--(16.7750,-4.252)--(16.9125,-4.234)--(17.0500,-4.216)--(17.1875,-4.198)--(17.3250,-4.180)--(17.4625,-4.163)--(17.6000,-4.145); \draw[join=round] (1.1000,-6.000)--(1.2375,-5.983)--(1.3750,-5.966)--(1.5125,-5.948)--(1.6500,-5.930)--(1.7875,-5.912)--(1.9250,-5.894)--(2.0625,-5.876)--(2.2000,-5.858)--(2.3375,-5.840)--(2.4750,-5.822)--(2.6125,-5.804)--(2.7500,-5.786)--(2.8875,-5.768)--(3.0250,-5.750)--(3.1625,-5.732)--(3.3000,-5.714)--(3.4375,-5.696)--(3.5750,-5.679)--(3.7125,-5.661)--(3.8500,-5.643)--(3.9875,-5.625)--(4.1250,-5.607)--(4.2625,-5.589)--(4.4000,-5.571)--(4.5375,-5.554)--(4.6750,-5.536)--(4.8125,-5.518)--(4.9500,-5.500)--(5.0875,-5.482)--(5.2250,-5.464)--(5.3625,-5.446)--(5.5000,-5.429)--(5.6375,-5.411)--(5.7750,-5.393)--(5.9125,-5.375)--(6.0500,-5.357)--(6.1875,-5.339)--(6.3250,-5.321)--(6.4625,-5.304)--(6.6000,-5.286)--(6.7375,-5.268)--(6.8750,-5.250)--(7.0125,-5.232)--(7.1500,-5.214)--(7.2875,-5.196)--(7.4250,-5.179)--(7.5625,-5.161)--(7.7000,-5.143)--(7.8375,-5.125)--(7.9750,-5.107)--(8.1125,-5.089)--(8.2500,-5.071)--(8.3875,-5.054)--(8.5250,-5.036)--(8.6625,-5.018)--(8.8000,-5.000)--(8.9375,-4.982)--(9.0750,-4.964)--(9.2125,-4.946)--(9.3500,-4.929)--(9.4875,-4.911)--(9.6250,-4.893)--(9.7625,-4.875)--(9.9000,-4.857)--(10.0375,-4.839)--(10.1750,-4.821)--(10.3125,-4.804)--(10.4500,-4.786)--(10.5875,-4.768)--(10.7250,-4.750)--(10.8625,-4.732)--(11.0000,-4.714)--(11.1375,-4.696)--(11.2750,-4.679)--(11.4125,-4.661)--(11.5500,-4.643)--(11.6875,-4.625)--(11.8250,-4.607)--(11.9625,-4.589)--(12.1000,-4.571)--(12.2375,-4.554)--(12.3750,-4.536)--(12.5125,-4.518)--(12.6500,-4.500)--(12.7875,-4.482)--(12.9250,-4.464)--(13.0625,-4.447)--(13.2000,-4.429)--(13.3375,-4.411)--(13.4750,-4.393)--(13.6125,-4.375)--(13.7500,-4.357)--(13.8875,-4.340)--(14.0250,-4.322)--(14.1625,-4.304)--(14.3000,-4.286)--(14.4375,-4.268)--(14.5750,-4.250)--(14.7125,-4.233)--(14.8500,-4.215)--(14.9875,-4.197)--(15.1250,-4.179)--(15.2625,-4.161)--(15.4000,-4.143)--(15.5375,-4.126)--(15.6750,-4.108)--(15.8125,-4.090)--(15.9500,-4.072)--(16.0875,-4.054)--(16.2250,-4.037)--(16.3625,-4.019)--(16.5000,-4.001)--(16.6375,-3.983)--(16.7750,-3.965)--(16.9125,-3.948)--(17.0500,-3.930)--(17.1875,-3.912)--(17.3250,-3.894)--(17.4625,-3.876)--(17.6000,-3.859); \draw[join=round] (1.1000,-5.714)--(1.2375,-5.696)--(1.3750,-5.677)--(1.5125,-5.659)--(1.6500,-5.642)--(1.7875,-5.624)--(1.9250,-5.606)--(2.0625,-5.589)--(2.2000,-5.571)--(2.3375,-5.553)--(2.4750,-5.536)--(2.6125,-5.518)--(2.7500,-5.500)--(2.8875,-5.482)--(3.0250,-5.464)--(3.1625,-5.446)--(3.3000,-5.429)--(3.4375,-5.411)--(3.5750,-5.393)--(3.7125,-5.375)--(3.8500,-5.357)--(3.9875,-5.339)--(4.1250,-5.321)--(4.2625,-5.304)--(4.4000,-5.286)--(4.5375,-5.268)--(4.6750,-5.250)--(4.8125,-5.232)--(4.9500,-5.214)--(5.0875,-5.196)--(5.2250,-5.179)--(5.3625,-5.161)--(5.5000,-5.143)--(5.6375,-5.125)--(5.7750,-5.107)--(5.9125,-5.089)--(6.0500,-5.071)--(6.1875,-5.054)--(6.3250,-5.036)--(6.4625,-5.018)--(6.6000,-5.000)--(6.7375,-4.982)--(6.8750,-4.964)--(7.0125,-4.946)--(7.1500,-4.929)--(7.2875,-4.911)--(7.4250,-4.893)--(7.5625,-4.875)--(7.7000,-4.857)--(7.8375,-4.839)--(7.9750,-4.821)--(8.1125,-4.804)--(8.2500,-4.786)--(8.3875,-4.768)--(8.5250,-4.750)--(8.6625,-4.732)--(8.8000,-4.714)--(8.9375,-4.696)--(9.0750,-4.679)--(9.2125,-4.661)--(9.3500,-4.643)--(9.4875,-4.625)--(9.6250,-4.607)--(9.7625,-4.589)--(9.9000,-4.571)--(10.0375,-4.554)--(10.1750,-4.536)--(10.3125,-4.518)--(10.4500,-4.500)--(10.5875,-4.482)--(10.7250,-4.464)--(10.8625,-4.446)--(11.0000,-4.429)--(11.1375,-4.411)--(11.2750,-4.393)--(11.4125,-4.375)--(11.5500,-4.357)--(11.6875,-4.339)--(11.8250,-4.321)--(11.9625,-4.304)--(12.1000,-4.286)--(12.2375,-4.268)--(12.3750,-4.250)--(12.5125,-4.232)--(12.6500,-4.214)--(12.7875,-4.196)--(12.9250,-4.179)--(13.0625,-4.161)--(13.2000,-4.143)--(13.3375,-4.125)--(13.4750,-4.107)--(13.6125,-4.089)--(13.7500,-4.072)--(13.8875,-4.054)--(14.0250,-4.036)--(14.1625,-4.018)--(14.3000,-4.000)--(14.4375,-3.982)--(14.5750,-3.965)--(14.7125,-3.947)--(14.8500,-3.929)--(14.9875,-3.911)--(15.1250,-3.893)--(15.2625,-3.875)--(15.4000,-3.858)--(15.5375,-3.840)--(15.6750,-3.822)--(15.8125,-3.804)--(15.9500,-3.786)--(16.0875,-3.768)--(16.2250,-3.751)--(16.3625,-3.733)--(16.5000,-3.715)--(16.6375,-3.697)--(16.7750,-3.679)--(16.9125,-3.662)--(17.0500,-3.644)--(17.1875,-3.626)--(17.3250,-3.608)--(17.4625,-3.590)--(17.6000,-3.572); \draw[join=round] (1.1000,-5.429)--(1.2375,-5.411)--(1.3750,-5.394)--(1.5125,-5.376)--(1.6500,-5.358)--(1.7875,-5.340)--(1.9250,-5.322)--(2.0625,-5.304)--(2.2000,-5.286)--(2.3375,-5.268)--(2.4750,-5.250)--(2.6125,-5.232)--(2.7500,-5.214)--(2.8875,-5.196)--(3.0250,-5.179)--(3.1625,-5.161)--(3.3000,-5.143)--(3.4375,-5.125)--(3.5750,-5.107)--(3.7125,-5.089)--(3.8500,-5.071)--(3.9875,-5.054)--(4.1250,-5.036)--(4.2625,-5.018)--(4.4000,-5.000)--(4.5375,-4.982)--(4.6750,-4.964)--(4.8125,-4.946)--(4.9500,-4.929)--(5.0875,-4.911)--(5.2250,-4.893)--(5.3625,-4.875)--(5.5000,-4.857)--(5.6375,-4.839)--(5.7750,-4.821)--(5.9125,-4.804)--(6.0500,-4.786)--(6.1875,-4.768)--(6.3250,-4.750)--(6.4625,-4.732)--(6.6000,-4.714)--(6.7375,-4.696)--(6.8750,-4.679)--(7.0125,-4.661)--(7.1500,-4.643)--(7.2875,-4.625)--(7.4250,-4.607)--(7.5625,-4.589)--(7.7000,-4.571)--(7.8375,-4.554)--(7.9750,-4.536)--(8.1125,-4.518)--(8.2500,-4.500)--(8.3875,-4.482)--(8.5250,-4.464)--(8.6625,-4.446)--(8.8000,-4.429)--(8.9375,-4.411)--(9.0750,-4.393)--(9.2125,-4.375)--(9.3500,-4.357)--(9.4875,-4.339)--(9.6250,-4.321)--(9.7625,-4.304)--(9.9000,-4.286)--(10.0375,-4.268)--(10.1750,-4.250)--(10.3125,-4.232)--(10.4500,-4.214)--(10.5875,-4.196)--(10.7250,-4.179)--(10.8625,-4.161)--(11.0000,-4.143)--(11.1375,-4.125)--(11.2750,-4.107)--(11.4125,-4.089)--(11.5500,-4.071)--(11.6875,-4.054)--(11.8250,-4.036)--(11.9625,-4.018)--(12.1000,-4.000)--(12.2375,-3.982)--(12.3750,-3.964)--(12.5125,-3.946)--(12.6500,-3.929)--(12.7875,-3.911)--(12.9250,-3.893)--(13.0625,-3.875)--(13.2000,-3.857)--(13.3375,-3.839)--(13.4750,-3.822)--(13.6125,-3.804)--(13.7500,-3.786)--(13.8875,-3.768)--(14.0250,-3.750)--(14.1625,-3.732)--(14.3000,-3.714)--(14.4375,-3.697)--(14.5750,-3.679)--(14.7125,-3.661)--(14.8500,-3.643)--(14.9875,-3.625)--(15.1250,-3.607)--(15.2625,-3.590)--(15.4000,-3.572)--(15.5375,-3.554)--(15.6750,-3.536)--(15.8125,-3.518)--(15.9500,-3.500)--(16.0875,-3.483)--(16.2250,-3.465)--(16.3625,-3.447)--(16.5000,-3.429)--(16.6375,-3.411)--(16.7750,-3.393)--(16.9125,-3.376)--(17.0500,-3.358)--(17.1875,-3.340)--(17.3250,-3.322)--(17.4625,-3.304)--(17.6000,-3.286); \draw[join=round] (1.1000,-5.143)--(1.2375,-5.124)--(1.3750,-5.106)--(1.5125,-5.088)--(1.6500,-5.071)--(1.7875,-5.053)--(1.9250,-5.035)--(2.0625,-5.017)--(2.2000,-5.000)--(2.3375,-4.982)--(2.4750,-4.964)--(2.6125,-4.946)--(2.7500,-4.929)--(2.8875,-4.911)--(3.0250,-4.893)--(3.1625,-4.875)--(3.3000,-4.857)--(3.4375,-4.839)--(3.5750,-4.821)--(3.7125,-4.804)--(3.8500,-4.786)--(3.9875,-4.768)--(4.1250,-4.750)--(4.2625,-4.732)--(4.4000,-4.714)--(4.5375,-4.696)--(4.6750,-4.679)--(4.8125,-4.661)--(4.9500,-4.643)--(5.0875,-4.625)--(5.2250,-4.607)--(5.3625,-4.589)--(5.5000,-4.571)--(5.6375,-4.554)--(5.7750,-4.536)--(5.9125,-4.518)--(6.0500,-4.500)--(6.1875,-4.482)--(6.3250,-4.464)--(6.4625,-4.446)--(6.6000,-4.429)--(6.7375,-4.411)--(6.8750,-4.393)--(7.0125,-4.375)--(7.1500,-4.357)--(7.2875,-4.339)--(7.4250,-4.321)--(7.5625,-4.304)--(7.7000,-4.286)--(7.8375,-4.268)--(7.9750,-4.250)--(8.1125,-4.232)--(8.2500,-4.214)--(8.3875,-4.196)--(8.5250,-4.179)--(8.6625,-4.161)--(8.8000,-4.143)--(8.9375,-4.125)--(9.0750,-4.107)--(9.2125,-4.089)--(9.3500,-4.071)--(9.4875,-4.054)--(9.6250,-4.036)--(9.7625,-4.018)--(9.9000,-4.000)--(10.0375,-3.982)--(10.1750,-3.964)--(10.3125,-3.946)--(10.4500,-3.929)--(10.5875,-3.911)--(10.7250,-3.893)--(10.8625,-3.875)--(11.0000,-3.857)--(11.1375,-3.839)--(11.2750,-3.821)--(11.4125,-3.804)--(11.5500,-3.786)--(11.6875,-3.768)--(11.8250,-3.750)--(11.9625,-3.732)--(12.1000,-3.714)--(12.2375,-3.696)--(12.3750,-3.679)--(12.5125,-3.661)--(12.6500,-3.643)--(12.7875,-3.625)--(12.9250,-3.607)--(13.0625,-3.589)--(13.2000,-3.571)--(13.3375,-3.554)--(13.4750,-3.536)--(13.6125,-3.518)--(13.7500,-3.500)--(13.8875,-3.482)--(14.0250,-3.464)--(14.1625,-3.447)--(14.3000,-3.429)--(14.4375,-3.411)--(14.5750,-3.393)--(14.7125,-3.375)--(14.8500,-3.357)--(14.9875,-3.339)--(15.1250,-3.322)--(15.2625,-3.304)--(15.4000,-3.286)--(15.5375,-3.268)--(15.6750,-3.250)--(15.8125,-3.232)--(15.9500,-3.215)--(16.0875,-3.197)--(16.2250,-3.179)--(16.3625,-3.161)--(16.5000,-3.143)--(16.6375,-3.125)--(16.7750,-3.107)--(16.9125,-3.090)--(17.0500,-3.072)--(17.1875,-3.054)--(17.3250,-3.036)--(17.4625,-3.018)--(17.6000,-3.001); \draw[join=round] (1.1000,-4.857)--(1.2375,-4.840)--(1.3750,-4.822)--(1.5125,-4.805)--(1.6500,-4.787)--(1.7875,-4.769)--(1.9250,-4.751)--(2.0625,-4.733)--(2.2000,-4.715)--(2.3375,-4.697)--(2.4750,-4.679)--(2.6125,-4.661)--(2.7500,-4.643)--(2.8875,-4.625)--(3.0250,-4.607)--(3.1625,-4.589)--(3.3000,-4.571)--(3.4375,-4.554)--(3.5750,-4.536)--(3.7125,-4.518)--(3.8500,-4.500)--(3.9875,-4.482)--(4.1250,-4.464)--(4.2625,-4.446)--(4.4000,-4.429)--(4.5375,-4.411)--(4.6750,-4.393)--(4.8125,-4.375)--(4.9500,-4.357)--(5.0875,-4.339)--(5.2250,-4.321)--(5.3625,-4.304)--(5.5000,-4.286)--(5.6375,-4.268)--(5.7750,-4.250)--(5.9125,-4.232)--(6.0500,-4.214)--(6.1875,-4.196)--(6.3250,-4.179)--(6.4625,-4.161)--(6.6000,-4.143)--(6.7375,-4.125)--(6.8750,-4.107)--(7.0125,-4.089)--(7.1500,-4.071)--(7.2875,-4.054)--(7.4250,-4.036)--(7.5625,-4.018)--(7.7000,-4.000)--(7.8375,-3.982)--(7.9750,-3.964)--(8.1125,-3.946)--(8.2500,-3.929)--(8.3875,-3.911)--(8.5250,-3.893)--(8.6625,-3.875)--(8.8000,-3.857)--(8.9375,-3.839)--(9.0750,-3.821)--(9.2125,-3.804)--(9.3500,-3.786)--(9.4875,-3.768)--(9.6250,-3.750)--(9.7625,-3.732)--(9.9000,-3.714)--(10.0375,-3.696)--(10.1750,-3.679)--(10.3125,-3.661)--(10.4500,-3.643)--(10.5875,-3.625)--(10.7250,-3.607)--(10.8625,-3.589)--(11.0000,-3.571)--(11.1375,-3.554)--(11.2750,-3.536)--(11.4125,-3.518)--(11.5500,-3.500)--(11.6875,-3.482)--(11.8250,-3.464)--(11.9625,-3.446)--(12.1000,-3.429)--(12.2375,-3.411)--(12.3750,-3.393)--(12.5125,-3.375)--(12.6500,-3.357)--(12.7875,-3.339)--(12.9250,-3.321)--(13.0625,-3.304)--(13.2000,-3.286)--(13.3375,-3.268)--(13.4750,-3.250)--(13.6125,-3.232)--(13.7500,-3.214)--(13.8875,-3.196)--(14.0250,-3.179)--(14.1625,-3.161)--(14.3000,-3.143)--(14.4375,-3.125)--(14.5750,-3.107)--(14.7125,-3.089)--(14.8500,-3.072)--(14.9875,-3.054)--(15.1250,-3.036)--(15.2625,-3.018)--(15.4000,-3.000)--(15.5375,-2.982)--(15.6750,-2.964)--(15.8125,-2.947)--(15.9500,-2.929)--(16.0875,-2.911)--(16.2250,-2.893)--(16.3625,-2.875)--(16.5000,-2.857)--(16.6375,-2.840)--(16.7750,-2.822)--(16.9125,-2.804)--(17.0500,-2.786)--(17.1875,-2.768)--(17.3250,-2.750)--(17.4625,-2.732)--(17.6000,-2.715); \draw[join=round] (1.1000,-4.571)--(1.2375,-4.553)--(1.3750,-4.534)--(1.5125,-4.517)--(1.6500,-4.499)--(1.7875,-4.481)--(1.9250,-4.464)--(2.0625,-4.446)--(2.2000,-4.428)--(2.3375,-4.410)--(2.4750,-4.393)--(2.6125,-4.375)--(2.7500,-4.357)--(2.8875,-4.339)--(3.0250,-4.321)--(3.1625,-4.304)--(3.3000,-4.286)--(3.4375,-4.268)--(3.5750,-4.250)--(3.7125,-4.232)--(3.8500,-4.214)--(3.9875,-4.196)--(4.1250,-4.179)--(4.2625,-4.161)--(4.4000,-4.143)--(4.5375,-4.125)--(4.6750,-4.107)--(4.8125,-4.089)--(4.9500,-4.071)--(5.0875,-4.054)--(5.2250,-4.036)--(5.3625,-4.018)--(5.5000,-4.000)--(5.6375,-3.982)--(5.7750,-3.964)--(5.9125,-3.946)--(6.0500,-3.929)--(6.1875,-3.911)--(6.3250,-3.893)--(6.4625,-3.875)--(6.6000,-3.857)--(6.7375,-3.839)--(6.8750,-3.821)--(7.0125,-3.804)--(7.1500,-3.786)--(7.2875,-3.768)--(7.4250,-3.750)--(7.5625,-3.732)--(7.7000,-3.714)--(7.8375,-3.696)--(7.9750,-3.679)--(8.1125,-3.661)--(8.2500,-3.643)--(8.3875,-3.625)--(8.5250,-3.607)--(8.6625,-3.589)--(8.8000,-3.571)--(8.9375,-3.554)--(9.0750,-3.536)--(9.2125,-3.518)--(9.3500,-3.500)--(9.4875,-3.482)--(9.6250,-3.464)--(9.7625,-3.446)--(9.9000,-3.429)--(10.0375,-3.411)--(10.1750,-3.393)--(10.3125,-3.375)--(10.4500,-3.357)--(10.5875,-3.339)--(10.7250,-3.321)--(10.8625,-3.304)--(11.0000,-3.286)--(11.1375,-3.268)--(11.2750,-3.250)--(11.4125,-3.232)--(11.5500,-3.214)--(11.6875,-3.196)--(11.8250,-3.179)--(11.9625,-3.161)--(12.1000,-3.143)--(12.2375,-3.125)--(12.3750,-3.107)--(12.5125,-3.089)--(12.6500,-3.071)--(12.7875,-3.054)--(12.9250,-3.036)--(13.0625,-3.018)--(13.2000,-3.000)--(13.3375,-2.982)--(13.4750,-2.964)--(13.6125,-2.946)--(13.7500,-2.929)--(13.8875,-2.911)--(14.0250,-2.893)--(14.1625,-2.875)--(14.3000,-2.857)--(14.4375,-2.839)--(14.5750,-2.821)--(14.7125,-2.804)--(14.8500,-2.786)--(14.9875,-2.768)--(15.1250,-2.750)--(15.2625,-2.732)--(15.4000,-2.714)--(15.5375,-2.697)--(15.6750,-2.679)--(15.8125,-2.661)--(15.9500,-2.643)--(16.0875,-2.625)--(16.2250,-2.607)--(16.3625,-2.589)--(16.5000,-2.572)--(16.6375,-2.554)--(16.7750,-2.536)--(16.9125,-2.518)--(17.0500,-2.500)--(17.1875,-2.482)--(17.3250,-2.465)--(17.4625,-2.447)--(17.6000,-2.429); \draw[join=round] (1.1000,-4.286)--(1.2375,-4.269)--(1.3750,-4.251)--(1.5125,-4.234)--(1.6500,-4.216)--(1.7875,-4.197)--(1.9250,-4.179)--(2.0625,-4.161)--(2.2000,-4.143)--(2.3375,-4.125)--(2.4750,-4.107)--(2.6125,-4.089)--(2.7500,-4.071)--(2.8875,-4.054)--(3.0250,-4.036)--(3.1625,-4.018)--(3.3000,-4.000)--(3.4375,-3.982)--(3.5750,-3.964)--(3.7125,-3.946)--(3.8500,-3.929)--(3.9875,-3.911)--(4.1250,-3.893)--(4.2625,-3.875)--(4.4000,-3.857)--(4.5375,-3.839)--(4.6750,-3.821)--(4.8125,-3.804)--(4.9500,-3.786)--(5.0875,-3.768)--(5.2250,-3.750)--(5.3625,-3.732)--(5.5000,-3.714)--(5.6375,-3.696)--(5.7750,-3.679)--(5.9125,-3.661)--(6.0500,-3.643)--(6.1875,-3.625)--(6.3250,-3.607)--(6.4625,-3.589)--(6.6000,-3.571)--(6.7375,-3.554)--(6.8750,-3.536)--(7.0125,-3.518)--(7.1500,-3.500)--(7.2875,-3.482)--(7.4250,-3.464)--(7.5625,-3.446)--(7.7000,-3.429)--(7.8375,-3.411)--(7.9750,-3.393)--(8.1125,-3.375)--(8.2500,-3.357)--(8.3875,-3.339)--(8.5250,-3.321)--(8.6625,-3.304)--(8.8000,-3.286)--(8.9375,-3.268)--(9.0750,-3.250)--(9.2125,-3.232)--(9.3500,-3.214)--(9.4875,-3.196)--(9.6250,-3.179)--(9.7625,-3.161)--(9.9000,-3.143)--(10.0375,-3.125)--(10.1750,-3.107)--(10.3125,-3.089)--(10.4500,-3.071)--(10.5875,-3.054)--(10.7250,-3.036)--(10.8625,-3.018)--(11.0000,-3.000)--(11.1375,-2.982)--(11.2750,-2.964)--(11.4125,-2.946)--(11.5500,-2.929)--(11.6875,-2.911)--(11.8250,-2.893)--(11.9625,-2.875)--(12.1000,-2.857)--(12.2375,-2.839)--(12.3750,-2.821)--(12.5125,-2.804)--(12.6500,-2.786)--(12.7875,-2.768)--(12.9250,-2.750)--(13.0625,-2.732)--(13.2000,-2.714)--(13.3375,-2.696)--(13.4750,-2.679)--(13.6125,-2.661)--(13.7500,-2.643)--(13.8875,-2.625)--(14.0250,-2.607)--(14.1625,-2.589)--(14.3000,-2.571)--(14.4375,-2.554)--(14.5750,-2.536)--(14.7125,-2.518)--(14.8500,-2.500)--(14.9875,-2.482)--(15.1250,-2.464)--(15.2625,-2.446)--(15.4000,-2.429)--(15.5375,-2.411)--(15.6750,-2.393)--(15.8125,-2.375)--(15.9500,-2.357)--(16.0875,-2.339)--(16.2250,-2.322)--(16.3625,-2.304)--(16.5000,-2.286)--(16.6375,-2.268)--(16.7750,-2.250)--(16.9125,-2.232)--(17.0500,-2.214)--(17.1875,-2.197)--(17.3250,-2.179)--(17.4625,-2.161)--(17.6000,-2.143); \draw[join=round] (1.1000,-4.000)--(1.2375,-3.981)--(1.3750,-3.963)--(1.5125,-3.945)--(1.6500,-3.927)--(1.7875,-3.910)--(1.9250,-3.892)--(2.0625,-3.874)--(2.2000,-3.857)--(2.3375,-3.839)--(2.4750,-3.821)--(2.6125,-3.803)--(2.7500,-3.786)--(2.8875,-3.768)--(3.0250,-3.750)--(3.1625,-3.732)--(3.3000,-3.714)--(3.4375,-3.696)--(3.5750,-3.679)--(3.7125,-3.661)--(3.8500,-3.643)--(3.9875,-3.625)--(4.1250,-3.607)--(4.2625,-3.589)--(4.4000,-3.571)--(4.5375,-3.554)--(4.6750,-3.536)--(4.8125,-3.518)--(4.9500,-3.500)--(5.0875,-3.482)--(5.2250,-3.464)--(5.3625,-3.446)--(5.5000,-3.429)--(5.6375,-3.411)--(5.7750,-3.393)--(5.9125,-3.375)--(6.0500,-3.357)--(6.1875,-3.339)--(6.3250,-3.321)--(6.4625,-3.304)--(6.6000,-3.286)--(6.7375,-3.268)--(6.8750,-3.250)--(7.0125,-3.232)--(7.1500,-3.214)--(7.2875,-3.196)--(7.4250,-3.179)--(7.5625,-3.161)--(7.7000,-3.143)--(7.8375,-3.125)--(7.9750,-3.107)--(8.1125,-3.089)--(8.2500,-3.071)--(8.3875,-3.054)--(8.5250,-3.036)--(8.6625,-3.018)--(8.8000,-3.000)--(8.9375,-2.982)--(9.0750,-2.964)--(9.2125,-2.946)--(9.3500,-2.929)--(9.4875,-2.911)--(9.6250,-2.893)--(9.7625,-2.875)--(9.9000,-2.857)--(10.0375,-2.839)--(10.1750,-2.821)--(10.3125,-2.804)--(10.4500,-2.786)--(10.5875,-2.768)--(10.7250,-2.750)--(10.8625,-2.732)--(11.0000,-2.714)--(11.1375,-2.696)--(11.2750,-2.679)--(11.4125,-2.661)--(11.5500,-2.643)--(11.6875,-2.625)--(11.8250,-2.607)--(11.9625,-2.589)--(12.1000,-2.571)--(12.2375,-2.554)--(12.3750,-2.536)--(12.5125,-2.518)--(12.6500,-2.500)--(12.7875,-2.482)--(12.9250,-2.464)--(13.0625,-2.446)--(13.2000,-2.429)--(13.3375,-2.411)--(13.4750,-2.393)--(13.6125,-2.375)--(13.7500,-2.357)--(13.8875,-2.339)--(14.0250,-2.321)--(14.1625,-2.304)--(14.3000,-2.286)--(14.4375,-2.268)--(14.5750,-2.250)--(14.7125,-2.232)--(14.8500,-2.214)--(14.9875,-2.196)--(15.1250,-2.179)--(15.2625,-2.161)--(15.4000,-2.143)--(15.5375,-2.125)--(15.6750,-2.107)--(15.8125,-2.089)--(15.9500,-2.071)--(16.0875,-2.054)--(16.2250,-2.036)--(16.3625,-2.018)--(16.5000,-2.000)--(16.6375,-1.982)--(16.7750,-1.964)--(16.9125,-1.947)--(17.0500,-1.929)--(17.1875,-1.911)--(17.3250,-1.893)--(17.4625,-1.875)--(17.6000,-1.857); \draw[join=round] (1.1000,-3.714)--(1.2375,-3.697)--(1.3750,-3.679)--(1.5125,-3.662)--(1.6500,-3.644)--(1.7875,-3.626)--(1.9250,-3.608)--(2.0625,-3.590)--(2.2000,-3.572)--(2.3375,-3.554)--(2.4750,-3.536)--(2.6125,-3.518)--(2.7500,-3.500)--(2.8875,-3.482)--(3.0250,-3.464)--(3.1625,-3.446)--(3.3000,-3.429)--(3.4375,-3.411)--(3.5750,-3.393)--(3.7125,-3.375)--(3.8500,-3.357)--(3.9875,-3.339)--(4.1250,-3.321)--(4.2625,-3.304)--(4.4000,-3.286)--(4.5375,-3.268)--(4.6750,-3.250)--(4.8125,-3.232)--(4.9500,-3.214)--(5.0875,-3.196)--(5.2250,-3.179)--(5.3625,-3.161)--(5.5000,-3.143)--(5.6375,-3.125)--(5.7750,-3.107)--(5.9125,-3.089)--(6.0500,-3.071)--(6.1875,-3.054)--(6.3250,-3.036)--(6.4625,-3.018)--(6.6000,-3.000)--(6.7375,-2.982)--(6.8750,-2.964)--(7.0125,-2.946)--(7.1500,-2.929)--(7.2875,-2.911)--(7.4250,-2.893)--(7.5625,-2.875)--(7.7000,-2.857)--(7.8375,-2.839)--(7.9750,-2.821)--(8.1125,-2.804)--(8.2500,-2.786)--(8.3875,-2.768)--(8.5250,-2.750)--(8.6625,-2.732)--(8.8000,-2.714)--(8.9375,-2.696)--(9.0750,-2.679)--(9.2125,-2.661)--(9.3500,-2.643)--(9.4875,-2.625)--(9.6250,-2.607)--(9.7625,-2.589)--(9.9000,-2.571)--(10.0375,-2.554)--(10.1750,-2.536)--(10.3125,-2.518)--(10.4500,-2.500)--(10.5875,-2.482)--(10.7250,-2.464)--(10.8625,-2.446)--(11.0000,-2.429)--(11.1375,-2.411)--(11.2750,-2.393)--(11.4125,-2.375)--(11.5500,-2.357)--(11.6875,-2.339)--(11.8250,-2.321)--(11.9625,-2.304)--(12.1000,-2.286)--(12.2375,-2.268)--(12.3750,-2.250)--(12.5125,-2.232)--(12.6500,-2.214)--(12.7875,-2.196)--(12.9250,-2.179)--(13.0625,-2.161)--(13.2000,-2.143)--(13.3375,-2.125)--(13.4750,-2.107)--(13.6125,-2.089)--(13.7500,-2.071)--(13.8875,-2.054)--(14.0250,-2.036)--(14.1625,-2.018)--(14.3000,-2.000)--(14.4375,-1.982)--(14.5750,-1.964)--(14.7125,-1.946)--(14.8500,-1.929)--(14.9875,-1.911)--(15.1250,-1.893)--(15.2625,-1.875)--(15.4000,-1.857)--(15.5375,-1.839)--(15.6750,-1.821)--(15.8125,-1.804)--(15.9500,-1.786)--(16.0875,-1.768)--(16.2250,-1.750)--(16.3625,-1.732)--(16.5000,-1.714)--(16.6375,-1.696)--(16.7750,-1.679)--(16.9125,-1.661)--(17.0500,-1.643)--(17.1875,-1.625)--(17.3250,-1.607)--(17.4625,-1.589)--(17.6000,-1.572); \draw[join=round] (1.1000,-3.429)--(1.2375,-3.410)--(1.3750,-3.392)--(1.5125,-3.374)--(1.6500,-3.356)--(1.7875,-3.339)--(1.9250,-3.321)--(2.0625,-3.303)--(2.2000,-3.285)--(2.3375,-3.268)--(2.4750,-3.250)--(2.6125,-3.232)--(2.7500,-3.214)--(2.8875,-3.196)--(3.0250,-3.179)--(3.1625,-3.161)--(3.3000,-3.143)--(3.4375,-3.125)--(3.5750,-3.107)--(3.7125,-3.089)--(3.8500,-3.071)--(3.9875,-3.054)--(4.1250,-3.036)--(4.2625,-3.018)--(4.4000,-3.000)--(4.5375,-2.982)--(4.6750,-2.964)--(4.8125,-2.946)--(4.9500,-2.929)--(5.0875,-2.911)--(5.2250,-2.893)--(5.3625,-2.875)--(5.5000,-2.857)--(5.6375,-2.839)--(5.7750,-2.821)--(5.9125,-2.804)--(6.0500,-2.786)--(6.1875,-2.768)--(6.3250,-2.750)--(6.4625,-2.732)--(6.6000,-2.714)--(6.7375,-2.696)--(6.8750,-2.679)--(7.0125,-2.661)--(7.1500,-2.643)--(7.2875,-2.625)--(7.4250,-2.607)--(7.5625,-2.589)--(7.7000,-2.571)--(7.8375,-2.554)--(7.9750,-2.536)--(8.1125,-2.518)--(8.2500,-2.500)--(8.3875,-2.482)--(8.5250,-2.464)--(8.6625,-2.446)--(8.8000,-2.429)--(8.9375,-2.411)--(9.0750,-2.393)--(9.2125,-2.375)--(9.3500,-2.357)--(9.4875,-2.339)--(9.6250,-2.321)--(9.7625,-2.304)--(9.9000,-2.286)--(10.0375,-2.268)--(10.1750,-2.250)--(10.3125,-2.232)--(10.4500,-2.214)--(10.5875,-2.196)--(10.7250,-2.179)--(10.8625,-2.161)--(11.0000,-2.143)--(11.1375,-2.125)--(11.2750,-2.107)--(11.4125,-2.089)--(11.5500,-2.071)--(11.6875,-2.054)--(11.8250,-2.036)--(11.9625,-2.018)--(12.1000,-2.000)--(12.2375,-1.982)--(12.3750,-1.964)--(12.5125,-1.946)--(12.6500,-1.929)--(12.7875,-1.911)--(12.9250,-1.893)--(13.0625,-1.875)--(13.2000,-1.857)--(13.3375,-1.839)--(13.4750,-1.821)--(13.6125,-1.804)--(13.7500,-1.786)--(13.8875,-1.768)--(14.0250,-1.750)--(14.1625,-1.732)--(14.3000,-1.714)--(14.4375,-1.696)--(14.5750,-1.679)--(14.7125,-1.661)--(14.8500,-1.643)--(14.9875,-1.625)--(15.1250,-1.607)--(15.2625,-1.589)--(15.4000,-1.571)--(15.5375,-1.554)--(15.6750,-1.536)--(15.8125,-1.518)--(15.9500,-1.500)--(16.0875,-1.482)--(16.2250,-1.464)--(16.3625,-1.446)--(16.5000,-1.429)--(16.6375,-1.411)--(16.7750,-1.393)--(16.9125,-1.375)--(17.0500,-1.357)--(17.1875,-1.339)--(17.3250,-1.321)--(17.4625,-1.304)--(17.6000,-1.286); \draw[join=round] (1.1000,-3.143)--(1.2375,-3.126)--(1.3750,-3.108)--(1.5125,-3.090)--(1.6500,-3.072)--(1.7875,-3.054)--(1.9250,-3.036)--(2.0625,-3.018)--(2.2000,-3.000)--(2.3375,-2.982)--(2.4750,-2.964)--(2.6125,-2.947)--(2.7500,-2.929)--(2.8875,-2.911)--(3.0250,-2.893)--(3.1625,-2.875)--(3.3000,-2.857)--(3.4375,-2.839)--(3.5750,-2.821)--(3.7125,-2.804)--(3.8500,-2.786)--(3.9875,-2.768)--(4.1250,-2.750)--(4.2625,-2.732)--(4.4000,-2.714)--(4.5375,-2.696)--(4.6750,-2.679)--(4.8125,-2.661)--(4.9500,-2.643)--(5.0875,-2.625)--(5.2250,-2.607)--(5.3625,-2.589)--(5.5000,-2.571)--(5.6375,-2.554)--(5.7750,-2.536)--(5.9125,-2.518)--(6.0500,-2.500)--(6.1875,-2.482)--(6.3250,-2.464)--(6.4625,-2.446)--(6.6000,-2.429)--(6.7375,-2.411)--(6.8750,-2.393)--(7.0125,-2.375)--(7.1500,-2.357)--(7.2875,-2.339)--(7.4250,-2.321)--(7.5625,-2.304)--(7.7000,-2.286)--(7.8375,-2.268)--(7.9750,-2.250)--(8.1125,-2.232)--(8.2500,-2.214)--(8.3875,-2.196)--(8.5250,-2.179)--(8.6625,-2.161)--(8.8000,-2.143)--(8.9375,-2.125)--(9.0750,-2.107)--(9.2125,-2.089)--(9.3500,-2.071)--(9.4875,-2.054)--(9.6250,-2.036)--(9.7625,-2.018)--(9.9000,-2.000)--(10.0375,-1.982)--(10.1750,-1.964)--(10.3125,-1.946)--(10.4500,-1.929)--(10.5875,-1.911)--(10.7250,-1.893)--(10.8625,-1.875)--(11.0000,-1.857)--(11.1375,-1.839)--(11.2750,-1.821)--(11.4125,-1.804)--(11.5500,-1.786)--(11.6875,-1.768)--(11.8250,-1.750)--(11.9625,-1.732)--(12.1000,-1.714)--(12.2375,-1.696)--(12.3750,-1.679)--(12.5125,-1.661)--(12.6500,-1.643)--(12.7875,-1.625)--(12.9250,-1.607)--(13.0625,-1.589)--(13.2000,-1.571)--(13.3375,-1.554)--(13.4750,-1.536)--(13.6125,-1.518)--(13.7500,-1.500)--(13.8875,-1.482)--(14.0250,-1.464)--(14.1625,-1.446)--(14.3000,-1.429)--(14.4375,-1.411)--(14.5750,-1.393)--(14.7125,-1.375)--(14.8500,-1.357)--(14.9875,-1.339)--(15.1250,-1.321)--(15.2625,-1.304)--(15.4000,-1.286)--(15.5375,-1.268)--(15.6750,-1.250)--(15.8125,-1.232)--(15.9500,-1.214)--(16.0875,-1.196)--(16.2250,-1.179)--(16.3625,-1.161)--(16.5000,-1.143)--(16.6375,-1.125)--(16.7750,-1.107)--(16.9125,-1.089)--(17.0500,-1.071)--(17.1875,-1.054)--(17.3250,-1.036)--(17.4625,-1.018)--(17.6000,-1.000); \draw[join=round] (1.1000,-2.857)--(1.2375,-2.838)--(1.3750,-2.820)--(1.5125,-2.802)--(1.6500,-2.785)--(1.7875,-2.767)--(1.9250,-2.749)--(2.0625,-2.732)--(2.2000,-2.714)--(2.3375,-2.696)--(2.4750,-2.678)--(2.6125,-2.661)--(2.7500,-2.643)--(2.8875,-2.625)--(3.0250,-2.607)--(3.1625,-2.589)--(3.3000,-2.571)--(3.4375,-2.554)--(3.5750,-2.536)--(3.7125,-2.518)--(3.8500,-2.500)--(3.9875,-2.482)--(4.1250,-2.464)--(4.2625,-2.446)--(4.4000,-2.429)--(4.5375,-2.411)--(4.6750,-2.393)--(4.8125,-2.375)--(4.9500,-2.357)--(5.0875,-2.339)--(5.2250,-2.321)--(5.3625,-2.304)--(5.5000,-2.286)--(5.6375,-2.268)--(5.7750,-2.250)--(5.9125,-2.232)--(6.0500,-2.214)--(6.1875,-2.196)--(6.3250,-2.179)--(6.4625,-2.161)--(6.6000,-2.143)--(6.7375,-2.125)--(6.8750,-2.107)--(7.0125,-2.089)--(7.1500,-2.071)--(7.2875,-2.054)--(7.4250,-2.036)--(7.5625,-2.018)--(7.7000,-2.000)--(7.8375,-1.982)--(7.9750,-1.964)--(8.1125,-1.946)--(8.2500,-1.929)--(8.3875,-1.911)--(8.5250,-1.893)--(8.6625,-1.875)--(8.8000,-1.857)--(8.9375,-1.839)--(9.0750,-1.821)--(9.2125,-1.804)--(9.3500,-1.786)--(9.4875,-1.768)--(9.6250,-1.750)--(9.7625,-1.732)--(9.9000,-1.714)--(10.0375,-1.696)--(10.1750,-1.679)--(10.3125,-1.661)--(10.4500,-1.643)--(10.5875,-1.625)--(10.7250,-1.607)--(10.8625,-1.589)--(11.0000,-1.571)--(11.1375,-1.554)--(11.2750,-1.536)--(11.4125,-1.518)--(11.5500,-1.500)--(11.6875,-1.482)--(11.8250,-1.464)--(11.9625,-1.446)--(12.1000,-1.429)--(12.2375,-1.411)--(12.3750,-1.393)--(12.5125,-1.375)--(12.6500,-1.357)--(12.7875,-1.339)--(12.9250,-1.321)--(13.0625,-1.304)--(13.2000,-1.286)--(13.3375,-1.268)--(13.4750,-1.250)--(13.6125,-1.232)--(13.7500,-1.214)--(13.8875,-1.196)--(14.0250,-1.179)--(14.1625,-1.161)--(14.3000,-1.143)--(14.4375,-1.125)--(14.5750,-1.107)--(14.7125,-1.089)--(14.8500,-1.071)--(14.9875,-1.054)--(15.1250,-1.036)--(15.2625,-1.018)--(15.4000,-1.000)--(15.5375,-0.982)--(15.6750,-0.964)--(15.8125,-0.946)--(15.9500,-0.929)--(16.0875,-0.911)--(16.2250,-0.893)--(16.3625,-0.875)--(16.5000,-0.857)--(16.6375,-0.839)--(16.7750,-0.821)--(16.9125,-0.804)--(17.0500,-0.786)--(17.1875,-0.768)--(17.3250,-0.750)--(17.4625,-0.732)--(17.6000,-0.714); \draw[join=round] (1.1000,-2.571)--(1.2375,-2.554)--(1.3750,-2.537)--(1.5125,-2.519)--(1.6500,-2.501)--(1.7875,-2.483)--(1.9250,-2.465)--(2.0625,-2.447)--(2.2000,-2.429)--(2.3375,-2.411)--(2.4750,-2.393)--(2.6125,-2.375)--(2.7500,-2.357)--(2.8875,-2.339)--(3.0250,-2.321)--(3.1625,-2.304)--(3.3000,-2.286)--(3.4375,-2.268)--(3.5750,-2.250)--(3.7125,-2.232)--(3.8500,-2.214)--(3.9875,-2.196)--(4.1250,-2.179)--(4.2625,-2.161)--(4.4000,-2.143)--(4.5375,-2.125)--(4.6750,-2.107)--(4.8125,-2.089)--(4.9500,-2.071)--(5.0875,-2.054)--(5.2250,-2.036)--(5.3625,-2.018)--(5.5000,-2.000)--(5.6375,-1.982)--(5.7750,-1.964)--(5.9125,-1.946)--(6.0500,-1.929)--(6.1875,-1.911)--(6.3250,-1.893)--(6.4625,-1.875)--(6.6000,-1.857)--(6.7375,-1.839)--(6.8750,-1.821)--(7.0125,-1.804)--(7.1500,-1.786)--(7.2875,-1.768)--(7.4250,-1.750)--(7.5625,-1.732)--(7.7000,-1.714)--(7.8375,-1.696)--(7.9750,-1.679)--(8.1125,-1.661)--(8.2500,-1.643)--(8.3875,-1.625)--(8.5250,-1.607)--(8.6625,-1.589)--(8.8000,-1.571)--(8.9375,-1.554)--(9.0750,-1.536)--(9.2125,-1.518)--(9.3500,-1.500)--(9.4875,-1.482)--(9.6250,-1.464)--(9.7625,-1.446)--(9.9000,-1.429)--(10.0375,-1.411)--(10.1750,-1.393)--(10.3125,-1.375)--(10.4500,-1.357)--(10.5875,-1.339)--(10.7250,-1.321)--(10.8625,-1.304)--(11.0000,-1.286)--(11.1375,-1.268)--(11.2750,-1.250)--(11.4125,-1.232)--(11.5500,-1.214)--(11.6875,-1.196)--(11.8250,-1.179)--(11.9625,-1.161)--(12.1000,-1.143)--(12.2375,-1.125)--(12.3750,-1.107)--(12.5125,-1.089)--(12.6500,-1.071)--(12.7875,-1.054)--(12.9250,-1.036)--(13.0625,-1.018)--(13.2000,-1.000)--(13.3375,-0.982)--(13.4750,-0.964)--(13.6125,-0.946)--(13.7500,-0.929)--(13.8875,-0.911)--(14.0250,-0.893)--(14.1625,-0.875)--(14.3000,-0.857)--(14.4375,-0.839)--(14.5750,-0.821)--(14.7125,-0.804)--(14.8500,-0.786)--(14.9875,-0.768)--(15.1250,-0.750)--(15.2625,-0.732)--(15.4000,-0.714)--(15.5375,-0.696)--(15.6750,-0.679)--(15.8125,-0.661)--(15.9500,-0.643)--(16.0875,-0.625)--(16.2250,-0.607)--(16.3625,-0.589)--(16.5000,-0.571)--(16.6375,-0.554)--(16.7750,-0.536)--(16.9125,-0.518)--(17.0500,-0.500)--(17.1875,-0.482)--(17.3250,-0.464)--(17.4625,-0.446)--(17.6000,-0.429); \draw[join=round] (1.1000,-2.286)--(1.2375,-2.267)--(1.3750,-2.249)--(1.5125,-2.231)--(1.6500,-2.213)--(1.7875,-2.195)--(1.9250,-2.178)--(2.0625,-2.160)--(2.2000,-2.142)--(2.3375,-2.125)--(2.4750,-2.107)--(2.6125,-2.089)--(2.7500,-2.071)--(2.8875,-2.054)--(3.0250,-2.036)--(3.1625,-2.018)--(3.3000,-2.000)--(3.4375,-1.982)--(3.5750,-1.964)--(3.7125,-1.946)--(3.8500,-1.929)--(3.9875,-1.911)--(4.1250,-1.893)--(4.2625,-1.875)--(4.4000,-1.857)--(4.5375,-1.839)--(4.6750,-1.821)--(4.8125,-1.804)--(4.9500,-1.786)--(5.0875,-1.768)--(5.2250,-1.750)--(5.3625,-1.732)--(5.5000,-1.714)--(5.6375,-1.696)--(5.7750,-1.679)--(5.9125,-1.661)--(6.0500,-1.643)--(6.1875,-1.625)--(6.3250,-1.607)--(6.4625,-1.589)--(6.6000,-1.571)--(6.7375,-1.554)--(6.8750,-1.536)--(7.0125,-1.518)--(7.1500,-1.500)--(7.2875,-1.482)--(7.4250,-1.464)--(7.5625,-1.446)--(7.7000,-1.429)--(7.8375,-1.411)--(7.9750,-1.393)--(8.1125,-1.375)--(8.2500,-1.357)--(8.3875,-1.339)--(8.5250,-1.321)--(8.6625,-1.304)--(8.8000,-1.286)--(8.9375,-1.268)--(9.0750,-1.250)--(9.2125,-1.232)--(9.3500,-1.214)--(9.4875,-1.196)--(9.6250,-1.179)--(9.7625,-1.161)--(9.9000,-1.143)--(10.0375,-1.125)--(10.1750,-1.107)--(10.3125,-1.089)--(10.4500,-1.071)--(10.5875,-1.054)--(10.7250,-1.036)--(10.8625,-1.018)--(11.0000,-1.000)--(11.1375,-0.982)--(11.2750,-0.964)--(11.4125,-0.946)--(11.5500,-0.929)--(11.6875,-0.911)--(11.8250,-0.893)--(11.9625,-0.875)--(12.1000,-0.857)--(12.2375,-0.839)--(12.3750,-0.821)--(12.5125,-0.804)--(12.6500,-0.786)--(12.7875,-0.768)--(12.9250,-0.750)--(13.0625,-0.732)--(13.2000,-0.714)--(13.3375,-0.696)--(13.4750,-0.679)--(13.6125,-0.661)--(13.7500,-0.643)--(13.8875,-0.625)--(14.0250,-0.607)--(14.1625,-0.589)--(14.3000,-0.571)--(14.4375,-0.554)--(14.5750,-0.536)--(14.7125,-0.518)--(14.8500,-0.500)--(14.9875,-0.482)--(15.1250,-0.464)--(15.2625,-0.446)--(15.4000,-0.429)--(15.5375,-0.411)--(15.6750,-0.393)--(15.8125,-0.375)--(15.9500,-0.357)--(16.0875,-0.339)--(16.2250,-0.321)--(16.3625,-0.304)--(16.5000,-0.286)--(16.6375,-0.268)--(16.7750,-0.250)--(16.9125,-0.232)--(17.0500,-0.214)--(17.1875,-0.196)--(17.3250,-0.179)--(17.4625,-0.161)--(17.6000,-0.143); \draw[join=round] (1.1000,-2.000)--(1.2375,-1.983)--(1.3750,-1.965)--(1.5125,-1.947)--(1.6500,-1.929)--(1.7875,-1.911)--(1.9250,-1.893)--(2.0625,-1.875)--(2.2000,-1.858)--(2.3375,-1.840)--(2.4750,-1.822)--(2.6125,-1.804)--(2.7500,-1.786)--(2.8875,-1.768)--(3.0250,-1.750)--(3.1625,-1.732)--(3.3000,-1.714)--(3.4375,-1.696)--(3.5750,-1.679)--(3.7125,-1.661)--(3.8500,-1.643)--(3.9875,-1.625)--(4.1250,-1.607)--(4.2625,-1.589)--(4.4000,-1.571)--(4.5375,-1.554)--(4.6750,-1.536)--(4.8125,-1.518)--(4.9500,-1.500)--(5.0875,-1.482)--(5.2250,-1.464)--(5.3625,-1.446)--(5.5000,-1.429)--(5.6375,-1.411)--(5.7750,-1.393)--(5.9125,-1.375)--(6.0500,-1.357)--(6.1875,-1.339)--(6.3250,-1.321)--(6.4625,-1.304)--(6.6000,-1.286)--(6.7375,-1.268)--(6.8750,-1.250)--(7.0125,-1.232)--(7.1500,-1.214)--(7.2875,-1.196)--(7.4250,-1.179)--(7.5625,-1.161)--(7.7000,-1.143)--(7.8375,-1.125)--(7.9750,-1.107)--(8.1125,-1.089)--(8.2500,-1.071)--(8.3875,-1.054)--(8.5250,-1.036)--(8.6625,-1.018)--(8.8000,-1.000)--(8.9375,-0.982)--(9.0750,-0.964)--(9.2125,-0.946)--(9.3500,-0.929)--(9.4875,-0.911)--(9.6250,-0.893)--(9.7625,-0.875)--(9.9000,-0.857)--(10.0375,-0.839)--(10.1750,-0.821)--(10.3125,-0.804)--(10.4500,-0.786)--(10.5875,-0.768)--(10.7250,-0.750)--(10.8625,-0.732)--(11.0000,-0.714)--(11.1375,-0.696)--(11.2750,-0.679)--(11.4125,-0.661)--(11.5500,-0.643)--(11.6875,-0.625)--(11.8250,-0.607)--(11.9625,-0.589)--(12.1000,-0.571)--(12.2375,-0.554)--(12.3750,-0.536)--(12.5125,-0.518)--(12.6500,-0.500)--(12.7875,-0.482)--(12.9250,-0.464)--(13.0625,-0.446)--(13.2000,-0.429)--(13.3375,-0.411)--(13.4750,-0.393)--(13.6125,-0.375)--(13.7500,-0.357)--(13.8875,-0.339)--(14.0250,-0.321)--(14.1625,-0.304)--(14.3000,-0.286)--(14.4375,-0.268)--(14.5750,-0.250)--(14.7125,-0.232)--(14.8500,-0.214)--(14.9875,-0.196)--(15.1250,-0.179)--(15.2625,-0.161)--(15.4000,-0.143)--(15.5375,-0.125)--(15.6750,-0.107)--(15.8125,-0.089)--(15.9500,-0.071)--(16.0875,-0.054)--(16.2250,-0.036)--(16.3625,-0.018)--(16.5000,-0.000); \draw[join=round] (1.1000,-1.714)--(1.2375,-1.696)--(1.3750,-1.678)--(1.5125,-1.660)--(1.6500,-1.642)--(1.7875,-1.624)--(1.9250,-1.607)--(2.0625,-1.589)--(2.2000,-1.571)--(2.3375,-1.553)--(2.4750,-1.536)--(2.6125,-1.518)--(2.7500,-1.500)--(2.8875,-1.482)--(3.0250,-1.464)--(3.1625,-1.446)--(3.3000,-1.429)--(3.4375,-1.411)--(3.5750,-1.393)--(3.7125,-1.375)--(3.8500,-1.357)--(3.9875,-1.339)--(4.1250,-1.321)--(4.2625,-1.304)--(4.4000,-1.286)--(4.5375,-1.268)--(4.6750,-1.250)--(4.8125,-1.232)--(4.9500,-1.214)--(5.0875,-1.196)--(5.2250,-1.179)--(5.3625,-1.161)--(5.5000,-1.143)--(5.6375,-1.125)--(5.7750,-1.107)--(5.9125,-1.089)--(6.0500,-1.071)--(6.1875,-1.054)--(6.3250,-1.036)--(6.4625,-1.018)--(6.6000,-1.000)--(6.7375,-0.982)--(6.8750,-0.964)--(7.0125,-0.946)--(7.1500,-0.929)--(7.2875,-0.911)--(7.4250,-0.893)--(7.5625,-0.875)--(7.7000,-0.857)--(7.8375,-0.839)--(7.9750,-0.821)--(8.1125,-0.804)--(8.2500,-0.786)--(8.3875,-0.768)--(8.5250,-0.750)--(8.6625,-0.732)--(8.8000,-0.714)--(8.9375,-0.696)--(9.0750,-0.679)--(9.2125,-0.661)--(9.3500,-0.643)--(9.4875,-0.625)--(9.6250,-0.607)--(9.7625,-0.589)--(9.9000,-0.571)--(10.0375,-0.554)--(10.1750,-0.536)--(10.3125,-0.518)--(10.4500,-0.500)--(10.5875,-0.482)--(10.7250,-0.464)--(10.8625,-0.446)--(11.0000,-0.429)--(11.1375,-0.411)--(11.2750,-0.393)--(11.4125,-0.375)--(11.5500,-0.357)--(11.6875,-0.339)--(11.8250,-0.321)--(11.9625,-0.304)--(12.1000,-0.286)--(12.2375,-0.268)--(12.3750,-0.250)--(12.5125,-0.232)--(12.6500,-0.214)--(12.7875,-0.196)--(12.9250,-0.179)--(13.0625,-0.161)--(13.2000,-0.143)--(13.3375,-0.125)--(13.4750,-0.107)--(13.6125,-0.089)--(13.7500,-0.071)--(13.8875,-0.054)--(14.0250,-0.036)--(14.1625,-0.018)--(14.3000,-0.000); \draw[join=round] (1.1000,-1.429)--(1.2375,-1.411)--(1.3750,-1.394)--(1.5125,-1.376)--(1.6500,-1.358)--(1.7875,-1.340)--(1.9250,-1.322)--(2.0625,-1.304)--(2.2000,-1.286)--(2.3375,-1.268)--(2.4750,-1.250)--(2.6125,-1.232)--(2.7500,-1.214)--(2.8875,-1.196)--(3.0250,-1.179)--(3.1625,-1.161)--(3.3000,-1.143)--(3.4375,-1.125)--(3.5750,-1.107)--(3.7125,-1.089)--(3.8500,-1.071)--(3.9875,-1.054)--(4.1250,-1.036)--(4.2625,-1.018)--(4.4000,-1.000)--(4.5375,-0.982)--(4.6750,-0.964)--(4.8125,-0.946)--(4.9500,-0.929)--(5.0875,-0.911)--(5.2250,-0.893)--(5.3625,-0.875)--(5.5000,-0.857)--(5.6375,-0.839)--(5.7750,-0.821)--(5.9125,-0.804)--(6.0500,-0.786)--(6.1875,-0.768)--(6.3250,-0.750)--(6.4625,-0.732)--(6.6000,-0.714)--(6.7375,-0.696)--(6.8750,-0.679)--(7.0125,-0.661)--(7.1500,-0.643)--(7.2875,-0.625)--(7.4250,-0.607)--(7.5625,-0.589)--(7.7000,-0.571)--(7.8375,-0.554)--(7.9750,-0.536)--(8.1125,-0.518)--(8.2500,-0.500)--(8.3875,-0.482)--(8.5250,-0.464)--(8.6625,-0.446)--(8.8000,-0.429)--(8.9375,-0.411)--(9.0750,-0.393)--(9.2125,-0.375)--(9.3500,-0.357)--(9.4875,-0.339)--(9.6250,-0.321)--(9.7625,-0.304)--(9.9000,-0.286)--(10.0375,-0.268)--(10.1750,-0.250)--(10.3125,-0.232)--(10.4500,-0.214)--(10.5875,-0.196)--(10.7250,-0.179)--(10.8625,-0.161)--(11.0000,-0.143)--(11.1375,-0.125)--(11.2750,-0.107)--(11.4125,-0.089)--(11.5500,-0.071)--(11.6875,-0.054)--(11.8250,-0.036)--(11.9625,-0.018)--(12.1000,0.000); \draw[join=round] (1.1000,-1.143)--(1.2375,-1.124)--(1.3750,-1.106)--(1.5125,-1.088)--(1.6500,-1.070)--(1.7875,-1.053)--(1.9250,-1.035)--(2.0625,-1.017)--(2.2000,-1.000)--(2.3375,-0.982)--(2.4750,-0.964)--(2.6125,-0.946)--(2.7500,-0.929)--(2.8875,-0.911)--(3.0250,-0.893)--(3.1625,-0.875)--(3.3000,-0.857)--(3.4375,-0.839)--(3.5750,-0.821)--(3.7125,-0.804)--(3.8500,-0.786)--(3.9875,-0.768)--(4.1250,-0.750)--(4.2625,-0.732)--(4.4000,-0.714)--(4.5375,-0.696)--(4.6750,-0.679)--(4.8125,-0.661)--(4.9500,-0.643)--(5.0875,-0.625)--(5.2250,-0.607)--(5.3625,-0.589)--(5.5000,-0.571)--(5.6375,-0.554)--(5.7750,-0.536)--(5.9125,-0.518)--(6.0500,-0.500)--(6.1875,-0.482)--(6.3250,-0.464)--(6.4625,-0.446)--(6.6000,-0.429)--(6.7375,-0.411)--(6.8750,-0.393)--(7.0125,-0.375)--(7.1500,-0.357)--(7.2875,-0.339)--(7.4250,-0.321)--(7.5625,-0.304)--(7.7000,-0.286)--(7.8375,-0.268)--(7.9750,-0.250)--(8.1125,-0.232)--(8.2500,-0.214)--(8.3875,-0.196)--(8.5250,-0.179)--(8.6625,-0.161)--(8.8000,-0.143)--(8.9375,-0.125)--(9.0750,-0.107)--(9.2125,-0.089)--(9.3500,-0.071)--(9.4875,-0.054)--(9.6250,-0.036)--(9.7625,-0.018)--(9.9000,0.000); \draw[join=round] (1.1000,-0.857)--(1.2375,-0.840)--(1.3750,-0.823)--(1.5125,-0.805)--(1.6500,-0.787)--(1.7875,-0.769)--(1.9250,-0.751)--(2.0625,-0.733)--(2.2000,-0.715)--(2.3375,-0.697)--(2.4750,-0.679)--(2.6125,-0.661)--(2.7500,-0.643)--(2.8875,-0.625)--(3.0250,-0.607)--(3.1625,-0.589)--(3.3000,-0.571)--(3.4375,-0.554)--(3.5750,-0.536)--(3.7125,-0.518)--(3.8500,-0.500)--(3.9875,-0.482)--(4.1250,-0.464)--(4.2625,-0.446)--(4.4000,-0.429)--(4.5375,-0.411)--(4.6750,-0.393)--(4.8125,-0.375)--(4.9500,-0.357)--(5.0875,-0.339)--(5.2250,-0.321)--(5.3625,-0.304)--(5.5000,-0.286)--(5.6375,-0.268)--(5.7750,-0.250)--(5.9125,-0.232)--(6.0500,-0.214)--(6.1875,-0.196)--(6.3250,-0.179)--(6.4625,-0.161)--(6.6000,-0.143)--(6.7375,-0.125)--(6.8750,-0.107)--(7.0125,-0.089)--(7.1500,-0.071)--(7.2875,-0.054)--(7.4250,-0.036)--(7.5625,-0.018)--(7.7000,0.000); \draw[join=round] (1.1000,-0.571)--(1.2375,-0.553)--(1.3750,-0.535)--(1.5125,-0.517)--(1.6500,-0.499)--(1.7875,-0.481)--(1.9250,-0.464)--(2.0625,-0.446)--(2.2000,-0.428)--(2.3375,-0.410)--(2.4750,-0.393)--(2.6125,-0.375)--(2.7500,-0.357)--(2.8875,-0.339)--(3.0250,-0.321)--(3.1625,-0.304)--(3.3000,-0.286)--(3.4375,-0.268)--(3.5750,-0.250)--(3.7125,-0.232)--(3.8500,-0.214)--(3.9875,-0.196)--(4.1250,-0.179)--(4.2625,-0.161)--(4.4000,-0.143)--(4.5375,-0.125)--(4.6750,-0.107)--(4.8125,-0.089)--(4.9500,-0.071)--(5.0875,-0.054)--(5.2250,-0.036)--(5.3625,-0.018)--(5.5000,-0.000); \draw[join=round] (1.1000,-0.286)--(1.2375,-0.268)--(1.3750,-0.251)--(1.5125,-0.233)--(1.6500,-0.215)--(1.7875,-0.197)--(1.9250,-0.179)--(2.0625,-0.161)--(2.2000,-0.143)--(2.3375,-0.125)--(2.4750,-0.107)--(2.6125,-0.089)--(2.7500,-0.071)--(2.8875,-0.054)--(3.0250,-0.036)--(3.1625,-0.018)--(3.3000,0.000);
\draw[join=round] (1.10000,-9.71429)--(1.08625,-9.71619)--(1.07250,-9.71810)--(1.05875,-9.72001)--(1.04500,-9.72193)--(1.03125,-9.72384)--(1.01750,-9.72576)--(1.00375,-9.72768)--(0.99000,-9.72961)--(0.97625,-9.73153)--(0.96250,-9.73347)--(0.94875,-9.73540)--(0.93500,-9.73733)--(0.92125,-9.73927)--(0.90750,-9.74122)--(0.89375,-9.74316)--(0.88000,-9.74511)--(0.86625,-9.74706)--(0.85250,-9.74902)--(0.83875,-9.75098)--(0.82500,-9.75294)--(0.81125,-9.75490)--(0.79750,-9.75687)--(0.78375,-9.75884)--(0.77000,-9.76082)--(0.75625,-9.76280)--(0.74250,-9.76478)--(0.72875,-9.76677)--(0.71500,-9.76876)--(0.70125,-9.77075)--(0.68750,-9.77275)--(0.67375,-9.77476)--(0.66000,-9.77676)--(0.64625,-9.77877)--(0.63250,-9.78079)--(0.61875,-9.78281)--(0.60500,-9.78483)--(0.59125,-9.78686)--(0.57750,-9.78890)--(0.56375,-9.79093)--(0.55000,-9.79298);
\draw[join=round] (1.10000,-9.42857)--(1.08625,-9.43026)--(1.07250,-9.43195)--(1.05875,-9.43363)--(1.04500,-9.43531)--(1.03125,-9.43698)--(1.01750,-9.43864)--(1.00375,-9.44030)--(0.99000,-9.44196)--(0.97625,-9.44360)--(0.96250,-9.44524)--(0.94875,-9.44688)--(0.93500,-9.44851)--(0.92125,-9.45013)--(0.90750,-9.45174)--(0.89375,-9.45334)--(0.88000,-9.45494)--(0.86625,-9.45653)--(0.85250,-9.45810)--(0.83875,-9.45967)--(0.82500,-9.46123)--(0.81125,-9.46278)--(0.79750,-9.46432)--(0.78375,-9.46585)--(0.77000,-9.46737)--(0.75625,-9.46887)--(0.74250,-9.47036)--(0.72875,-9.47184)--(0.71500,-9.47330)--(0.70125,-9.47475)--(0.68750,-9.47619)--(0.67375,-9.47761)--(0.66000,-9.47901)--(0.64625,-9.48039)--(0.63250,-9.48176)--(0.61875,-9.48310)--(0.60500,-9.48443)--(0.59125,-9.48573)--(0.57750,-9.48701)--(0.56375,-9.48827)--(0.55000,-9.48950);
\draw[join=round] (1.10000,-9.14286)--(1.08625,-9.14477)--(1.07250,-9.14669)--(1.05875,-9.14862)--(1.04500,-9.15056)--(1.03125,-9.15251)--(1.01750,-9.15448)--(1.00375,-9.15646)--(0.99000,-9.15846)--(0.97625,-9.16047)--(0.96250,-9.16250)--(0.94875,-9.16454)--(0.93500,-9.16661)--(0.92125,-9.16869)--(0.90750,-9.17080)--(0.89375,-9.17293)--(0.88000,-9.17508)--(0.86625,-9.17726)--(0.85250,-9.17946)--(0.83875,-9.18170)--(0.82500,-9.18397)--(0.81125,-9.18626)--(0.79750,-9.18860)--(0.78375,-9.19097)--(0.77000,-9.19338)--(0.75625,-9.19583)--(0.74250,-9.19833)--(0.72875,-9.20088)--(0.71500,-9.20347)--(0.70125,-9.20612)--(0.68750,-9.20883)--(0.67375,-9.21159)--(0.66000,-9.21442)--(0.64625,-9.21732)--(0.63250,-9.22029)--(0.61875,-9.22334)--(0.60500,-9.22646)--(0.59125,-9.22967)--(0.57750,-9.23297)--(0.56375,-9.23636)--(0.55000,-9.23986);
\draw[join=round] (1.10000,-8.85714)--(1.08625,-8.85881)--(1.07250,-8.86046)--(1.05875,-8.86210)--(1.04500,-8.86373)--(1.03125,-8.86535)--(1.01750,-8.86695)--(1.00375,-8.86854)--(0.99000,-8.87011)--(0.97625,-8.87167)--(0.96250,-8.87321)--(0.94875,-8.87473)--(0.93500,-8.87623)--(0.92125,-8.87770)--(0.90750,-8.87916)--(0.89375,-8.88059)--(0.88000,-8.88200)--(0.86625,-8.88338)--(0.85250,-8.88474)--(0.83875,-8.88606)--(0.82500,-8.88736)--(0.81125,-8.88862)--(0.79750,-8.88984)--(0.78375,-8.89103)--(0.77000,-8.89218)--(0.75625,-8.89329)--(0.74250,-8.89436)--(0.72875,-8.89538)--(0.71500,-8.89635)--(0.70125,-8.89727)--(0.68750,-8.89814)--(0.67375,-8.89895)--(0.66000,-8.89970)--(0.64625,-8.90038)--(0.63250,-8.90099)--(0.61875,-8.90153)--(0.60500,-8.90199)--(0.59125,-8.90236)--(0.57750,-8.90265)--(0.56375,-8.90283)--(0.55000,-8.90292);
\draw[join=round] (1.10000,-8.57143)--(1.08625,-8.57334)--(1.07250,-8.57526)--(1.05875,-8.57720)--(1.04500,-8.57915)--(1.03125,-8.58112)--(1.01750,-8.58311)--(1.00375,-8.58511)--(0.99000,-8.58714)--(0.97625,-8.58918)--(0.96250,-8.59125)--(0.94875,-8.59335)--(0.93500,-8.59547)--(0.92125,-8.59762)--(0.90750,-8.59980)--(0.89375,-8.60201)--(0.88000,-8.60426)--(0.86625,-8.60655)--(0.85250,-8.60888)--(0.83875,-8.61125)--(0.82500,-8.61366)--(0.81125,-8.61613)--(0.79750,-8.61864)--(0.78375,-8.62122)--(0.77000,-8.62385)--(0.75625,-8.62654)--(0.74250,-8.62930)--(0.72875,-8.63213)--(0.71500,-8.63504)--(0.70125,-8.63802)--(0.68750,-8.64109)--(0.67375,-8.64425)--(0.66000,-8.64749)--(0.64625,-8.65084)--(0.63250,-8.65429)--(0.61875,-8.65784)--(0.60500,-8.66150)--(0.59125,-8.66528)--(0.57750,-8.66918)--(0.56375,-8.67321)--(0.55000,-8.67736);
\draw[join=round] (1.10000,-8.28571)--(1.08625,-8.28740)--(1.07250,-8.28909)--(1.05875,-8.29077)--(1.04500,-8.29244)--(1.03125,-8.29411)--(1.01750,-8.29577)--(1.00375,-8.29743)--(0.99000,-8.29908)--(0.97625,-8.30073)--(0.96250,-8.30238)--(0.94875,-8.30402)--(0.93500,-8.30565)--(0.92125,-8.30728)--(0.90750,-8.30892)--(0.89375,-8.31055)--(0.88000,-8.31218)--(0.86625,-8.31381)--(0.85250,-8.31544)--(0.83875,-8.31708)--(0.82500,-8.31872)--(0.81125,-8.32037)--(0.79750,-8.32203)--(0.78375,-8.32371)--(0.77000,-8.32540)--(0.75625,-8.32711)--(0.74250,-8.32884)--(0.72875,-8.33061)--(0.71500,-8.33241)--(0.70125,-8.33425)--(0.68750,-8.33614)--(0.67375,-8.33809)--(0.66000,-8.34011)--(0.64625,-8.34220)--(0.63250,-8.34438)--(0.61875,-8.34667)--(0.60500,-8.34907)--(0.59125,-8.35160)--(0.57750,-8.35429)--(0.56375,-8.35716)--(0.55000,-8.36022);
\draw[join=round] (1.10000,-8.00000)--(1.08625,-8.00191)--(1.07250,-8.00382)--(1.05875,-8.00574)--(1.04500,-8.00766)--(1.03125,-8.00958)--(1.01750,-8.01151)--(1.00375,-8.01343)--(0.99000,-8.01536)--(0.97625,-8.01729)--(0.96250,-8.01921)--(0.94875,-8.02113)--(0.93500,-8.02304)--(0.92125,-8.02495)--(0.90750,-8.02684)--(0.89375,-8.02872)--(0.88000,-8.03058)--(0.86625,-8.03242)--(0.85250,-8.03424)--(0.83875,-8.03603)--(0.82500,-8.03778)--(0.81125,-8.03950)--(0.79750,-8.04118)--(0.78375,-8.04281)--(0.77000,-8.04439)--(0.75625,-8.04592)--(0.74250,-8.04738)--(0.72875,-8.04878)--(0.71500,-8.05010)--(0.70125,-8.05134)--(0.68750,-8.05250)--(0.67375,-8.05357)--(0.66000,-8.05455)--(0.64625,-8.05543)--(0.63250,-8.05620)--(0.61875,-8.05687)--(0.60500,-8.05742)--(0.59125,-8.05785)--(0.57750,-8.05817)--(0.56375,-8.05835)--(0.55000,-8.05840);
\draw[join=round] (1.10000,-7.71429)--(1.08625,-7.71595)--(1.07250,-7.71761)--(1.05875,-7.71926)--(1.04500,-7.72091)--(1.03125,-7.72256)--(1.01750,-7.72420)--(1.00375,-7.72583)--(0.99000,-7.72746)--(0.97625,-7.72909)--(0.96250,-7.73072)--(0.94875,-7.73235)--(0.93500,-7.73397)--(0.92125,-7.73560)--(0.90750,-7.73722)--(0.89375,-7.73885)--(0.88000,-7.74049)--(0.86625,-7.74212)--(0.85250,-7.74377)--(0.83875,-7.74543)--(0.82500,-7.74710)--(0.81125,-7.74878)--(0.79750,-7.75049)--(0.78375,-7.75221)--(0.77000,-7.75396)--(0.75625,-7.75574)--(0.74250,-7.75755)--(0.72875,-7.75941)--(0.71500,-7.76131)--(0.70125,-7.76326)--(0.68750,-7.76527)--(0.67375,-7.76735)--(0.66000,-7.76950)--(0.64625,-7.77174)--(0.63250,-7.77407)--(0.61875,-7.77651)--(0.60500,-7.77907)--(0.59125,-7.78176)--(0.57750,-7.78459)--(0.56375,-7.78758)--(0.55000,-7.79073);
\draw[join=round] (1.10000,-7.42857)--(1.08625,-7.43048)--(1.07250,-7.43240)--(1.05875,-7.43432)--(1.04500,-7.43626)--(1.03125,-7.43821)--(1.01750,-7.44017)--(1.00375,-7.44214)--(0.99000,-7.44412)--(0.97625,-7.44612)--(0.96250,-7.44814)--(0.94875,-7.45017)--(0.93500,-7.45222)--(0.92125,-7.45430)--(0.90750,-7.45640)--(0.89375,-7.45853)--(0.88000,-7.46069)--(0.86625,-7.46288)--(0.85250,-7.46511)--(0.83875,-7.46738)--(0.82500,-7.46970)--(0.81125,-7.47208)--(0.79750,-7.47451)--(0.78375,-7.47701)--(0.77000,-7.47958)--(0.75625,-7.48223)--(0.74250,-7.48498)--(0.72875,-7.48783)--(0.71500,-7.49079)--(0.70125,-7.49387)--(0.68750,-7.49709)--(0.67375,-7.50046)--(0.66000,-7.50400)--(0.64625,-7.50772)--(0.63250,-7.51163)--(0.61875,-7.51576)--(0.60500,-7.52012)--(0.59125,-7.52474)--(0.57750,-7.52962)--(0.56375,-7.53479)--(0.55000,-7.54027);
\draw[join=round] (1.10000,-7.14286)--(1.08625,-7.14455)--(1.07250,-7.14623)--(1.05875,-7.14790)--(1.04500,-7.14956)--(1.03125,-7.15120)--(1.01750,-7.15284)--(1.00375,-7.15446)--(0.99000,-7.15606)--(0.97625,-7.15764)--(0.96250,-7.15921)--(0.94875,-7.16075)--(0.93500,-7.16227)--(0.92125,-7.16377)--(0.90750,-7.16523)--(0.89375,-7.16666)--(0.88000,-7.16806)--(0.86625,-7.16943)--(0.85250,-7.17075)--(0.83875,-7.17203)--(0.82500,-7.17326)--(0.81125,-7.17444)--(0.79750,-7.17557)--(0.78375,-7.17665)--(0.77000,-7.17766)--(0.75625,-7.17861)--(0.74250,-7.17949)--(0.72875,-7.18030)--(0.71500,-7.18104)--(0.70125,-7.18170)--(0.68750,-7.18228)--(0.67375,-7.18278)--(0.66000,-7.18319)--(0.64625,-7.18352)--(0.63250,-7.18376)--(0.61875,-7.18393)--(0.60500,-7.18401)--(0.59125,-7.18403)--(0.57750,-7.18399)--(0.56375,-7.18392)--(0.55000,-7.18384);
\draw[join=round] (1.10000,-6.85714)--(1.08625,-6.85905)--(1.07250,-6.86098)--(1.05875,-6.86292)--(1.04500,-6.86489)--(1.03125,-6.86687)--(1.01750,-6.86887)--(1.00375,-6.87090)--(0.99000,-6.87295)--(0.97625,-6.87504)--(0.96250,-6.87715)--(0.94875,-6.87930)--(0.93500,-6.88149)--(0.92125,-6.88372)--(0.90750,-6.88599)--(0.89375,-6.88831)--(0.88000,-6.89068)--(0.86625,-6.89311)--(0.85250,-6.89559)--(0.83875,-6.89813)--(0.82500,-6.90073)--(0.81125,-6.90339)--(0.79750,-6.90612)--(0.78375,-6.90891)--(0.77000,-6.91176)--(0.75625,-6.91467)--(0.74250,-6.91763)--(0.72875,-6.92063)--(0.71500,-6.92365)--(0.70125,-6.92669)--(0.68750,-6.92971)--(0.67375,-6.93269)--(0.66000,-6.93560)--(0.64625,-6.93839)--(0.63250,-6.94101)--(0.61875,-6.94343)--(0.60500,-6.94557)--(0.59125,-6.94740)--(0.57750,-6.94885)--(0.56375,-6.94989)--(0.55000,-6.95051);
\draw[join=round] (1.10000,-6.57143)--(1.08625,-6.57309)--(1.07250,-6.57475)--(1.05875,-6.57640)--(1.04500,-6.57803)--(1.03125,-6.57966)--(1.01750,-6.58128)--(1.00375,-6.58289)--(0.99000,-6.58448)--(0.97625,-6.58607)--(0.96250,-6.58765)--(0.94875,-6.58922)--(0.93500,-6.59078)--(0.92125,-6.59232)--(0.90750,-6.59386)--(0.89375,-6.59540)--(0.88000,-6.59692)--(0.86625,-6.59844)--(0.85250,-6.59995)--(0.83875,-6.60147)--(0.82500,-6.60297)--(0.81125,-6.60448)--(0.79750,-6.60599)--(0.78375,-6.60751)--(0.77000,-6.60903)--(0.75625,-6.61057)--(0.74250,-6.61212)--(0.72875,-6.61370)--(0.71500,-6.61531)--(0.70125,-6.61695)--(0.68750,-6.61865)--(0.67375,-6.62040)--(0.66000,-6.62222)--(0.64625,-6.62413)--(0.63250,-6.62614)--(0.61875,-6.62829)--(0.60500,-6.63057)--(0.59125,-6.63304)--(0.57750,-6.63571)--(0.56375,-6.63860)--(0.55000,-6.64176);
\draw[join=round] (1.10000,-6.28571)--(1.08625,-6.28762)--(1.07250,-6.28953)--(1.05875,-6.29145)--(1.04500,-6.29337)--(1.03125,-6.29529)--(1.01750,-6.29721)--(1.00375,-6.29914)--(0.99000,-6.30106)--(0.97625,-6.30298)--(0.96250,-6.30490)--(0.94875,-6.30682)--(0.93500,-6.30873)--(0.92125,-6.31064)--(0.90750,-6.31255)--(0.89375,-6.31444)--(0.88000,-6.31633)--(0.86625,-6.31822)--(0.85250,-6.32010)--(0.83875,-6.32197)--(0.82500,-6.32384)--(0.81125,-6.32571)--(0.79750,-6.32759)--(0.78375,-6.32946)--(0.77000,-6.33135)--(0.75625,-6.33325)--(0.74250,-6.33518)--(0.72875,-6.33714)--(0.71500,-6.33914)--(0.70125,-6.34120)--(0.68750,-6.34333)--(0.67375,-6.34554)--(0.66000,-6.34786)--(0.64625,-6.35030)--(0.63250,-6.35289)--(0.61875,-6.35565)--(0.60500,-6.35863)--(0.59125,-6.36184)--(0.57750,-6.36532)--(0.56375,-6.36910)--(0.55000,-6.37323);
\draw[join=round] (1.10000,-6.00000)--(1.08625,-6.00169)--(1.07250,-6.00338)--(1.05875,-6.00507)--(1.04500,-6.00676)--(1.03125,-6.00845)--(1.01750,-6.01013)--(1.00375,-6.01182)--(0.99000,-6.01351)--(0.97625,-6.01519)--(0.96250,-6.01688)--(0.94875,-6.01857)--(0.93500,-6.02027)--(0.92125,-6.02197)--(0.90750,-6.02367)--(0.89375,-6.02538)--(0.88000,-6.02709)--(0.86625,-6.02882)--(0.85250,-6.03055)--(0.83875,-6.03229)--(0.82500,-6.03405)--(0.81125,-6.03583)--(0.79750,-6.03763)--(0.78375,-6.03945)--(0.77000,-6.04130)--(0.75625,-6.04318)--(0.74250,-6.04511)--(0.72875,-6.04709)--(0.71500,-6.04913)--(0.70125,-6.05123)--(0.68750,-6.05342)--(0.67375,-6.05572)--(0.66000,-6.05813)--(0.64625,-6.06068)--(0.63250,-6.06339)--(0.61875,-6.06631)--(0.60500,-6.06946)--(0.59125,-6.07288)--(0.57750,-6.07663)--(0.56375,-6.08075)--(0.55000,-6.08530);
\draw[join=round] (1.10000,-5.71429)--(1.08625,-5.71620)--(1.07250,-5.71812)--(1.05875,-5.72005)--(1.04500,-5.72199)--(1.03125,-5.72395)--(1.01750,-5.72593)--(1.00375,-5.72792)--(0.99000,-5.72993)--(0.97625,-5.73195)--(0.96250,-5.73400)--(0.94875,-5.73607)--(0.93500,-5.73816)--(0.92125,-5.74028)--(0.90750,-5.74241)--(0.89375,-5.74457)--(0.88000,-5.74675)--(0.86625,-5.74895)--(0.85250,-5.75117)--(0.83875,-5.75339)--(0.82500,-5.75563)--(0.81125,-5.75785)--(0.79750,-5.76006)--(0.78375,-5.76225)--(0.77000,-5.76438)--(0.75625,-5.76645)--(0.74250,-5.76842)--(0.72875,-5.77028)--(0.71500,-5.77198)--(0.70125,-5.77350)--(0.68750,-5.77479)--(0.67375,-5.77582)--(0.66000,-5.77655)--(0.64625,-5.77693)--(0.63250,-5.77695)--(0.61875,-5.77656)--(0.60500,-5.77574)--(0.59125,-5.77446)--(0.57750,-5.77272)--(0.56375,-5.77050)--(0.55000,-5.76779);
\draw[join=round] (1.10000,-5.42857)--(1.08625,-5.43023)--(1.07250,-5.43188)--(1.05875,-5.43351)--(1.04500,-5.43514)--(1.03125,-5.43674)--(1.01750,-5.43833)--(1.00375,-5.43991)--(0.99000,-5.44146)--(0.97625,-5.44300)--(0.96250,-5.44453)--(0.94875,-5.44603)--(0.93500,-5.44752)--(0.92125,-5.44899)--(0.90750,-5.45044)--(0.89375,-5.45187)--(0.88000,-5.45328)--(0.86625,-5.45468)--(0.85250,-5.45606)--(0.83875,-5.45743)--(0.82500,-5.45878)--(0.81125,-5.46012)--(0.79750,-5.46145)--(0.78375,-5.46277)--(0.77000,-5.46408)--(0.75625,-5.46539)--(0.74250,-5.46670)--(0.72875,-5.46802)--(0.71500,-5.46934)--(0.70125,-5.47068)--(0.68750,-5.47203)--(0.67375,-5.47341)--(0.66000,-5.47481)--(0.64625,-5.47624)--(0.63250,-5.47770)--(0.61875,-5.47917)--(0.60500,-5.48065)--(0.59125,-5.48209)--(0.57750,-5.48345)--(0.56375,-5.48465)--(0.55000,-5.48553);
\draw[join=round] (1.10000,-5.14286)--(1.08625,-5.14477)--(1.07250,-5.14669)--(1.05875,-5.14862)--(1.04500,-5.15056)--(1.03125,-5.15251)--(1.01750,-5.15447)--(1.00375,-5.15645)--(0.99000,-5.15843)--(0.97625,-5.16042)--(0.96250,-5.16242)--(0.94875,-5.16443)--(0.93500,-5.16645)--(0.92125,-5.16847)--(0.90750,-5.17050)--(0.89375,-5.17253)--(0.88000,-5.17456)--(0.86625,-5.17660)--(0.85250,-5.17864)--(0.83875,-5.18067)--(0.82500,-5.18271)--(0.81125,-5.18474)--(0.79750,-5.18678)--(0.78375,-5.18881)--(0.77000,-5.19085)--(0.75625,-5.19288)--(0.74250,-5.19493)--(0.72875,-5.19698)--(0.71500,-5.19904)--(0.70125,-5.20113)--(0.68750,-5.20324)--(0.67375,-5.20539)--(0.66000,-5.20760)--(0.64625,-5.20987)--(0.63250,-5.21222)--(0.61875,-5.21467)--(0.60500,-5.21723)--(0.59125,-5.21994)--(0.57750,-5.22281)--(0.56375,-5.22585)--(0.55000,-5.22909);
\draw[join=round] (1.10000,-4.85714)--(1.08625,-4.85883)--(1.07250,-4.86052)--(1.05875,-4.86220)--(1.04500,-4.86388)--(1.03125,-4.86555)--(1.01750,-4.86722)--(1.00375,-4.86889)--(0.99000,-4.87054)--(0.97625,-4.87220)--(0.96250,-4.87384)--(0.94875,-4.87548)--(0.93500,-4.87711)--(0.92125,-4.87873)--(0.90750,-4.88034)--(0.89375,-4.88194)--(0.88000,-4.88353)--(0.86625,-4.88511)--(0.85250,-4.88667)--(0.83875,-4.88823)--(0.82500,-4.88977)--(0.81125,-4.89130)--(0.79750,-4.89282)--(0.78375,-4.89433)--(0.77000,-4.89584)--(0.75625,-4.89734)--(0.74250,-4.89885)--(0.72875,-4.90038)--(0.71500,-4.90193)--(0.70125,-4.90352)--(0.68750,-4.90516)--(0.67375,-4.90688)--(0.66000,-4.90870)--(0.64625,-4.91065)--(0.63250,-4.91277)--(0.61875,-4.91509)--(0.60500,-4.91766)--(0.59125,-4.92054)--(0.57750,-4.92377)--(0.56375,-4.92741)--(0.55000,-4.93151);
\draw[join=round] (1.10000,-4.57143)--(1.08625,-4.57334)--(1.07250,-4.57525)--(1.05875,-4.57718)--(1.04500,-4.57911)--(1.03125,-4.58105)--(1.01750,-4.58299)--(1.00375,-4.58495)--(0.99000,-4.58692)--(0.97625,-4.58889)--(0.96250,-4.59088)--(0.94875,-4.59287)--(0.93500,-4.59488)--(0.92125,-4.59689)--(0.90750,-4.59891)--(0.89375,-4.60094)--(0.88000,-4.60297)--(0.86625,-4.60501)--(0.85250,-4.60704)--(0.83875,-4.60908)--(0.82500,-4.61111)--(0.81125,-4.61313)--(0.79750,-4.61513)--(0.78375,-4.61712)--(0.77000,-4.61908)--(0.75625,-4.62101)--(0.74250,-4.62290)--(0.72875,-4.62476)--(0.71500,-4.62657)--(0.70125,-4.62834)--(0.68750,-4.63008)--(0.67375,-4.63179)--(0.66000,-4.63348)--(0.64625,-4.63518)--(0.63250,-4.63691)--(0.61875,-4.63871)--(0.60500,-4.64061)--(0.59125,-4.64267)--(0.57750,-4.64494)--(0.56375,-4.64746)--(0.55000,-4.65028);
\draw[join=round] (1.10000,-4.28571)--(1.08625,-4.28738)--(1.07250,-4.28904)--(1.05875,-4.29070)--(1.04500,-4.29235)--(1.03125,-4.29400)--(1.01750,-4.29564)--(1.00375,-4.29728)--(0.99000,-4.29892)--(0.97625,-4.30055)--(0.96250,-4.30219)--(0.94875,-4.30383)--(0.93500,-4.30547)--(0.92125,-4.30711)--(0.90750,-4.30877)--(0.89375,-4.31043)--(0.88000,-4.31211)--(0.86625,-4.31380)--(0.85250,-4.31551)--(0.83875,-4.31724)--(0.82500,-4.31899)--(0.81125,-4.32077)--(0.79750,-4.32258)--(0.78375,-4.32442)--(0.77000,-4.32628)--(0.75625,-4.32818)--(0.74250,-4.33011)--(0.72875,-4.33206)--(0.71500,-4.33403)--(0.70125,-4.33601)--(0.68750,-4.33800)--(0.67375,-4.33999)--(0.66000,-4.34196)--(0.64625,-4.34391)--(0.63250,-4.34582)--(0.61875,-4.34769)--(0.60500,-4.34950)--(0.59125,-4.35124)--(0.57750,-4.35285)--(0.56375,-4.35429)--(0.55000,-4.35552);
\draw[join=round] (1.10000,-4.00000)--(1.08625,-4.00191)--(1.07250,-4.00382)--(1.05875,-4.00575)--(1.04500,-4.00768)--(1.03125,-4.00962)--(1.01750,-4.01157)--(1.00375,-4.01354)--(0.99000,-4.01551)--(0.97625,-4.01750)--(0.96250,-4.01951)--(0.94875,-4.02154)--(0.93500,-4.02359)--(0.92125,-4.02567)--(0.90750,-4.02779)--(0.89375,-4.02995)--(0.88000,-4.03215)--(0.86625,-4.03441)--(0.85250,-4.03674)--(0.83875,-4.03915)--(0.82500,-4.04165)--(0.81125,-4.04426)--(0.79750,-4.04700)--(0.78375,-4.04989)--(0.77000,-4.05294)--(0.75625,-4.05618)--(0.74250,-4.05965)--(0.72875,-4.06337)--(0.71500,-4.06736)--(0.70125,-4.07167)--(0.68750,-4.07631)--(0.67375,-4.08132)--(0.66000,-4.08671)--(0.64625,-4.09246)--(0.63250,-4.09856)--(0.61875,-4.10493)--(0.60500,-4.11142)--(0.59125,-4.11783)--(0.57750,-4.12381)--(0.56375,-4.12894)--(0.55000,-4.13268);
\draw[join=round] (1.10000,-3.71429)--(1.08625,-3.71597)--(1.07250,-3.71765)--(1.05875,-3.71932)--(1.04500,-3.72098)--(1.03125,-3.72262)--(1.01750,-3.72425)--(1.00375,-3.72585)--(0.99000,-3.72744)--(0.97625,-3.72901)--(0.96250,-3.73055)--(0.94875,-3.73206)--(0.93500,-3.73354)--(0.92125,-3.73498)--(0.90750,-3.73639)--(0.89375,-3.73775)--(0.88000,-3.73907)--(0.86625,-3.74034)--(0.85250,-3.74156)--(0.83875,-3.74272)--(0.82500,-3.74381)--(0.81125,-3.74484)--(0.79750,-3.74580)--(0.78375,-3.74668)--(0.77000,-3.74747)--(0.75625,-3.74818)--(0.74250,-3.74880)--(0.72875,-3.74932)--(0.71500,-3.74972)--(0.70125,-3.75002)--(0.68750,-3.75018)--(0.67375,-3.75021)--(0.66000,-3.75008)--(0.64625,-3.74980)--(0.63250,-3.74935)--(0.61875,-3.74873)--(0.60500,-3.74793)--(0.59125,-3.74699)--(0.57750,-3.74593)--(0.56375,-3.74481)--(0.55000,-3.74374);
\draw[join=round] (1.10000,-3.42857)--(1.08625,-3.43048)--(1.07250,-3.43241)--(1.05875,-3.43436)--(1.04500,-3.43633)--(1.03125,-3.43832)--(1.01750,-3.44033)--(1.00375,-3.44237)--(0.99000,-3.44443)--(0.97625,-3.44652)--(0.96250,-3.44865)--(0.94875,-3.45080)--(0.93500,-3.45299)--(0.92125,-3.45521)--(0.90750,-3.45746)--(0.89375,-3.45974)--(0.88000,-3.46205)--(0.86625,-3.46438)--(0.85250,-3.46673)--(0.83875,-3.46910)--(0.82500,-3.47148)--(0.81125,-3.47385)--(0.79750,-3.47622)--(0.78375,-3.47857)--(0.77000,-3.48089)--(0.75625,-3.48316)--(0.74250,-3.48538)--(0.72875,-3.48752)--(0.71500,-3.48957)--(0.70125,-3.49152)--(0.68750,-3.49333)--(0.67375,-3.49499)--(0.66000,-3.49645)--(0.64625,-3.49766)--(0.63250,-3.49857)--(0.61875,-3.49908)--(0.60500,-3.49908)--(0.59125,-3.49841)--(0.57750,-3.49690)--(0.56375,-3.49427)--(0.55000,-3.49022);
\draw[join=round] (1.10000,-3.14286)--(1.08625,-3.14452)--(1.07250,-3.14617)--(1.05875,-3.14782)--(1.04500,-3.14946)--(1.03125,-3.15109)--(1.01750,-3.15271)--(1.00375,-3.15432)--(0.99000,-3.15592)--(0.97625,-3.15752)--(0.96250,-3.15911)--(0.94875,-3.16069)--(0.93500,-3.16227)--(0.92125,-3.16384)--(0.90750,-3.16540)--(0.89375,-3.16696)--(0.88000,-3.16851)--(0.86625,-3.17006)--(0.85250,-3.17160)--(0.83875,-3.17314)--(0.82500,-3.17467)--(0.81125,-3.17620)--(0.79750,-3.17772)--(0.78375,-3.17925)--(0.77000,-3.18078)--(0.75625,-3.18231)--(0.74250,-3.18385)--(0.72875,-3.18541)--(0.71500,-3.18700)--(0.70125,-3.18863)--(0.68750,-3.19031)--(0.67375,-3.19206)--(0.66000,-3.19392)--(0.64625,-3.19590)--(0.63250,-3.19804)--(0.61875,-3.20037)--(0.60500,-3.20293)--(0.59125,-3.20573)--(0.57750,-3.20879)--(0.56375,-3.21209)--(0.55000,-3.21558);
\draw[join=round] (1.10000,-2.85714)--(1.08625,-2.85905)--(1.07250,-2.86096)--(1.05875,-2.86287)--(1.04500,-2.86479)--(1.03125,-2.86671)--(1.01750,-2.86863)--(1.00375,-2.87055)--(0.99000,-2.87247)--(0.97625,-2.87439)--(0.96250,-2.87631)--(0.94875,-2.87822)--(0.93500,-2.88014)--(0.92125,-2.88205)--(0.90750,-2.88395)--(0.89375,-2.88585)--(0.88000,-2.88773)--(0.86625,-2.88961)--(0.85250,-2.89146)--(0.83875,-2.89330)--(0.82500,-2.89512)--(0.81125,-2.89691)--(0.79750,-2.89866)--(0.78375,-2.90037)--(0.77000,-2.90204)--(0.75625,-2.90365)--(0.74250,-2.90520)--(0.72875,-2.90669)--(0.71500,-2.90812)--(0.70125,-2.90949)--(0.68750,-2.91081)--(0.67375,-2.91211)--(0.66000,-2.91340)--(0.64625,-2.91473)--(0.63250,-2.91612)--(0.61875,-2.91764)--(0.60500,-2.91932)--(0.59125,-2.92118)--(0.57750,-2.92324)--(0.56375,-2.92548)--(0.55000,-2.92788);
\draw[join=round] (1.10000,-2.57143)--(1.08625,-2.57312)--(1.07250,-2.57481)--(1.05875,-2.57649)--(1.04500,-2.57818)--(1.03125,-2.57986)--(1.01750,-2.58153)--(1.00375,-2.58321)--(0.99000,-2.58489)--(0.97625,-2.58656)--(0.96250,-2.58824)--(0.94875,-2.58993)--(0.93500,-2.59162)--(0.92125,-2.59332)--(0.90750,-2.59504)--(0.89375,-2.59677)--(0.88000,-2.59853)--(0.86625,-2.60033)--(0.85250,-2.60217)--(0.83875,-2.60406)--(0.82500,-2.60601)--(0.81125,-2.60805)--(0.79750,-2.61018)--(0.78375,-2.61243)--(0.77000,-2.61482)--(0.75625,-2.61737)--(0.74250,-2.62011)--(0.72875,-2.62307)--(0.71500,-2.62628)--(0.70125,-2.62977)--(0.68750,-2.63356)--(0.67375,-2.63767)--(0.66000,-2.64210)--(0.64625,-2.64683)--(0.63250,-2.65179)--(0.61875,-2.65687)--(0.60500,-2.66189)--(0.59125,-2.66662)--(0.57750,-2.67071)--(0.56375,-2.67384)--(0.55000,-2.67566);
\draw[join=round] (1.10000,-2.28571)--(1.08625,-2.28762)--(1.07250,-2.28954)--(1.05875,-2.29147)--(1.04500,-2.29341)--(1.03125,-2.29535)--(1.01750,-2.29731)--(1.00375,-2.29927)--(0.99000,-2.30125)--(0.97625,-2.30323)--(0.96250,-2.30523)--(0.94875,-2.30723)--(0.93500,-2.30924)--(0.92125,-2.31127)--(0.90750,-2.31330)--(0.89375,-2.31535)--(0.88000,-2.31741)--(0.86625,-2.31949)--(0.85250,-2.32159)--(0.83875,-2.32372)--(0.82500,-2.32589)--(0.81125,-2.32810)--(0.79750,-2.33036)--(0.78375,-2.33269)--(0.77000,-2.33509)--(0.75625,-2.33760)--(0.74250,-2.34022)--(0.72875,-2.34298)--(0.71500,-2.34590)--(0.70125,-2.34900)--(0.68750,-2.35232)--(0.67375,-2.35588)--(0.66000,-2.35971)--(0.64625,-2.36381)--(0.63250,-2.36822)--(0.61875,-2.37292)--(0.60500,-2.37788)--(0.59125,-2.38303)--(0.57750,-2.38824)--(0.56375,-2.39328)--(0.55000,-2.39783);
\draw[join=round] (1.10000,-2.00000)--(1.08625,-2.00167)--(1.07250,-2.00332)--(1.05875,-2.00496)--(1.04500,-2.00660)--(1.03125,-2.00822)--(1.01750,-2.00982)--(1.00375,-2.01142)--(0.99000,-2.01300)--(0.97625,-2.01456)--(0.96250,-2.01611)--(0.94875,-2.01763)--(0.93500,-2.01914)--(0.92125,-2.02063)--(0.90750,-2.02209)--(0.89375,-2.02354)--(0.88000,-2.02495)--(0.86625,-2.02634)--(0.85250,-2.02771)--(0.83875,-2.02905)--(0.82500,-2.03036)--(0.81125,-2.03165)--(0.79750,-2.03292)--(0.78375,-2.03417)--(0.77000,-2.03540)--(0.75625,-2.03661)--(0.74250,-2.03782)--(0.72875,-2.03903)--(0.71500,-2.04025)--(0.70125,-2.04148)--(0.68750,-2.04275)--(0.67375,-2.04406)--(0.66000,-2.04542)--(0.64625,-2.04687)--(0.63250,-2.04841)--(0.61875,-2.05010)--(0.60500,-2.05198)--(0.59125,-2.05411)--(0.57750,-2.05658)--(0.56375,-2.05952)--(0.55000,-2.06306);
\draw[join=round] (1.10000,-1.71429)--(1.08625,-1.71620)--(1.07250,-1.71812)--(1.05875,-1.72006)--(1.04500,-1.72202)--(1.03125,-1.72400)--(1.01750,-1.72600)--(1.00375,-1.72802)--(0.99000,-1.73007)--(0.97625,-1.73215)--(0.96250,-1.73426)--(0.94875,-1.73641)--(0.93500,-1.73859)--(0.92125,-1.74082)--(0.90750,-1.74308)--(0.89375,-1.74539)--(0.88000,-1.74775)--(0.86625,-1.75014)--(0.85250,-1.75258)--(0.83875,-1.75505)--(0.82500,-1.75755)--(0.81125,-1.76007)--(0.79750,-1.76260)--(0.78375,-1.76513)--(0.77000,-1.76764)--(0.75625,-1.77010)--(0.74250,-1.77249)--(0.72875,-1.77478)--(0.71500,-1.77695)--(0.70125,-1.77896)--(0.68750,-1.78078)--(0.67375,-1.78237)--(0.66000,-1.78369)--(0.64625,-1.78472)--(0.63250,-1.78545)--(0.61875,-1.78587)--(0.60500,-1.78601)--(0.59125,-1.78597)--(0.57750,-1.78587)--(0.56375,-1.78592)--(0.55000,-1.78637);
\draw[join=round] (1.10000,-1.42857)--(1.08625,-1.43026)--(1.07250,-1.43195)--(1.05875,-1.43363)--(1.04500,-1.43530)--(1.03125,-1.43697)--(1.01750,-1.43863)--(1.00375,-1.44029)--(0.99000,-1.44194)--(0.97625,-1.44359)--(0.96250,-1.44524)--(0.94875,-1.44688)--(0.93500,-1.44851)--(0.92125,-1.45014)--(0.90750,-1.45177)--(0.89375,-1.45338)--(0.88000,-1.45499)--(0.86625,-1.45658)--(0.85250,-1.45816)--(0.83875,-1.45971)--(0.82500,-1.46124)--(0.81125,-1.46272)--(0.79750,-1.46417)--(0.78375,-1.46555)--(0.77000,-1.46687)--(0.75625,-1.46811)--(0.74250,-1.46925)--(0.72875,-1.47027)--(0.71500,-1.47117)--(0.70125,-1.47193)--(0.68750,-1.47254)--(0.67375,-1.47298)--(0.66000,-1.47324)--(0.64625,-1.47333)--(0.63250,-1.47325)--(0.61875,-1.47301)--(0.60500,-1.47266)--(0.59125,-1.47226)--(0.57750,-1.47192)--(0.56375,-1.47182)--(0.55000,-1.47219);
\draw[join=round] (1.10000,-1.14286)--(1.08625,-1.14476)--(1.07250,-1.14668)--(1.05875,-1.14859)--(1.04500,-1.15051)--(1.03125,-1.15243)--(1.01750,-1.15435)--(1.00375,-1.15627)--(0.99000,-1.15819)--(0.97625,-1.16011)--(0.96250,-1.16203)--(0.94875,-1.16395)--(0.93500,-1.16587)--(0.92125,-1.16778)--(0.90750,-1.16969)--(0.89375,-1.17160)--(0.88000,-1.17350)--(0.86625,-1.17539)--(0.85250,-1.17727)--(0.83875,-1.17914)--(0.82500,-1.18100)--(0.81125,-1.18284)--(0.79750,-1.18466)--(0.78375,-1.18644)--(0.77000,-1.18819)--(0.75625,-1.18988)--(0.74250,-1.19150)--(0.72875,-1.19304)--(0.71500,-1.19447)--(0.70125,-1.19578)--(0.68750,-1.19692)--(0.67375,-1.19786)--(0.66000,-1.19857)--(0.64625,-1.19896)--(0.63250,-1.19899)--(0.61875,-1.19853)--(0.60500,-1.19746)--(0.59125,-1.19561)--(0.57750,-1.19276)--(0.56375,-1.18873)--(0.55000,-1.18348);
\draw[join=round] (1.10000,-0.85714)--(1.08625,-0.85881)--(1.07250,-0.86046)--(1.05875,-0.86211)--(1.04500,-0.86375)--(1.03125,-0.86538)--(1.01750,-0.86700)--(1.00375,-0.86862)--(0.99000,-0.87022)--(0.97625,-0.87180)--(0.96250,-0.87338)--(0.94875,-0.87494)--(0.93500,-0.87649)--(0.92125,-0.87802)--(0.90750,-0.87954)--(0.89375,-0.88104)--(0.88000,-0.88252)--(0.86625,-0.88398)--(0.85250,-0.88543)--(0.83875,-0.88686)--(0.82500,-0.88826)--(0.81125,-0.88965)--(0.79750,-0.89102)--(0.78375,-0.89237)--(0.77000,-0.89370)--(0.75625,-0.89502)--(0.74250,-0.89632)--(0.72875,-0.89761)--(0.71500,-0.89890)--(0.70125,-0.90021)--(0.68750,-0.90155)--(0.67375,-0.90294)--(0.66000,-0.90442)--(0.64625,-0.90603)--(0.63250,-0.90779)--(0.61875,-0.90973)--(0.60500,-0.91180)--(0.59125,-0.91392)--(0.57750,-0.91587)--(0.56375,-0.91740)--(0.55000,-0.91823);
\draw[join=round] (1.10000,-0.57143)--(1.08625,-0.57334)--(1.07250,-0.57526)--(1.05875,-0.57719)--(1.04500,-0.57913)--(1.03125,-0.58108)--(1.01750,-0.58304)--(1.00375,-0.58502)--(0.99000,-0.58700)--(0.97625,-0.58900)--(0.96250,-0.59101)--(0.94875,-0.59304)--(0.93500,-0.59508)--(0.92125,-0.59713)--(0.90750,-0.59921)--(0.89375,-0.60130)--(0.88000,-0.60343)--(0.86625,-0.60558)--(0.85250,-0.60777)--(0.83875,-0.61001)--(0.82500,-0.61230)--(0.81125,-0.61468)--(0.79750,-0.61714)--(0.78375,-0.61972)--(0.77000,-0.62244)--(0.75625,-0.62532)--(0.74250,-0.62841)--(0.72875,-0.63174)--(0.71500,-0.63535)--(0.70125,-0.63929)--(0.68750,-0.64358)--(0.67375,-0.64827)--(0.66000,-0.65334)--(0.64625,-0.65878)--(0.63250,-0.66448)--(0.61875,-0.67028)--(0.60500,-0.67591)--(0.59125,-0.68102)--(0.57750,-0.68522)--(0.56375,-0.68817)--(0.55000,-0.68963);
\draw[join=round] (1.10000,-0.28571)--(1.08625,-0.28740)--(1.07250,-0.28909)--(1.05875,-0.29076)--(1.04500,-0.29242)--(1.03125,-0.29408)--(1.01750,-0.29573)--(1.00375,-0.29736)--(0.99000,-0.29898)--(0.97625,-0.30059)--(0.96250,-0.30219)--(0.94875,-0.30377)--(0.93500,-0.30534)--(0.92125,-0.30689)--(0.90750,-0.30843)--(0.89375,-0.30994)--(0.88000,-0.31144)--(0.86625,-0.31293)--(0.85250,-0.31440)--(0.83875,-0.31585)--(0.82500,-0.31731)--(0.81125,-0.31876)--(0.79750,-0.32022)--(0.78375,-0.32170)--(0.77000,-0.32321)--(0.75625,-0.32477)--(0.74250,-0.32640)--(0.72875,-0.32812)--(0.71500,-0.32998)--(0.70125,-0.33200)--(0.68750,-0.33423)--(0.67375,-0.33674)--(0.66000,-0.33961)--(0.64625,-0.34292)--(0.63250,-0.34682)--(0.61875,-0.35146)--(0.60500,-0.35706)--(0.59125,-0.36390)--(0.57750,-0.37230)--(0.56375,-0.38262)--(0.55000,-0.39515);
\draw[join=round] (1.10000,0.00000)--(1.08625,-0.00191)--(1.07250,-0.00384)--(1.05875,-0.00578)--(1.04500,-0.00775)--(1.03125,-0.00973)--(1.01750,-0.01174)--(1.00375,-0.01378)--(0.99000,-0.01585)--(0.97625,-0.01794)--(0.96250,-0.02008)--(0.94875,-0.02225)--(0.93500,-0.02446)--(0.92125,-0.02671)--(0.90750,-0.02900)--(0.89375,-0.03133)--(0.88000,-0.03370)--(0.86625,-0.03610)--(0.85250,-0.03852)--(0.83875,-0.04097)--(0.82500,-0.04341)--(0.81125,-0.04585)--(0.79750,-0.04826)--(0.78375,-0.05062)--(0.77000,-0.05292)--(0.75625,-0.05512)--(0.74250,-0.05722)--(0.72875,-0.05918)--(0.71500,-0.06099)--(0.70125,-0.06263)--(0.68750,-0.06410)--(0.67375,-0.06539)--(0.66000,-0.06651)--(0.64625,-0.06747)--(0.63250,-0.06831)--(0.61875,-0.06908)--(0.60500,-0.06985)--(0.59125,-0.07071)--(0.57750,-0.07176)--(0.56375,-0.07308)--(0.55000,-0.07473);
\fill (17.6*2/128,-9.83504) circle (0.03cm);
\fill (17.6*2/128,-9.50513) circle (0.03cm);
\fill (17.6*2/128,-9.34017) circle (0.03cm);
\fill (17.6*2/128,-8.84530) circle (0.03cm);
\fill (17.6*2/128,-8.51539) circle (0.03cm);
\fill (17.6*2/128,-8.02051) circle (0.03cm);
\fill (17.6*2/128,-7.85556) circle (0.03cm);
\fill (17.6*2/128,-7.36068) circle (0.03cm);
\fill (17.6*2/128,-6.86581) circle (0.03cm);
\fill (17.6*2/128,-6.53590) circle (0.03cm);
\fill (17.6*2/128,-5.87607) circle (0.03cm);
\fill (17.6*2/128,-5.54616) circle (0.03cm);
\fill (17.6*2/128,-5.38120) circle (0.03cm);
\fill (17.6*2/128,-4.88633) circle (0.03cm);
\fill (17.6*2/128,-4.06154) circle (0.03cm);
\fill (17.6*2/128,-3.89658) circle (0.03cm);
\fill (17.6*2/128,-3.56667) circle (0.03cm);
\fill (17.6*2/128,-2.90684) circle (0.03cm);
\fill (17.6*2/128,-2.08205) circle (0.03cm);
\fill (17.6*2/128,-1.91710) circle (0.03cm);
\fill (17.6*2/128,-1.42222) circle (0.03cm);
\fill (17.6*2/128,-0.59744) circle (0.03cm);
\fill (17.6*1/128,-9.85714) circle (0.03cm);
\fill (17.6*1/128,-9.42857) circle (0.03cm);
\fill (17.6*1/128,-8.71429) circle (0.03cm);
\fill (17.6*1/128,-7.71429) circle (0.03cm);
\fill (17.6*1/128,-6.42857) circle (0.03cm);
\fill (17.6*1/128,-4.85714) circle (0.03cm);
\fill (17.6*1/128,-3.00000) circle (0.03cm);
\fill (17.6*1/128,-0.85714) circle (0.03cm);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw (0,0)--(17.6,0)--(17.6,-7)--(0,-7)--(0,0);
\foreach \x in {0,...,8}
\draw (17.6*\x/8,-7-0.065)--(17.6*\x/8,-7+0.065);
\foreach \x in {0,16,...,128}
\draw ({17.6*\x/128},{-7-0.15})  node[below] {\small \x};
\foreach \x in {0,2,...,22}
\draw (-0.104,-7+\x/22*7)--(0.104,-7+\x/22*7);
\foreach \x in {0,2,...,22}
\draw (-0.1,-7+\x/22*7) node[left] {\small \x};
\draw (8.8,-7-0.75)
node[below] {\small $n$}; \draw (-1.8,-3.5) node[rotate=90]
{\small $\phantom{\text{normalized degeneracy}}$};
\draw (19.1,-3.5) node[rotate=-90]
{\small $\phantom{\text{normalized degeneracy}}$};
\fill[red] (0.13750,-6.61635) circle (0.03cm); \fill[red] (0.27500,-6.41780) circle (0.03cm); \fill[red] (0.41250,-6.21966) circle (0.03cm); \fill[red] (0.55000,-5.98652) circle (0.03cm); \fill[red] (0.68750,-5.66384) circle (0.03cm); \fill[red] (0.82500,-5.50265) circle (0.03cm); \fill[red] (0.96250,-5.41756) circle (0.03cm); \fill[red] (1.10000,-5.17870) circle (0.03cm); \fill[red] (1.23750,-5.05792) circle (0.03cm); \fill[red] (1.37500,-5.01973) circle (0.03cm); \fill[red] (1.51250,-4.84866) circle (0.03cm); \fill[red] (1.65000,-4.70819) circle (0.03cm); \fill[red] (1.78750,-4.70812) circle (0.03cm); \fill[red] (1.92500,-4.59988) circle (0.03cm); \fill[red] (2.06250,-4.29355) circle (0.03cm); \fill[red] (2.20000,-4.43718) circle (0.03cm); \fill[red] (2.33750,-4.40200) circle (0.03cm); \fill[red] (2.47500,-4.16589) circle (0.03cm); \fill[red] (2.61250,-4.17062) circle (0.03cm); \fill[red] (2.75000,-4.19259) circle (0.03cm); \fill[red] (2.88750,-4.10926) circle (0.03cm); \fill[red] (3.02500,-3.85471) circle (0.03cm); \fill[red] (3.16250,-3.99023) circle (0.03cm); \fill[red] (3.30000,-3.96310) circle (0.03cm); \fill[red] (3.43750,-3.86168) circle (0.03cm); \fill[red] (3.57500,-3.73156) circle (0.03cm); \fill[red] (3.71250,-3.78655) circle (0.03cm); \fill[red] (3.85000,-3.80700) circle (0.03cm); \fill[red] (3.98750,-3.61659) circle (0.03cm); \fill[red] (4.12500,-3.56516) circle (0.03cm); \fill[red] (4.26250,-3.38594) circle (0.03cm); \fill[red] (4.40000,-3.66390) circle (0.03cm); \fill[red] (4.53750,-3.52037) circle (0.03cm); \fill[red] (4.67500,-3.28304) circle (0.03cm); \fill[red] (4.81250,-3.42529) circle (0.03cm); \fill[red] (4.95000,-3.47935) circle (0.03cm); \fill[red] (5.08750,-3.47183) circle (0.03cm); \fill[red] (5.22500,-3.12912) circle (0.03cm); \fill[red] (5.36250,-3.35163) circle (0.03cm); \fill[red] (5.50000,-3.10662) circle (0.03cm); \fill[red] (5.63750,-3.39908) circle (0.03cm); \fill[red] (5.77500,-3.09085) circle (0.03cm); \fill[red] (5.91250,-2.49629) circle (0.03cm); \fill[red] (6.05000,-3.27827) circle (0.03cm); \fill[red] (6.18750,-3.16428) circle (0.03cm); \fill[red] (6.32500,-3.21077) circle (0.03cm); \fill[red] (6.46250,-3.00070) circle (0.03cm); \fill[red] (6.60000,-3.15064) circle (0.03cm); \fill[red] (6.73750,-3.07548) circle (0.03cm); \fill[red] (6.87500,-3.11436) circle (0.03cm); \fill[red] (7.01250,-2.77142) circle (0.03cm); \fill[red] (7.15000,-2.78587) circle (0.03cm); \fill[red] (7.28750,-3.09269) circle (0.03cm); \fill[red] (7.42500,-2.73801) circle (0.03cm); \fill[red] (7.56250,-2.87453) circle (0.03cm); \fill[red] (7.70000,-2.87290) circle (0.03cm); \fill[red] (7.83750,-2.90966) circle (0.03cm); \fill[red] (7.97500,-2.90252) circle (0.03cm); \fill[red] (8.11250,-2.46650) circle (0.03cm); \fill[red] (8.25000,-2.75731) circle (0.03cm); \fill[red] (8.38750,-2.07708) circle (0.03cm); \fill[red] (8.52500,-2.74306) circle (0.03cm); \fill[red] (8.66250,-2.67967) circle (0.03cm); \fill[red] (8.80000,-2.70755) circle (0.03cm); \fill[red] (8.93750,-2.68543) circle (0.03cm); \fill[red] (9.07500,-2.58417) circle (0.03cm); \fill[red] (9.21250,-2.45933) circle (0.03cm); \fill[red] (9.35000,-2.63468) circle (0.03cm); \fill[red] (9.48750,-2.53961) circle (0.03cm); \fill[red] (9.62500,-2.54074) circle (0.03cm); \fill[red] (9.76250,-2.63678) circle (0.03cm); \fill[red] (9.90000,-2.20289) circle (0.03cm); \fill[red] (10.03750,-2.47230) circle (0.03cm); \fill[red] (10.17500,-2.49595) circle (0.03cm); \fill[red] (10.31250,-2.55864) circle (0.03cm); \fill[red] (10.45000,-2.58814) circle (0.03cm); \fill[red] (10.58750,-2.41175) circle (0.03cm); \fill[red] (10.72500,-2.47626) circle (0.03cm); \fill[red] (10.86250,-2.39521) circle (0.03cm); \fill[red] (11.00000,-2.47841) circle (0.03cm); \fill[red] (11.13750,-2.29465) circle (0.03cm); \fill[red] (11.27500,-2.35025) circle (0.03cm); \fill[red] (11.41250,-2.48888) circle (0.03cm); \fill[red] (11.55000,-2.19156) circle (0.03cm); \fill[red] (11.68750,-2.05986) circle (0.03cm); \fill[red] (11.82500,-2.20170) circle (0.03cm); \fill[red] (11.96250,-2.13917) circle (0.03cm); \fill[red] (12.10000,-2.30702) circle (0.03cm); \fill[red] (12.23750,-2.18071) circle (0.03cm); \fill[red] (12.37500,-2.28314) circle (0.03cm); \fill[red] (12.51250,-2.30212) circle (0.03cm); \fill[red] (12.65000,-2.04864) circle (0.03cm); \fill[red] (12.78750,-1.84239) circle (0.03cm); \fill[red] (12.92500,-2.08932) circle (0.03cm); \fill[red] (13.06250,-2.01990) circle (0.03cm); \fill[red] (13.20000,-2.11229) circle (0.03cm); \fill[red] (13.33750,-2.28077) circle (0.03cm); \fill[red] (13.47500,-1.88105) circle (0.03cm); \fill[red] (13.61250,-2.07757) circle (0.03cm); \fill[red] (13.75000,-1.99023) circle (0.03cm); \fill[red] (13.88750,-2.22239) circle (0.03cm); \fill[red] (14.02500,-2.10581) circle (0.03cm); \fill[red] (14.16250,-1.44943) circle (0.03cm); \fill[red] (14.30000,-2.20809) circle (0.03cm); \fill[red] (14.43750,-1.99784) circle (0.03cm); \fill[red] (14.57500,-2.04786) circle (0.03cm); \fill[red] (14.71250,-1.80907) circle (0.03cm); \fill[red] (14.85000,-2.06207) circle (0.03cm); \fill[red] (14.98750,-1.97582) circle (0.03cm); \fill[red] (15.12500,-1.94634) circle (0.03cm); \fill[red] (15.26250,-1.83009) circle (0.03cm); \fill[red] (15.40000,-2.11686) circle (0.03cm); \fill[red] (15.53750,-1.85610) circle (0.03cm); \fill[red] (15.67500,-1.88601) circle (0.03cm); \fill[red] (15.81250,-1.76572) circle (0.03cm); \fill[red] (15.95000,-2.04012) circle (0.03cm); \fill[red] (16.08750,-1.92083) circle (0.03cm); \fill[red] (16.22500,-1.67336) circle (0.03cm); \fill[red] (16.36250,-1.97249) circle (0.03cm); \fill[red] (16.50000,-1.89093) circle (0.03cm); \fill[red] (16.63750,-1.97904) circle (0.03cm); \fill[red] (16.77500,-1.90399) circle (0.03cm); \fill[red] (16.91250,-1.51001) circle (0.03cm); \fill[red] (17.05000,-1.76836) circle (0.03cm); \fill[red] (17.18750,-1.86412) circle (0.03cm); \fill[red] (17.32500,-1.81553) circle (0.03cm); \fill[red] (17.46250,-1.93419) circle (0.03cm); \fill[red] (17.60000,-1.91639) circle (0.03cm);
\fill[green!75!black] (0.13750,-6.68784) circle (0.03cm); \fill[green!75!black] (0.27500,-6.52606) circle (0.03cm); \fill[green!75!black] (0.41250,-6.37307) circle (0.03cm); \fill[green!75!black] (0.55000,-6.21443) circle (0.03cm); \fill[green!75!black] (0.68750,-6.04311) circle (0.03cm); \fill[green!75!black] (0.82500,-5.84857) circle (0.03cm); \fill[green!75!black] (0.96250,-5.59735) circle (0.03cm); \fill[green!75!black] (1.10000,-5.18030) circle (0.03cm); \fill[green!75!black] (1.23750,-5.31237) circle (0.03cm); \fill[green!75!black] (1.37500,-5.18963) circle (0.03cm); \fill[green!75!black] (1.51250,-4.97867) circle (0.03cm); \fill[green!75!black] (1.65000,-4.85733) circle (0.03cm); \fill[green!75!black] (1.78750,-4.79784) circle (0.03cm); \fill[green!75!black] (1.92500,-4.77274) circle (0.03cm); \fill[green!75!black] (2.06250,-4.55414) circle (0.03cm); \fill[green!75!black] (2.20000,-4.50504) circle (0.03cm); \fill[green!75!black] (2.33750,-4.62767) circle (0.03cm); \fill[green!75!black] (2.47500,-4.53840) circle (0.03cm); \fill[green!75!black] (2.61250,-4.56484) circle (0.03cm); \fill[green!75!black] (2.75000,-4.56625) circle (0.03cm); \fill[green!75!black] (2.88750,-4.54651) circle (0.03cm); \fill[green!75!black] (3.02500,-4.55567) circle (0.03cm); \fill[green!75!black] (3.16250,-4.54945) circle (0.03cm); \fill[green!75!black] (3.30000,-4.54699) circle (0.03cm); \fill[green!75!black] (3.43750,-4.54803) circle (0.03cm); \fill[green!75!black] (3.57500,-4.54495) circle (0.03cm); \fill[green!75!black] (3.71250,-4.54511) circle (0.03cm); \fill[green!75!black] (3.85000,-4.54459) circle (0.03cm); \fill[green!75!black] (3.98750,-4.54387) circle (0.03cm); \fill[green!75!black] (4.12500,-4.54402) circle (0.03cm); \fill[green!75!black] (4.26250,-4.54351) circle (0.03cm); \fill[green!75!black] (4.40000,-4.54336) circle (0.03cm); \fill[green!75!black] (4.53750,-4.54325) circle (0.03cm); \fill[green!75!black] (4.67500,-4.54310) circle (0.03cm); \fill[green!75!black] (4.81250,-4.54318) circle (0.03cm); \fill[green!75!black] (4.95000,-4.54313) circle (0.03cm); \fill[green!75!black] (5.08750,-4.54310) circle (0.03cm); \fill[green!75!black] (5.22500,-4.54305) circle (0.03cm); \fill[green!75!black] (5.36250,-4.54299) circle (0.03cm); \fill[green!75!black] (5.50000,-4.54301) circle (0.03cm); \fill[green!75!black] (5.63750,-4.54304) circle (0.03cm); \fill[green!75!black] (5.77500,-4.54307) circle (0.03cm); \fill[green!75!black] (5.91250,-4.54307) circle (0.03cm); \fill[green!75!black] (6.05000,-4.54303) circle (0.03cm); \fill[green!75!black] (6.18750,-4.54300) circle (0.03cm); \fill[green!75!black] (6.32500,-4.54300) circle (0.03cm); \fill[green!75!black] (6.46250,-4.54304) circle (0.03cm); \fill[green!75!black] (6.60000,-4.54307) circle (0.03cm); \fill[green!75!black] (6.73750,-4.54307) circle (0.03cm); \fill[green!75!black] (6.87500,-4.54304) circle (0.03cm); \fill[green!75!black] (7.01250,-4.54301) circle (0.03cm); \fill[green!75!black] (7.15000,-4.54301) circle (0.03cm); \fill[green!75!black] (7.28750,-4.54304) circle (0.03cm); \fill[green!75!black] (7.42500,-4.54307) circle (0.03cm); \fill[green!75!black] (7.56250,-4.54307) circle (0.03cm); \fill[green!75!black] (7.70000,-4.54304) circle (0.03cm); \fill[green!75!black] (7.83750,-4.54301) circle (0.03cm); \fill[green!75!black] (7.97500,-4.54301) circle (0.03cm); \fill[green!75!black] (8.11250,-4.54304) circle (0.03cm); \fill[green!75!black] (8.25000,-4.54307) circle (0.03cm); \fill[green!75!black] (8.38750,-4.54307) circle (0.03cm); \fill[green!75!black] (8.52500,-4.54304) circle (0.03cm); \fill[green!75!black] (8.66250,-4.54301) circle (0.03cm); \fill[green!75!black] (8.80000,-4.54301) circle (0.03cm); \fill[green!75!black] (8.93750,-4.54304) circle (0.03cm); \fill[green!75!black] (9.07500,-4.54307) circle (0.03cm); \fill[green!75!black] (9.21250,-4.54307) circle (0.03cm); \fill[green!75!black] (9.35000,-4.54304) circle (0.03cm); \fill[green!75!black] (9.48750,-4.54301) circle (0.03cm); \fill[green!75!black] (9.62500,-4.54301) circle (0.03cm); \fill[green!75!black] (9.76250,-4.54304) circle (0.03cm); \fill[green!75!black] (9.90000,-4.54307) circle (0.03cm); \fill[green!75!black] (10.03750,-4.54307) circle (0.03cm); \fill[green!75!black] (10.17500,-4.54304) circle (0.03cm); \fill[green!75!black] (10.31250,-4.54301) circle (0.03cm); \fill[green!75!black] (10.45000,-4.54301) circle (0.03cm); \fill[green!75!black] (10.58750,-4.54304) circle (0.03cm); \fill[green!75!black] (10.72500,-4.54307) circle (0.03cm); \fill[green!75!black] (10.86250,-4.54307) circle (0.03cm); \fill[green!75!black] (11.00000,-4.54304) circle (0.03cm); \fill[green!75!black] (11.13750,-4.54301) circle (0.03cm); \fill[green!75!black] (11.27500,-4.54301) circle (0.03cm); \fill[green!75!black] (11.41250,-4.54304) circle (0.03cm); \fill[green!75!black] (11.55000,-4.54307) circle (0.03cm); \fill[green!75!black] (11.68750,-4.54307) circle (0.03cm); \fill[green!75!black] (11.82500,-4.54304) circle (0.03cm); \fill[green!75!black] (11.96250,-4.54301) circle (0.03cm); \fill[green!75!black] (12.10000,-4.54301) circle (0.03cm); \fill[green!75!black] (12.23750,-4.54304) circle (0.03cm); \fill[green!75!black] (12.37500,-4.54307) circle (0.03cm); \fill[green!75!black] (12.51250,-4.54307) circle (0.03cm); \fill[green!75!black] (12.65000,-4.54304) circle (0.03cm); \fill[green!75!black] (12.78750,-4.54301) circle (0.03cm); \fill[green!75!black] (12.92500,-4.54301) circle (0.03cm); \fill[green!75!black] (13.06250,-4.54304) circle (0.03cm); \fill[green!75!black] (13.20000,-4.54307) circle (0.03cm); \fill[green!75!black] (13.33750,-4.54307) circle (0.03cm); \fill[green!75!black] (13.47500,-4.54304) circle (0.03cm); \fill[green!75!black] (13.61250,-4.54301) circle (0.03cm); \fill[green!75!black] (13.75000,-4.54301) circle (0.03cm); \fill[green!75!black] (13.88750,-4.54304) circle (0.03cm); \fill[green!75!black] (14.02500,-4.54307) circle (0.03cm); \fill[green!75!black] (14.16250,-4.54307) circle (0.03cm); \fill[green!75!black] (14.30000,-4.54304) circle (0.03cm); \fill[green!75!black] (14.43750,-4.54301) circle (0.03cm); \fill[green!75!black] (14.57500,-4.54301) circle (0.03cm); \fill[green!75!black] (14.71250,-4.54304) circle (0.03cm); \fill[green!75!black] (14.85000,-4.54307) circle (0.03cm); \fill[green!75!black] (14.98750,-4.54307) circle (0.03cm); \fill[green!75!black] (15.12500,-4.54304) circle (0.03cm); \fill[green!75!black] (15.26250,-4.54301) circle (0.03cm); \fill[green!75!black] (15.40000,-4.54301) circle (0.03cm); \fill[green!75!black] (15.53750,-4.54304) circle (0.03cm); \fill[green!75!black] (15.67500,-4.54307) circle (0.03cm); \fill[green!75!black] (15.81250,-4.54307) circle (0.03cm); \fill[green!75!black] (15.95000,-4.54304) circle (0.03cm); \fill[green!75!black] (16.08750,-4.54301) circle (0.03cm); \fill[green!75!black] (16.22500,-4.54301) circle (0.03cm); \fill[green!75!black] (16.36250,-4.54304) circle (0.03cm); \fill[green!75!black] (16.50000,-4.54307) circle (0.03cm); \fill[green!75!black] (16.63750,-4.54307) circle (0.03cm); \fill[green!75!black] (16.77500,-4.54304) circle (0.03cm); \fill[green!75!black] (16.91250,-4.54301) circle (0.03cm); \fill[green!75!black] (17.05000,-4.54301) circle (0.03cm); \fill[green!75!black] (17.18750,-4.54304) circle (0.03cm); \fill[green!75!black] (17.32500,-4.54307) circle (0.03cm); \fill[green!75!black] (17.46250,-4.54307) circle (0.03cm); \fill[green!75!black] (17.60000,-4.54304) circle (0.03cm);
\fill[blue] (0.13750,-6.73929) circle (0.03cm); \fill[blue] (0.27500,-6.60048) circle (0.03cm); \fill[blue] (0.41250,-6.47304) circle (0.03cm); \fill[blue] (0.55000,-6.34635) circle (0.03cm); \fill[blue] (0.68750,-6.21623) circle (0.03cm); \fill[blue] (0.82500,-6.07983) circle (0.03cm); \fill[blue] (0.96250,-5.93369) circle (0.03cm); \fill[blue] (1.10000,-5.77285) circle (0.03cm); \fill[blue] (1.23750,-5.58611) circle (0.03cm); \fill[blue] (1.37500,-5.33429) circle (0.03cm); \fill[blue] (1.51250,-5.07546) circle (0.03cm); \fill[blue] (1.65000,-5.12712) circle (0.03cm); \fill[blue] (1.78750,-5.03359) circle (0.03cm); \fill[blue] (1.92500,-4.86691) circle (0.03cm); \fill[blue] (2.06250,-4.38927) circle (0.03cm); \fill[blue] (2.20000,-4.63793) circle (0.03cm); \fill[blue] (2.33750,-4.59948) circle (0.03cm); \fill[blue] (2.47500,-4.48406) circle (0.03cm); \fill[blue] (2.61250,-4.23418) circle (0.03cm); \fill[blue] (2.75000,-4.21482) circle (0.03cm); \fill[blue] (2.88750,-4.23970) circle (0.03cm); \fill[blue] (3.02500,-4.16477) circle (0.03cm); \fill[blue] (3.16250,-4.01336) circle (0.03cm); \fill[blue] (3.30000,-3.75145) circle (0.03cm); \fill[blue] (3.43750,-3.90958) circle (0.03cm); \fill[blue] (3.57500,-3.88878) circle (0.03cm); \fill[blue] (3.71250,-3.79281) circle (0.03cm); \fill[blue] (3.85000,-3.59102) circle (0.03cm); \fill[blue] (3.98750,-3.56591) circle (0.03cm); \fill[blue] (4.12500,-3.61792) circle (0.03cm); \fill[blue] (4.26250,-3.58336) circle (0.03cm); \fill[blue] (4.40000,-3.47979) circle (0.03cm); \fill[blue] (4.53750,-3.23040) circle (0.03cm); \fill[blue] (4.67500,-3.31697) circle (0.03cm); \fill[blue] (4.81250,-3.35357) circle (0.03cm); \fill[blue] (4.95000,-3.31924) circle (0.03cm); \fill[blue] (5.08750,-3.22565) circle (0.03cm); \fill[blue] (5.22500,-2.98917) circle (0.03cm); \fill[blue] (5.36250,-3.06176) circle (0.03cm); \fill[blue] (5.50000,-3.11069) circle (0.03cm); \fill[blue] (5.63750,-3.09091) circle (0.03cm); \fill[blue] (5.77500,-3.01753) circle (0.03cm); \fill[blue] (5.91250,-2.84119) circle (0.03cm); \fill[blue] (6.05000,-2.76835) circle (0.03cm); \fill[blue] (6.18750,-2.87900) circle (0.03cm); \fill[blue] (6.32500,-2.88777) circle (0.03cm); \fill[blue] (6.46250,-2.83220) circle (0.03cm); \fill[blue] (6.60000,-2.72276) circle (0.03cm); \fill[blue] (6.73750,-2.44817) circle (0.03cm); \fill[blue] (6.87500,-2.64536) circle (0.03cm); \fill[blue] (7.01250,-2.68789) circle (0.03cm); \fill[blue] (7.15000,-2.65215) circle (0.03cm); \fill[blue] (7.28750,-2.61125) circle (0.03cm); \fill[blue] (7.42500,-2.49676) circle (0.03cm); \fill[blue] (7.56250,-2.35494) circle (0.03cm); \fill[blue] (7.70000,-2.44217) circle (0.03cm); \fill[blue] (7.83750,-2.47350) circle (0.03cm); \fill[blue] (7.97500,-2.48878) circle (0.03cm); \fill[blue] (8.11250,-2.38829) circle (0.03cm); \fill[blue] (8.25000,-2.23381) circle (0.03cm); \fill[blue] (8.38750,-2.11230) circle (0.03cm); \fill[blue] (8.52500,-2.29949) circle (0.03cm); \fill[blue] (8.66250,-2.32500) circle (0.03cm); \fill[blue] (8.80000,-2.22995) circle (0.03cm); \fill[blue] (8.93750,-2.26412) circle (0.03cm); \fill[blue] (9.07500,-2.18342) circle (0.03cm); \fill[blue] (9.21250,-2.08869) circle (0.03cm); \fill[blue] (9.35000,-1.97146) circle (0.03cm); \fill[blue] (9.48750,-2.07027) circle (0.03cm); \fill[blue] (9.62500,-2.18651) circle (0.03cm); \fill[blue] (9.76250,-2.03410) circle (0.03cm); \fill[blue] (9.90000,-1.91985) circle (0.03cm); \fill[blue] (10.03750,-2.04179) circle (0.03cm); \fill[blue] (10.17500,-1.95808) circle (0.03cm); \fill[blue] (10.31250,-2.00710) circle (0.03cm); \fill[blue] (10.45000,-1.53361) circle (0.03cm); \fill[blue] (10.58750,-2.00320) circle (0.03cm); \fill[blue] (10.72500,-1.96920) circle (0.03cm); \fill[blue] (10.86250,-1.81135) circle (0.03cm); \fill[blue] (11.00000,-1.81902) circle (0.03cm); \fill[blue] (11.13750,-1.65645) circle (0.03cm); \fill[blue] (11.27500,-1.92561) circle (0.03cm); \fill[blue] (11.41250,-1.65863) circle (0.03cm); \fill[blue] (11.55000,-1.64320) circle (0.03cm); \fill[blue] (11.68750,-1.87708) circle (0.03cm); \fill[blue] (11.82500,-1.53640) circle (0.03cm); \fill[blue] (11.96250,-1.66412) circle (0.03cm); \fill[blue] (12.10000,-1.72586) circle (0.03cm); \fill[blue] (12.23750,-1.74008) circle (0.03cm); \fill[blue] (12.37500,-1.74088) circle (0.03cm); \fill[blue] (12.51250,-1.57768) circle (0.03cm); \fill[blue] (12.65000,-1.69335) circle (0.03cm); \fill[blue] (12.78750,-1.65036) circle (0.03cm); \fill[blue] (12.92500,-1.63890) circle (0.03cm); \fill[blue] (13.06250,-1.48803) circle (0.03cm); \fill[blue] (13.20000,-1.32342) circle (0.03cm); \fill[blue] (13.33750,-1.65660) circle (0.03cm); \fill[blue] (13.47500,-1.23180) circle (0.03cm); \fill[blue] (13.61250,-1.17464) circle (0.03cm); \fill[blue] (13.75000,-1.58877) circle (0.03cm); \fill[blue] (13.88750,-1.35033) circle (0.03cm); \fill[blue] (14.02500,-1.41397) circle (0.03cm); \fill[blue] (14.16250,-1.42901) circle (0.03cm); \fill[blue] (14.30000,-1.45375) circle (0.03cm); \fill[blue] (14.43750,-1.45226) circle (0.03cm); \fill[blue] (14.57500,-1.22776) circle (0.03cm); \fill[blue] (14.71250,-1.40082) circle (0.03cm); \fill[blue] (14.85000,-1.35239) circle (0.03cm); \fill[blue] (14.98750,-1.30131) circle (0.03cm); \fill[blue] (15.12500,-1.15973) circle (0.03cm); \fill[blue] (15.26250,-0.86136) circle (0.03cm); \fill[blue] (15.40000,-1.33764) circle (0.03cm); \fill[blue] (15.53750,-1.16142) circle (0.03cm); \fill[blue] (15.67500,-1.15796) circle (0.03cm); \fill[blue] (15.81250,-1.26340) circle (0.03cm); \fill[blue] (15.95000,-1.03692) circle (0.03cm); \fill[blue] (16.08750,-0.52377) circle (0.03cm); \fill[blue] (16.22500,-0.75922) circle (0.03cm); \fill[blue] (16.36250,-1.07684) circle (0.03cm); \fill[blue] (16.50000,-1.10051) circle (0.03cm); \fill[blue] (16.63750,-1.12771) circle (0.03cm); \fill[blue] (16.77500,-1.08887) circle (0.03cm); \fill[blue] (16.91250,-1.03548) circle (0.03cm); \fill[blue] (17.05000,-1.06944) circle (0.03cm); \fill[blue] (17.18750,-0.25635) circle (0.03cm); \fill[blue] (17.32500,-0.90378) circle (0.03cm); \fill[blue] (17.46250,-0.83265) circle (0.03cm); \fill[blue] (17.60000,-1.03471) circle (0.03cm);
\fill (0.13750,-6.49873) circle (0.03cm); \fill (0.27500,-6.22612) circle (0.03cm); \fill (0.41250,-5.90392) circle (0.03cm); \fill (0.55000,-5.70979) circle (0.03cm); \fill (0.68750,-5.38464) circle (0.03cm); \fill (0.82500,-5.40206) circle (0.03cm); \fill (0.96250,-5.42423) circle (0.03cm); \fill (1.10000,-5.33744) circle (0.03cm); \fill (1.23750,-5.32584) circle (0.03cm); \fill (1.37500,-5.33341) circle (0.03cm); \fill (1.51250,-5.32168) circle (0.03cm); \fill (1.65000,-5.31803) circle (0.03cm); \fill (1.78750,-5.31785) circle (0.03cm); \fill (1.92500,-5.31292) circle (0.03cm); \fill (2.06250,-5.30958) circle (0.03cm); \fill (2.20000,-5.30878) circle (0.03cm); \fill (2.33750,-5.30863) circle (0.03cm); \fill (2.47500,-5.30965) circle (0.03cm); \fill (2.61250,-5.31047) circle (0.03cm); \fill (2.75000,-5.31003) circle (0.03cm); \fill (2.88750,-5.30907) circle (0.03cm); \fill (3.02500,-5.30829) circle (0.03cm); \fill (3.16250,-5.30836) circle (0.03cm); \fill (3.30000,-5.30930) circle (0.03cm); \fill (3.43750,-5.31013) circle (0.03cm); \fill (3.57500,-5.31007) circle (0.03cm); \fill (3.71250,-5.30925) circle (0.03cm); \fill (3.85000,-5.30847) circle (0.03cm); \fill (3.98750,-5.30855) circle (0.03cm); \fill (4.12500,-5.30936) circle (0.03cm); \fill (4.26250,-5.31007) circle (0.03cm); \fill (4.40000,-5.31003) circle (0.03cm); \fill (4.53750,-5.30929) circle (0.03cm); \fill (4.67500,-5.30857) circle (0.03cm); \fill (4.81250,-5.30857) circle (0.03cm); \fill (4.95000,-5.30929) circle (0.03cm); \fill (5.08750,-5.31003) circle (0.03cm); \fill (5.22500,-5.31004) circle (0.03cm); \fill (5.36250,-5.30931) circle (0.03cm); \fill (5.50000,-5.30856) circle (0.03cm); \fill (5.63750,-5.30856) circle (0.03cm); \fill (5.77500,-5.30931) circle (0.03cm); \fill (5.91250,-5.31003) circle (0.03cm); \fill (6.05000,-5.31001) circle (0.03cm); \fill (6.18750,-5.30929) circle (0.03cm); \fill (6.32500,-5.30858) circle (0.03cm); \fill (6.46250,-5.30858) circle (0.03cm); \fill (6.60000,-5.30929) circle (0.03cm); \fill (6.73750,-5.31002) circle (0.03cm); \fill (6.87500,-5.31004) circle (0.03cm); \fill (7.01250,-5.30931) circle (0.03cm); \fill (7.15000,-5.30856) circle (0.03cm); \fill (7.28750,-5.30856) circle (0.03cm); \fill (7.42500,-5.30931) circle (0.03cm); \fill (7.56250,-5.31003) circle (0.03cm); \fill (7.70000,-5.31002) circle (0.03cm); \fill (7.83750,-5.30929) circle (0.03cm); \fill (7.97500,-5.30858) circle (0.03cm); \fill (8.11250,-5.30858) circle (0.03cm); \fill (8.25000,-5.30929) circle (0.03cm); \fill (8.38750,-5.31002) circle (0.03cm); \fill (8.52500,-5.31003) circle (0.03cm); \fill (8.66250,-5.30931) circle (0.03cm); \fill (8.80000,-5.30856) circle (0.03cm); \fill (8.93750,-5.30856) circle (0.03cm); \fill (9.07500,-5.30931) circle (0.03cm); \fill (9.21250,-5.31004) circle (0.03cm); \fill (9.35000,-5.31002) circle (0.03cm); \fill (9.48750,-5.30929) circle (0.03cm); \fill (9.62500,-5.30858) circle (0.03cm); \fill (9.76250,-5.30858) circle (0.03cm); \fill (9.90000,-5.30929) circle (0.03cm); \fill (10.03750,-5.31002) circle (0.03cm); \fill (10.17500,-5.31003) circle (0.03cm); \fill (10.31250,-5.30931) circle (0.03cm); \fill (10.45000,-5.30856) circle (0.03cm); \fill (10.58750,-5.30856) circle (0.03cm); \fill (10.72500,-5.30931) circle (0.03cm); \fill (10.86250,-5.31004) circle (0.03cm); \fill (11.00000,-5.31002) circle (0.03cm); \fill (11.13750,-5.30929) circle (0.03cm); \fill (11.27500,-5.30858) circle (0.03cm); \fill (11.41250,-5.30858) circle (0.03cm); \fill (11.55000,-5.30929) circle (0.03cm); \fill (11.68750,-5.31002) circle (0.03cm); \fill (11.82500,-5.31004) circle (0.03cm); \fill (11.96250,-5.30931) circle (0.03cm); \fill (12.10000,-5.30856) circle (0.03cm); \fill (12.23750,-5.30856) circle (0.03cm); \fill (12.37500,-5.30931) circle (0.03cm); \fill (12.51250,-5.31004) circle (0.03cm); \fill (12.65000,-5.31002) circle (0.03cm); \fill (12.78750,-5.30929) circle (0.03cm); \fill (12.92500,-5.30858) circle (0.03cm); \fill (13.06250,-5.30858) circle (0.03cm); \fill (13.20000,-5.30929) circle (0.03cm); \fill (13.33750,-5.31002) circle (0.03cm); \fill (13.47500,-5.31004) circle (0.03cm); \fill (13.61250,-5.30931) circle (0.03cm); \fill (13.75000,-5.30856) circle (0.03cm); \fill (13.88750,-5.30856) circle (0.03cm); \fill (14.02500,-5.30931) circle (0.03cm); \fill (14.16250,-5.31004) circle (0.03cm); \fill (14.30000,-5.31002) circle (0.03cm); \fill (14.43750,-5.30929) circle (0.03cm); \fill (14.57500,-5.30858) circle (0.03cm); \fill (14.71250,-5.30858) circle (0.03cm); \fill (14.85000,-5.30929) circle (0.03cm); \fill (14.98750,-5.31002) circle (0.03cm); \fill (15.12500,-5.31004) circle (0.03cm); \fill (15.26250,-5.30931) circle (0.03cm); \fill (15.40000,-5.30856) circle (0.03cm); \fill (15.53750,-5.30856) circle (0.03cm); \fill (15.67500,-5.30931) circle (0.03cm); \fill (15.81250,-5.31003) circle (0.03cm); \fill (15.95000,-5.31002) circle (0.03cm); \fill (16.08750,-5.30929) circle (0.03cm); \fill (16.22500,-5.30858) circle (0.03cm); \fill (16.36250,-5.30858) circle (0.03cm); \fill (16.50000,-5.30929) circle (0.03cm); \fill (16.63750,-5.31002) circle (0.03cm); \fill (16.77500,-5.31003) circle (0.03cm); \fill (16.91250,-5.30931) circle (0.03cm); \fill (17.05000,-5.30856) circle (0.03cm); \fill (17.18750,-5.30856) circle (0.03cm); \fill (17.32500,-5.30931) circle (0.03cm); \fill (17.46250,-5.31004) circle (0.03cm); \fill (17.60000,-5.31002) circle (0.03cm);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw[red] (0,-10+10*4/50)--(17.6,-10+10*36/50);
\draw (0,-10)--(17.6,-10);
\draw (1.4,-0.5) node[right] {\small $\log_2(1/\delta(c))$};
\draw (1.4,-1) node[right] {\small $c$};
\draw (1.03-0.28,-0.5)--(1.03+0.28,-0.5);
\draw[red] (1.03-0.28,-1)--(1.03+0.28,-1);
\foreach \x in {0,...,8}
\draw (17.6*\x/8,-10-0.065)--(17.6*\x/8,-10+0.065);
\foreach \x in {4, 8,...,36}
\draw ({17.6*\x/32-17.6*4/32},-10-0.15)  node[below] {\small \x};
\draw (0,0)--(17.6,0)--(17.6,-10);
\foreach \y in {-10,...,0} \draw (-0.104,{\y})--(0.104,{\y});
\draw (8.8,-10-0.65)
node[below] {\small central charge $c$}; \draw (-1.8,-5) node[rotate=90]
{\small $\phantom{\log_{10}(\text{kissing number})}$};
\draw (19.1,-5) node[rotate=-90]
{\small $\phantom{\log_{10}(\text{kissing number})}$};
\foreach \x in {0,5,...,50} \draw (-0.1,-10+\x*10/50) node[left] {\small \x};
\draw(0,-10)--(0,0); \draw
(0,0)--(17.6,0);
\draw[join=round] (0.00000,-9.34562)--(0.02750,-9.33171)--(0.05500,-9.31722)--(0.08250,-9.30228)--(0.11000,-9.28699)--(0.13750,-9.27256)--(0.16500,-9.25784)--(0.19250,-9.24276)--(0.22000,-9.22733)--(0.24750,-9.21159)--(0.27500,-9.19928)--(0.30250,-9.18940)--(0.33000,-9.17899)--(0.35750,-9.16810)--(0.38500,-9.15678)--(0.41250,-9.14506)--(0.44000,-9.13298)--(0.46750,-9.12056)--(0.49500,-9.10782)--(0.52250,-9.09478)--(0.55000,-9.08144)--(0.57750,-9.06782)--(0.60500,-9.05394)--(0.63250,-9.03980)--(0.66000,-9.02583)--(0.68750,-9.01240)--(0.71500,-8.99866)--(0.74250,-8.98459)--(0.77000,-8.97021)--(0.79750,-8.95552)--(0.82500,-8.94054)--(0.85250,-8.92527)--(0.88000,-8.90973)--(0.90750,-8.89393)--(0.93500,-8.87787)--(0.96250,-8.86157)--(0.99000,-8.84583)--(1.01750,-8.83040)--(1.04500,-8.81469)--(1.07250,-8.79884)--(1.10000,-8.78380)--(1.12750,-8.76843)--(1.15500,-8.75273)--(1.18250,-8.73668)--(1.21000,-8.72028)--(1.23750,-8.70352)--(1.26500,-8.68639)--(1.29250,-8.66887)--(1.32000,-8.65096)--(1.34750,-8.63264)--(1.37500,-8.61390)--(1.40250,-8.59472)--(1.43000,-8.57508)--(1.45750,-8.55498)--(1.48500,-8.53438)--(1.51250,-8.51326)--(1.54000,-8.49160)--(1.56750,-8.46937)--(1.59500,-8.44653)--(1.62250,-8.42305)--(1.65000,-8.39886)--(1.67750,-8.37393)--(1.70500,-8.34819)--(1.73250,-8.32156)--(1.76000,-8.29395)--(1.78750,-8.26526)--(1.81500,-8.23536)--(1.84250,-8.20408)--(1.87000,-8.17124)--(1.89750,-8.13659)--(1.92500,-8.09981)--(1.95250,-8.06051)--(1.98000,-8.01814)--(2.00750,-7.97250)--(2.03500,-7.92469)--(2.06250,-7.87154)--(2.09000,-7.81132)--(2.11750,-7.74145)--(2.14500,-7.65653)--(2.17250,-7.54613)--(2.17525,-7.53292)--(2.17800,-7.51919)--(2.18075,-7.50488)--(2.18350,-7.48994)--(2.18625,-7.47430)--(2.18900,-7.45790)--(2.19175,-7.44064)--(2.19450,-7.42242)--(2.19725,-7.40313)--(2.20000,-7.38301)--(2.20275,-7.40035)--(2.20550,-7.41662)--(2.20825,-7.43193)--(2.21100,-7.44637)--(2.21375,-7.46004)--(2.21650,-7.47301)--(2.21925,-7.48534)--(2.22200,-7.49708)--(2.22475,-7.50830)--(2.22750,-7.51903)--(2.25500,-7.60600)--(2.28250,-7.66875)--(2.31000,-7.71699)--(2.33750,-7.75555)--(2.36500,-7.78717)--(2.39250,-7.81374)--(2.42000,-7.83817)--(2.44750,-7.85874)--(2.47500,-7.87618)--(2.50250,-7.89105)--(2.53000,-7.90376)--(2.55750,-7.91462)--(2.58500,-7.92390)--(2.61250,-7.93178)--(2.64000,-7.93845)--(2.66750,-7.94402)--(2.69500,-7.94863)--(2.72250,-7.95236)--(2.75000,-7.95530)--(2.77750,-7.95751)--(2.80500,-7.95910)--(2.83250,-7.96010)--(2.86000,-7.96054)--(2.88750,-7.96046)--(2.91500,-7.95989)--(2.94250,-7.95887)--(2.97000,-7.95744)--(2.99750,-7.95561)--(3.02500,-7.95340)--(3.05250,-7.95086)--(3.08000,-7.94798)--(3.10750,-7.94479)--(3.13500,-7.94131)--(3.16250,-7.93755)--(3.19000,-7.93352)--(3.21750,-7.92925)--(3.24500,-7.92473)--(3.27250,-7.92001)--(3.30000,-7.91536)--(3.32750,-7.91050)--(3.35500,-7.90543)--(3.38250,-7.90015)--(3.41000,-7.89476)--(3.43750,-7.88920)--(3.46500,-7.88344)--(3.49250,-7.87750)--(3.52000,-7.87138)--(3.54750,-7.86508)--(3.57500,-7.85861)--(3.60250,-7.85198)--(3.63000,-7.84519)--(3.65750,-7.83824)--(3.68500,-7.83114)--(3.71250,-7.82390)--(3.74000,-7.81651)--(3.76750,-7.80898)--(3.79500,-7.80131)--(3.82250,-7.79351)--(3.85000,-7.78557)--(3.87750,-7.77751)--(3.90500,-7.76933)--(3.93250,-7.76102)--(3.96000,-7.75258)--(3.98750,-7.74403)--(4.01500,-7.73535)--(4.04250,-7.72656)--(4.07000,-7.71766)--(4.09750,-7.70864)--(4.12500,-7.69960)--(4.15250,-7.69064)--(4.18000,-7.68156)--(4.20750,-7.67236)--(4.23500,-7.66303)--(4.26250,-7.65358)--(4.29000,-7.64402)--(4.31750,-7.63433)--(4.34500,-7.62453)--(4.37250,-7.61461)--(4.40000,-7.60457)--(4.42750,-7.59442)--(4.45500,-7.58415)--(4.48250,-7.57377)--(4.51000,-7.56327)--(4.53750,-7.55265)--(4.56500,-7.54193)--(4.59250,-7.53108)--(4.62000,-7.52012)--(4.64750,-7.50904)--(4.67500,-7.49785)--(4.70250,-7.48666)--(4.73000,-7.47542)--(4.75750,-7.46405)--(4.78500,-7.45255)--(4.81250,-7.44093)--(4.84000,-7.42918)--(4.86750,-7.41730)--(4.89500,-7.40528)--(4.92250,-7.39314)--(4.95000,-7.38086)--(4.97750,-7.36845)--(5.00500,-7.35590)--(5.03250,-7.34321)--(5.06000,-7.33037)--(5.08750,-7.31739)--(5.11500,-7.30427)--(5.14250,-7.29100)--(5.17000,-7.27757)--(5.19750,-7.26398)--(5.22500,-7.25024)--(5.25250,-7.23633)--(5.28000,-7.22226)--(5.30750,-7.20801)--(5.33500,-7.19358)--(5.36250,-7.17898)--(5.39000,-7.16418)--(5.41750,-7.14920)--(5.44500,-7.13403)--(5.47250,-7.11864)--(5.50000,-7.10304)--(5.52750,-7.08721)--(5.55500,-7.07116)--(5.58250,-7.05486)--(5.61000,-7.03837)--(5.63750,-7.02161)--(5.66500,-7.00457)--(5.69250,-6.98724)--(5.72000,-6.96959)--(5.74750,-6.95163)--(5.77500,-6.93332)--(5.80250,-6.91465)--(5.83000,-6.89559)--(5.85750,-6.87613)--(5.88500,-6.85622)--(5.91250,-6.83585)--(5.94000,-6.81498)--(5.96750,-6.79357)--(5.99500,-6.77157)--(6.02250,-6.74894)--(6.05000,-6.72561)--(6.07750,-6.70152)--(6.10500,-6.67660)--(6.13250,-6.65075)--(6.16000,-6.62386)--(6.18750,-6.59581)--(6.21500,-6.56644)--(6.24250,-6.53557)--(6.27000,-6.50295)--(6.29750,-6.46829)--(6.32500,-6.43121)--(6.35250,-6.39117)--(6.38000,-6.34756)--(6.40750,-6.29940)--(6.43500,-6.24533)--(6.46250,-6.18338)--(6.49000,-6.10986)--(6.51750,-6.01818)--(6.54500,-5.89371)--(6.57250,-5.69099)--(6.57525,-5.66118)--(6.57800,-5.62817)--(6.58075,-5.59117)--(6.58350,-5.54901)--(6.58625,-5.50000)--(6.58900,-5.44138)--(6.59175,-5.36829)--(6.59450,-5.27098)--(6.59725,-5.12440)--(6.60000,-4.81528)--(6.60275,-5.12167)--(6.60550,-5.26630)--(6.60825,-5.36163)--(6.61100,-5.43272)--(6.61375,-5.48935)--(6.61650,-5.53637)--(6.61925,-5.57652)--(6.62200,-5.61153)--(6.62475,-5.64254)--(6.62750,-5.67035)--(6.65500,-5.85307)--(6.68250,-5.95754)--(6.71000,-6.02921)--(6.73750,-6.08271)--(6.76500,-6.12465)--(6.79250,-6.15866)--(6.82000,-6.18676)--(6.84750,-6.21031)--(6.87500,-6.23025)--(6.90250,-6.24728)--(6.93000,-6.26188)--(6.95750,-6.27445)--(6.98500,-6.28527)--(7.01250,-6.29458)--(7.04000,-6.30257)--(7.06750,-6.30940)--(7.09500,-6.31519)--(7.12250,-6.32005)--(7.15000,-6.32408)--(7.17750,-6.32735)--(7.20500,-6.32992)--(7.23250,-6.33187)--(7.26000,-6.33323)--(7.28750,-6.33405)--(7.31500,-6.33437)--(7.34250,-6.33422)--(7.37000,-6.33364)--(7.39750,-6.33265)--(7.42500,-6.33128)--(7.45250,-6.32955)--(7.48000,-6.32748)--(7.50750,-6.32509)--(7.53500,-6.32239)--(7.56250,-6.31941)--(7.59000,-6.31615)--(7.61750,-6.31262)--(7.64500,-6.30885)--(7.67250,-6.30485)--(7.70000,-6.30062)--(7.72750,-6.29616)--(7.75500,-6.29149)--(7.78250,-6.28661)--(7.81000,-6.28153)--(7.83750,-6.27626)--(7.86500,-6.27080)--(7.89250,-6.26517)--(7.92000,-6.25935)--(7.94750,-6.25337)--(7.97500,-6.24723)--(8.00250,-6.24092)--(8.03000,-6.23445)--(8.05750,-6.22784)--(8.08500,-6.22107)--(8.11250,-6.21415)--(8.14000,-6.20710)--(8.16750,-6.19990)--(8.19500,-6.19257)--(8.22250,-6.18510)--(8.25000,-6.17750)--(8.27750,-6.16977)--(8.30500,-6.16191)--(8.33250,-6.15392)--(8.36000,-6.14581)--(8.38750,-6.13758)--(8.41500,-6.12922)--(8.44250,-6.12075)--(8.47000,-6.11215)--(8.49750,-6.10344)--(8.52500,-6.09462)--(8.55250,-6.08568)--(8.58000,-6.07663)--(8.60750,-6.06747)--(8.63500,-6.05820)--(8.66250,-6.04881)--(8.69000,-6.03931)--(8.71750,-6.02970)--(8.74500,-6.01997)--(8.77250,-6.01013)--(8.80000,-6.00019)--(8.82750,-5.99012)--(8.85500,-5.97995)--(8.88250,-5.96967)--(8.91000,-5.95928)--(8.93750,-5.94877)--(8.96500,-5.93815)--(8.99250,-5.92742)--(9.02000,-5.91658)--(9.04750,-5.90562)--(9.07500,-5.89454)--(9.10250,-5.88336)--(9.13000,-5.87206)--(9.15750,-5.86064)--(9.18500,-5.84910)--(9.21250,-5.83745)--(9.24000,-5.82567)--(9.26750,-5.81377)--(9.29500,-5.80174)--(9.32250,-5.78959)--(9.35000,-5.77731)--(9.37750,-5.76489)--(9.40500,-5.75235)--(9.43250,-5.73967)--(9.46000,-5.72685)--(9.48750,-5.71389)--(9.51500,-5.70079)--(9.54250,-5.68755)--(9.57000,-5.67415)--(9.59750,-5.66060)--(9.62500,-5.64689)--(9.65250,-5.63302)--(9.68000,-5.61899)--(9.70750,-5.60479)--(9.73500,-5.59041)--(9.76250,-5.57585)--(9.79000,-5.56110)--(9.81750,-5.54617)--(9.84500,-5.53103)--(9.87250,-5.51569)--(9.90000,-5.50013)--(9.92750,-5.48435)--(9.95500,-5.46834)--(9.98250,-5.45208)--(10.01000,-5.43558)--(10.03750,-5.41881)--(10.06500,-5.40177)--(10.09250,-5.38443)--(10.12000,-5.36679)--(10.14750,-5.34883)--(10.17500,-5.33053)--(10.20250,-5.31187)--(10.23000,-5.29282)--(10.25750,-5.27337)--(10.28500,-5.25348)--(10.31250,-5.23312)--(10.34000,-5.21226)--(10.36750,-5.19087)--(10.39500,-5.16889)--(10.42250,-5.14627)--(10.45000,-5.12296)--(10.47750,-5.09889)--(10.50500,-5.07398)--(10.53250,-5.04814)--(10.56000,-5.02126)--(10.58750,-4.99322)--(10.61500,-4.96385)--(10.64250,-4.93297)--(10.67000,-4.90034)--(10.69750,-4.86567)--(10.72500,-4.82856)--(10.75250,-4.78851)--(10.78000,-4.74484)--(10.80750,-4.69659)--(10.83500,-4.64236)--(10.86250,-4.57998)--(10.89000,-4.50578)--(10.91750,-4.41295)--(10.94500,-4.28615)--(10.97250,-4.07650)--(10.97525,-4.04516)--(10.97800,-4.01026)--(10.98075,-3.97084)--(10.98350,-3.92550)--(10.98625,-3.87209)--(10.98900,-3.80700)--(10.99175,-3.72348)--(10.99450,-3.60645)--(10.99725,-3.40834)--(11.00000,-2.28851)--(11.00275,-3.40654)--(11.00550,-3.60254)--(11.00825,-3.71752)--(11.01100,-3.79903)--(11.01375,-3.86211)--(11.01650,-3.91351)--(11.01925,-3.95684)--(11.02200,-3.99426)--(11.02475,-4.02716)--(11.02750,-4.05649)--(11.05500,-4.24613)--(11.08250,-4.35293)--(11.11000,-4.42576)--(11.13750,-4.47995)--(11.16500,-4.52233)--(11.19250,-4.55656)--(11.22000,-4.58481)--(11.24750,-4.60847)--(11.27500,-4.62852)--(11.30250,-4.64562)--(11.33000,-4.66030)--(11.35750,-4.67293)--(11.38500,-4.68380)--(11.41250,-4.69317)--(11.44000,-4.70121)--(11.46750,-4.70808)--(11.49500,-4.71392)--(11.52250,-4.71883)--(11.55000,-4.72289)--(11.57750,-4.72620)--(11.60500,-4.72882)--(11.63250,-4.73080)--(11.66000,-4.73219)--(11.68750,-4.73304)--(11.71500,-4.73340)--(11.74250,-4.73329)--(11.77000,-4.73274)--(11.79750,-4.73178)--(11.82500,-4.73044)--(11.85250,-4.72874)--(11.88000,-4.72670)--(11.90750,-4.72434)--(11.93500,-4.72168)--(11.96250,-4.71872)--(11.99000,-4.71548)--(12.01750,-4.71199)--(12.04500,-4.70824)--(12.07250,-4.70425)--(12.10000,-4.70002)--(12.12750,-4.69558)--(12.15500,-4.69092)--(12.18250,-4.68605)--(12.21000,-4.68099)--(12.23750,-4.67573)--(12.26500,-4.67029)--(12.29250,-4.66467)--(12.32000,-4.65887)--(12.34750,-4.65290)--(12.37500,-4.64677)--(12.40250,-4.64047)--(12.43000,-4.63402)--(12.45750,-4.62741)--(12.48500,-4.62066)--(12.51250,-4.61376)--(12.54000,-4.60672)--(12.56750,-4.59953)--(12.59500,-4.59221)--(12.62250,-4.58476)--(12.65000,-4.57717)--(12.67750,-4.56945)--(12.70500,-4.56160)--(12.73250,-4.55363)--(12.76000,-4.54553)--(12.78750,-4.53731)--(12.81500,-4.52897)--(12.84250,-4.52051)--(12.87000,-4.51192)--(12.89750,-4.50323)--(12.92500,-4.49441)--(12.95250,-4.48548)--(12.98000,-4.47643)--(13.00750,-4.46727)--(13.03500,-4.45800)--(13.06250,-4.44861)--(13.09000,-4.43912)--(13.11750,-4.42951)--(13.14500,-4.41978)--(13.17250,-4.40995)--(13.20000,-4.40001)--(13.22750,-4.38995)--(13.25500,-4.37978)--(13.28250,-4.36951)--(13.31000,-4.35912)--(13.33750,-4.34861)--(13.36500,-4.33800)--(13.39250,-4.32727)--(13.42000,-4.31643)--(13.44750,-4.30548)--(13.47500,-4.29441)--(13.50250,-4.28322)--(13.53000,-4.27192)--(13.55750,-4.26050)--(13.58500,-4.24896)--(13.61250,-4.23731)--(13.64000,-4.22553)--(13.66750,-4.21362)--(13.69500,-4.20160)--(13.72250,-4.18944)--(13.75000,-4.17716)--(13.77750,-4.16475)--(13.80500,-4.15220)--(13.83250,-4.13952)--(13.86000,-4.12671)--(13.88750,-4.11375)--(13.91500,-4.10065)--(13.94250,-4.08740)--(13.97000,-4.07401)--(13.99750,-4.06046)--(14.02500,-4.04675)--(14.05250,-4.03289)--(14.08000,-4.01885)--(14.10750,-4.00465)--(14.13500,-3.99027)--(14.16250,-3.97572)--(14.19000,-3.96097)--(14.21750,-3.94604)--(14.24500,-3.93090)--(14.27250,-3.91556)--(14.30000,-3.90000)--(14.32750,-3.88423)--(14.35500,-3.86822)--(14.38250,-3.85197)--(14.41000,-3.83546)--(14.43750,-3.81869)--(14.46500,-3.80165)--(14.49250,-3.78432)--(14.52000,-3.76668)--(14.54750,-3.74871)--(14.57500,-3.73041)--(14.60250,-3.71175)--(14.63000,-3.69270)--(14.65750,-3.67325)--(14.68500,-3.65336)--(14.71250,-3.63301)--(14.74000,-3.61215)--(14.76750,-3.59076)--(14.79500,-3.56877)--(14.82250,-3.54616)--(14.85000,-3.52285)--(14.87750,-3.49878)--(14.90500,-3.47387)--(14.93250,-3.44803)--(14.96000,-3.42116)--(14.98750,-3.39311)--(15.01500,-3.36375)--(15.04250,-3.33287)--(15.07000,-3.30024)--(15.09750,-3.26556)--(15.12500,-3.22845)--(15.15250,-3.18840)--(15.18000,-3.14474)--(15.20750,-3.09649)--(15.23500,-3.04225)--(15.26250,-2.97985)--(15.29000,-2.90564)--(15.31750,-2.81277)--(15.34500,-2.68588)--(15.37250,-2.47598)--(15.37525,-2.44458)--(15.37800,-2.40962)--(15.38075,-2.37011)--(15.38350,-2.32464)--(15.38625,-2.27107)--(15.38900,-2.20571)--(15.39175,-2.12177)--(15.39450,-2.00392)--(15.39725,-1.80332)--(15.40000,-0.09680)--(15.40275,-1.80077)--(15.40550,-1.99965)--(15.40825,-2.11560)--(15.41100,-2.19758)--(15.41375,-2.26095)--(15.41650,-2.31255)--(15.41925,-2.35603)--(15.42200,-2.39355)--(15.42475,-2.42652)--(15.42750,-2.45592)--(15.45500,-2.64585)--(15.48250,-2.75275)--(15.51000,-2.82562)--(15.53750,-2.87984)--(15.56500,-2.92224)--(15.59250,-2.95648)--(15.62000,-2.98473)--(15.64750,-3.00840)--(15.67500,-3.02845)--(15.70250,-3.04556)--(15.73000,-3.06023)--(15.75750,-3.07286)--(15.78500,-3.08374)--(15.81250,-3.09311)--(15.84000,-3.10116)--(15.86750,-3.10803)--(15.89500,-3.11387)--(15.92250,-3.11878)--(15.95000,-3.12285)--(15.97750,-3.12616)--(16.00500,-3.12878)--(16.03250,-3.13076)--(16.06000,-3.13215)--(16.08750,-3.13301)--(16.11500,-3.13336)--(16.14250,-3.13325)--(16.17000,-3.13271)--(16.19750,-3.13175)--(16.22500,-3.13042)--(16.25250,-3.12871)--(16.28000,-3.12668)--(16.30750,-3.12432)--(16.33500,-3.12165)--(16.36250,-3.11870)--(16.39000,-3.11546)--(16.41750,-3.11197)--(16.44500,-3.10822)--(16.47250,-3.10423)--(16.50000,-3.10001)--(16.52750,-3.09556)--(16.55500,-3.09090)--(16.58250,-3.08604)--(16.61000,-3.08098)--(16.63750,-3.07572)--(16.66500,-3.07028)--(16.69250,-3.06466)--(16.72000,-3.05886)--(16.74750,-3.05289)--(16.77500,-3.04676)--(16.80250,-3.04046)--(16.83000,-3.03401)--(16.85750,-3.02741)--(16.88500,-3.02065)--(16.91250,-3.01375)--(16.94000,-3.00671)--(16.96750,-2.99953)--(16.99500,-2.99221)--(17.02250,-2.98475)--(17.05000,-2.97717)--(17.07750,-2.96945)--(17.10500,-2.96160)--(17.13250,-2.95363)--(17.16000,-2.94553)--(17.18750,-2.93731)--(17.21500,-2.92897)--(17.24250,-2.92051)--(17.27000,-2.91193)--(17.29750,-2.90323)--(17.32500,-2.89442)--(17.35250,-2.88548)--(17.38000,-2.87644)--(17.40750,-2.86728)--(17.43500,-2.85801)--(17.46250,-2.84862)--(17.49000,-2.83913)--(17.51750,-2.82951)--(17.54500,-2.81979)--(17.57250,-2.80996)--(17.60000,-2.80002);
\end{tikzpicture}
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw (0,0)--(17.6,0)--(17.6,-7)--(0,-7)--(0,0);
\foreach \x in {0,...,8}
\draw (17.6*\x/8,-7-0.065)--(17.6*\x/8,-7+0.065);
\foreach \x in {0,16,...,128}
\draw ({17.6*\x/128},{-7-0.15})  node[below] {\small \x};
\foreach \x in {0,1,...,10}
\draw (-0.104,-7+\x/10*7)--(0.104,-7+\x/10*7);
\foreach \x in {0,1,...,10}
\draw (-0.1,-7+\x/10*7) node[left] {\small \x};
\draw (8.8,-7-0.75)
node[below] {\small $n$}; \draw (-1.8,-3.5) node[rotate=90]
{\small $\phantom{\text{normalized degeneracy}}$};
\draw (19.1,-3.5) node[rotate=-90]
{\small $\phantom{\text{normalized degeneracy}}$};
\fill[red] (0.13750,-5.65436) circle (0.03cm); \fill[red] (0.27500,-5.05455) circle (0.03cm); \fill[red] (0.41250,-4.74126) circle (0.03cm); \fill[red] (0.55000,-4.57638) circle (0.03cm); \fill[red] (0.68750,-4.49564) circle (0.03cm); \fill[red] (0.82500,-4.46304) circle (0.03cm); \fill[red] (0.96250,-4.45655) circle (0.03cm); \fill[red] (1.10000,-4.46202) circle (0.03cm); \fill[red] (1.23750,-4.47032) circle (0.03cm); \fill[red] (1.37500,-4.47599) circle (0.03cm); \fill[red] (1.51250,-4.47675) circle (0.03cm); \fill[red] (1.65000,-4.47329) circle (0.03cm); \fill[red] (1.78750,-4.46872) circle (0.03cm); \fill[red] (1.92500,-4.46678) circle (0.03cm); \fill[red] (2.06250,-4.46907) circle (0.03cm); \fill[red] (2.20000,-4.47344) circle (0.03cm); \fill[red] (2.33750,-4.47580) circle (0.03cm); \fill[red] (2.47500,-4.47380) circle (0.03cm); \fill[red] (2.61250,-4.46921) circle (0.03cm); \fill[red] (2.75000,-4.46662) circle (0.03cm); \fill[red] (2.88750,-4.46887) circle (0.03cm); \fill[red] (3.02500,-4.47371) circle (0.03cm); \fill[red] (3.16250,-4.47612) circle (0.03cm); \fill[red] (3.30000,-4.47365) circle (0.03cm); \fill[red] (3.43750,-4.46884) circle (0.03cm); \fill[red] (3.57500,-4.46662) circle (0.03cm); \fill[red] (3.71250,-4.46914) circle (0.03cm); \fill[red] (3.85000,-4.47370) circle (0.03cm); \fill[red] (3.98750,-4.47588) circle (0.03cm); \fill[red] (4.12500,-4.47368) circle (0.03cm); \fill[red] (4.26250,-4.46915) circle (0.03cm); \fill[red] (4.40000,-4.46664) circle (0.03cm); \fill[red] (4.53750,-4.46884) circle (0.03cm); \fill[red] (4.67500,-4.47366) circle (0.03cm); \fill[red] (4.81250,-4.47614) circle (0.03cm); \fill[red] (4.95000,-4.47369) circle (0.03cm); \fill[red] (5.08750,-4.46884) circle (0.03cm); \fill[red] (5.22500,-4.46663) circle (0.03cm); \fill[red] (5.36250,-4.46916) circle (0.03cm); \fill[red] (5.50000,-4.47369) circle (0.03cm); \fill[red] (5.63750,-4.47585) circle (0.03cm); \fill[red] (5.77500,-4.47369) circle (0.03cm); \fill[red] (5.91250,-4.46914) circle (0.03cm); \fill[red] (6.05000,-4.46661) circle (0.03cm); \fill[red] (6.18750,-4.46884) circle (0.03cm); \fill[red] (6.32500,-4.47369) circle (0.03cm); \fill[red] (6.46250,-4.47614) circle (0.03cm); \fill[red] (6.60000,-4.47369) circle (0.03cm); \fill[red] (6.73750,-4.46887) circle (0.03cm); \fill[red] (6.87500,-4.46663) circle (0.03cm); \fill[red] (7.01250,-4.46914) circle (0.03cm); \fill[red] (7.15000,-4.47369) circle (0.03cm); \fill[red] (7.28750,-4.47585) circle (0.03cm); \fill[red] (7.42500,-4.47366) circle (0.03cm); \fill[red] (7.56250,-4.46914) circle (0.03cm); \fill[red] (7.70000,-4.46663) circle (0.03cm); \fill[red] (7.83750,-4.46884) circle (0.03cm); \fill[red] (7.97500,-4.47369) circle (0.03cm); \fill[red] (8.11250,-4.47617) circle (0.03cm); \fill[red] (8.25000,-4.47369) circle (0.03cm); \fill[red] (8.38750,-4.46884) circle (0.03cm); \fill[red] (8.52500,-4.46663) circle (0.03cm); \fill[red] (8.66250,-4.46914) circle (0.03cm); \fill[red] (8.80000,-4.47366) circle (0.03cm); \fill[red] (8.93750,-4.47585) circle (0.03cm); \fill[red] (9.07500,-4.47369) circle (0.03cm); \fill[red] (9.21250,-4.46914) circle (0.03cm); \fill[red] (9.35000,-4.46663) circle (0.03cm); \fill[red] (9.48750,-4.46887) circle (0.03cm); \fill[red] (9.62500,-4.47369) circle (0.03cm); \fill[red] (9.76250,-4.47614) circle (0.03cm); \fill[red] (9.90000,-4.47369) circle (0.03cm); \fill[red] (10.03750,-4.46884) circle (0.03cm); \fill[red] (10.17500,-4.46661) circle (0.03cm); \fill[red] (10.31250,-4.46914) circle (0.03cm); \fill[red] (10.45000,-4.47369) circle (0.03cm); \fill[red] (10.58750,-4.47585) circle (0.03cm); \fill[red] (10.72500,-4.47369) circle (0.03cm); \fill[red] (10.86250,-4.46917) circle (0.03cm); \fill[red] (11.00000,-4.46663) circle (0.03cm); \fill[red] (11.13750,-4.46884) circle (0.03cm); \fill[red] (11.27500,-4.47369) circle (0.03cm); \fill[red] (11.41250,-4.47614) circle (0.03cm); \fill[red] (11.55000,-4.47366) circle (0.03cm); \fill[red] (11.68750,-4.46884) circle (0.03cm); \fill[red] (11.82500,-4.46663) circle (0.03cm); \fill[red] (11.96250,-4.46914) circle (0.03cm); \fill[red] (12.10000,-4.47369) circle (0.03cm); \fill[red] (12.23750,-4.47587) circle (0.03cm); \fill[red] (12.37500,-4.47369) circle (0.03cm); \fill[red] (12.51250,-4.46914) circle (0.03cm); \fill[red] (12.65000,-4.46663) circle (0.03cm); \fill[red] (12.78750,-4.46884) circle (0.03cm); \fill[red] (12.92500,-4.47366) circle (0.03cm); \fill[red] (13.06250,-4.47614) circle (0.03cm); \fill[red] (13.20000,-4.47369) circle (0.03cm); \fill[red] (13.33750,-4.46884) circle (0.03cm); \fill[red] (13.47500,-4.46663) circle (0.03cm); \fill[red] (13.61250,-4.46917) circle (0.03cm); \fill[red] (13.75000,-4.47369) circle (0.03cm); \fill[red] (13.88750,-4.47585) circle (0.03cm); \fill[red] (14.02500,-4.47369) circle (0.03cm); \fill[red] (14.16250,-4.46914) circle (0.03cm); \fill[red] (14.30000,-4.46661) circle (0.03cm); \fill[red] (14.43750,-4.46884) circle (0.03cm); \fill[red] (14.57500,-4.47369) circle (0.03cm); \fill[red] (14.71250,-4.47614) circle (0.03cm); \fill[red] (14.85000,-4.47369) circle (0.03cm); \fill[red] (14.98750,-4.46887) circle (0.03cm); \fill[red] (15.12500,-4.46663) circle (0.03cm); \fill[red] (15.26250,-4.46914) circle (0.03cm); \fill[red] (15.40000,-4.47369) circle (0.03cm); \fill[red] (15.53750,-4.47585) circle (0.03cm); \fill[red] (15.67500,-4.47366) circle (0.03cm); \fill[red] (15.81250,-4.46914) circle (0.03cm); \fill[red] (15.95000,-4.46663) circle (0.03cm); \fill[red] (16.08750,-4.46884) circle (0.03cm); \fill[red] (16.22500,-4.47369) circle (0.03cm); \fill[red] (16.36250,-4.47617) circle (0.03cm); \fill[red] (16.50000,-4.47369) circle (0.03cm); \fill[red] (16.63750,-4.46884) circle (0.03cm); \fill[red] (16.77500,-4.46663) circle (0.03cm); \fill[red] (16.91250,-4.46914) circle (0.03cm); \fill[red] (17.05000,-4.47366) circle (0.03cm); \fill[red] (17.18750,-4.47585) circle (0.03cm); \fill[red] (17.32500,-4.47369) circle (0.03cm); \fill[red] (17.46250,-4.46914) circle (0.03cm); \fill[red] (17.60000,-4.46663) circle (0.03cm);
\fill[green!75!black] (0.13750,-6.12135) circle (0.03cm); \fill[green!75!black] (0.27500,-5.49609) circle (0.03cm); \fill[green!75!black] (0.41250,-4.96585) circle (0.03cm); \fill[green!75!black] (0.55000,-3.89988) circle (0.03cm); \fill[green!75!black] (0.68750,-3.78178) circle (0.03cm); \fill[green!75!black] (0.82500,-3.64420) circle (0.03cm); \fill[green!75!black] (0.96250,-3.25441) circle (0.03cm); \fill[green!75!black] (1.10000,-2.85969) circle (0.03cm); \fill[green!75!black] (1.23750,-2.64090) circle (0.03cm); \fill[green!75!black] (1.37500,-2.64722) circle (0.03cm); \fill[green!75!black] (1.51250,-2.25293) circle (0.03cm); \fill[green!75!black] (1.65000,-2.43688) circle (0.03cm); \fill[green!75!black] (1.78750,-2.31408) circle (0.03cm); \fill[green!75!black] (1.92500,-1.56698) circle (0.03cm); \fill[green!75!black] (2.06250,-0.94348) circle (0.03cm); \fill[green!75!black] (2.20000,-1.26396) circle (0.03cm); \fill[green!75!black] (2.33750,-1.41256) circle (0.03cm); \fill[green!75!black] (2.47500,-1.71162) circle (0.03cm); \fill[green!75!black] (2.61250,-1.53201) circle (0.03cm); \fill[green!75!black] (2.75000,-1.25910) circle (0.03cm); \fill[green!75!black] (2.88750,-1.50408) circle (0.03cm); \fill[green!75!black] (3.02500,-1.42096) circle (0.03cm); \fill[green!75!black] (3.16250,-1.14741) circle (0.03cm); \fill[green!75!black] (3.30000,-1.53519) circle (0.03cm); \fill[green!75!black] (3.43750,-1.36017) circle (0.03cm); \fill[green!75!black] (3.57500,-1.31000) circle (0.03cm); \fill[green!75!black] (3.71250,-1.55541) circle (0.03cm); \fill[green!75!black] (3.85000,-1.37113) circle (0.03cm); \fill[green!75!black] (3.98750,-1.32814) circle (0.03cm); \fill[green!75!black] (4.12500,-1.54384) circle (0.03cm); \fill[green!75!black] (4.26250,-1.32669) circle (0.03cm); \fill[green!75!black] (4.40000,-1.32376) circle (0.03cm); \fill[green!75!black] (4.53750,-1.53200) circle (0.03cm); \fill[green!75!black] (4.67500,-1.31902) circle (0.03cm); \fill[green!75!black] (4.81250,-1.31457) circle (0.03cm); \fill[green!75!black] (4.95000,-1.52958) circle (0.03cm); \fill[green!75!black] (5.08750,-1.33196) circle (0.03cm); \fill[green!75!black] (5.22500,-1.31187) circle (0.03cm); \fill[green!75!black] (5.36250,-1.53553) circle (0.03cm); \fill[green!75!black] (5.50000,-1.33066) circle (0.03cm); \fill[green!75!black] (5.63750,-1.32747) circle (0.03cm); \fill[green!75!black] (5.77500,-1.53735) circle (0.03cm); \fill[green!75!black] (5.91250,-1.31639) circle (0.03cm); \fill[green!75!black] (6.05000,-1.33036) circle (0.03cm); \fill[green!75!black] (6.18750,-1.53001) circle (0.03cm); \fill[green!75!black] (6.32500,-1.31523) circle (0.03cm); \fill[green!75!black] (6.46250,-1.31521) circle (0.03cm); \fill[green!75!black] (6.60000,-1.52928) circle (0.03cm); \fill[green!75!black] (6.73750,-1.32917) circle (0.03cm); \fill[green!75!black] (6.87500,-1.31516) circle (0.03cm); \fill[green!75!black] (7.01250,-1.53640) circle (0.03cm); \fill[green!75!black] (7.15000,-1.32860) circle (0.03cm); \fill[green!75!black] (7.28750,-1.32903) circle (0.03cm); \fill[green!75!black] (7.42500,-1.53609) circle (0.03cm); \fill[green!75!black] (7.56250,-1.31534) circle (0.03cm); \fill[green!75!black] (7.70000,-1.32861) circle (0.03cm); \fill[green!75!black] (7.83750,-1.52972) circle (0.03cm); \fill[green!75!black] (7.97500,-1.31584) circle (0.03cm); \fill[green!75!black] (8.11250,-1.31604) circle (0.03cm); \fill[green!75!black] (8.25000,-1.52982) circle (0.03cm); \fill[green!75!black] (8.38750,-1.32840) circle (0.03cm); \fill[green!75!black] (8.52500,-1.31558) circle (0.03cm); \fill[green!75!black] (8.66250,-1.53601) circle (0.03cm); \fill[green!75!black] (8.80000,-1.32893) circle (0.03cm); \fill[green!75!black] (8.93750,-1.32837) circle (0.03cm); \fill[green!75!black] (9.07500,-1.53634) circle (0.03cm); \fill[green!75!black] (9.21250,-1.31561) circle (0.03cm); \fill[green!75!black] (9.35000,-1.32905) circle (0.03cm); \fill[green!75!black] (9.48750,-1.52957) circle (0.03cm); \fill[green!75!black] (9.62500,-1.31545) circle (0.03cm); \fill[green!75!black] (9.76250,-1.31544) circle (0.03cm); \fill[green!75!black] (9.90000,-1.52981) circle (0.03cm); \fill[green!75!black] (10.03750,-1.32897) circle (0.03cm); \fill[green!75!black] (10.17500,-1.31608) circle (0.03cm); \fill[green!75!black] (10.31250,-1.53629) circle (0.03cm); \fill[green!75!black] (10.45000,-1.32841) circle (0.03cm); \fill[green!75!black] (10.58750,-1.32843) circle (0.03cm); \fill[green!75!black] (10.72500,-1.53605) circle (0.03cm); \fill[green!75!black] (10.86250,-1.31608) circle (0.03cm); \fill[green!75!black] (11.00000,-1.32850) circle (0.03cm); \fill[green!75!black] (11.13750,-1.52983) circle (0.03cm); \fill[green!75!black] (11.27500,-1.31550) circle (0.03cm); \fill[green!75!black] (11.41250,-1.31597) circle (0.03cm); \fill[green!75!black] (11.55000,-1.52958) circle (0.03cm); \fill[green!75!black] (11.68750,-1.32852) circle (0.03cm); \fill[green!75!black] (11.82500,-1.31555) circle (0.03cm); \fill[green!75!black] (11.96250,-1.53629) circle (0.03cm); \fill[green!75!black] (12.10000,-1.32888) circle (0.03cm); \fill[green!75!black] (12.23750,-1.32890) circle (0.03cm); \fill[green!75!black] (12.37500,-1.53628) circle (0.03cm); \fill[green!75!black] (12.51250,-1.31557) circle (0.03cm); \fill[green!75!black] (12.65000,-1.32852) circle (0.03cm); \fill[green!75!black] (12.78750,-1.52959) circle (0.03cm); \fill[green!75!black] (12.92500,-1.31596) circle (0.03cm); \fill[green!75!black] (13.06250,-1.31549) circle (0.03cm); \fill[green!75!black] (13.20000,-1.52983) circle (0.03cm); \fill[green!75!black] (13.33750,-1.32853) circle (0.03cm); \fill[green!75!black] (13.47500,-1.31606) circle (0.03cm); \fill[green!75!black] (13.61250,-1.53606) circle (0.03cm); \fill[green!75!black] (13.75000,-1.32842) circle (0.03cm); \fill[green!75!black] (13.88750,-1.32840) circle (0.03cm); \fill[green!75!black] (14.02500,-1.53628) circle (0.03cm); \fill[green!75!black] (14.16250,-1.31606) circle (0.03cm); \fill[green!75!black] (14.30000,-1.32898) circle (0.03cm); \fill[green!75!black] (14.43750,-1.52982) circle (0.03cm); \fill[green!75!black] (14.57500,-1.31546) circle (0.03cm); \fill[green!75!black] (14.71250,-1.31549) circle (0.03cm); \fill[green!75!black] (14.85000,-1.52959) circle (0.03cm); \fill[green!75!black] (14.98750,-1.32897) circle (0.03cm); \fill[green!75!black] (15.12500,-1.31559) circle (0.03cm); \fill[green!75!black] (15.26250,-1.53629) circle (0.03cm); \fill[green!75!black] (15.40000,-1.32844) circle (0.03cm); \fill[green!75!black] (15.53750,-1.32888) circle (0.03cm); \fill[green!75!black] (15.67500,-1.53606) circle (0.03cm); \fill[green!75!black] (15.81250,-1.31558) circle (0.03cm); \fill[green!75!black] (15.95000,-1.32850) circle (0.03cm); \fill[green!75!black] (16.08750,-1.52982) circle (0.03cm); \fill[green!75!black] (16.22500,-1.31597) circle (0.03cm); \fill[green!75!black] (16.36250,-1.31597) circle (0.03cm); \fill[green!75!black] (16.50000,-1.52982) circle (0.03cm); \fill[green!75!black] (16.63750,-1.32849) circle (0.03cm); \fill[green!75!black] (16.77500,-1.31558) circle (0.03cm); \fill[green!75!black] (16.91250,-1.53605) circle (0.03cm); \fill[green!75!black] (17.05000,-1.32889) circle (0.03cm); \fill[green!75!black] (17.18750,-1.32844) circle (0.03cm); \fill[green!75!black] (17.32500,-1.53629) circle (0.03cm); \fill[green!75!black] (17.46250,-1.31558) circle (0.03cm); \fill[green!75!black] (17.60000,-1.32896) circle (0.03cm);
\fill[blue] (0.13750,-6.28705) circle (0.03cm); \fill[blue] (0.27500,-5.81964) circle (0.03cm); \fill[blue] (0.41250,-5.41020) circle (0.03cm); \fill[blue] (0.55000,-4.96541) circle (0.03cm); \fill[blue] (0.68750,-4.41564) circle (0.03cm); \fill[blue] (0.82500,-3.57792) circle (0.03cm); \fill[blue] (0.96250,-3.64767) circle (0.03cm); \fill[blue] (1.10000,-3.08999) circle (0.03cm); \fill[blue] (1.23750,-3.09696) circle (0.03cm); \fill[blue] (1.37500,-3.03663) circle (0.03cm); \fill[blue] (1.51250,-2.83217) circle (0.03cm); \fill[blue] (1.65000,-2.90400) circle (0.03cm); \fill[blue] (1.78750,-2.86797) circle (0.03cm); \fill[blue] (1.92500,-2.82931) circle (0.03cm); \fill[blue] (2.06250,-2.82868) circle (0.03cm); \fill[blue] (2.20000,-2.81179) circle (0.03cm); \fill[blue] (2.33750,-2.80175) circle (0.03cm); \fill[blue] (2.47500,-2.79890) circle (0.03cm); \fill[blue] (2.61250,-2.79368) circle (0.03cm); \fill[blue] (2.75000,-2.79162) circle (0.03cm); \fill[blue] (2.88750,-2.79027) circle (0.03cm); \fill[blue] (3.02500,-2.78827) circle (0.03cm); \fill[blue] (3.16250,-2.78715) circle (0.03cm); \fill[blue] (3.30000,-2.78619) circle (0.03cm); \fill[blue] (3.43750,-2.78570) circle (0.03cm); \fill[blue] (3.57500,-2.78580) circle (0.03cm); \fill[blue] (3.71250,-2.78587) circle (0.03cm); \fill[blue] (3.85000,-2.78583) circle (0.03cm); \fill[blue] (3.98750,-2.78561) circle (0.03cm); \fill[blue] (4.12500,-2.78532) circle (0.03cm); \fill[blue] (4.26250,-2.78527) circle (0.03cm); \fill[blue] (4.40000,-2.78544) circle (0.03cm); \fill[blue] (4.53750,-2.78567) circle (0.03cm); \fill[blue] (4.67500,-2.78576) circle (0.03cm); \fill[blue] (4.81250,-2.78563) circle (0.03cm); \fill[blue] (4.95000,-2.78544) circle (0.03cm); \fill[blue] (5.08750,-2.78536) circle (0.03cm); \fill[blue] (5.22500,-2.78548) circle (0.03cm); \fill[blue] (5.36250,-2.78569) circle (0.03cm); \fill[blue] (5.50000,-2.78578) circle (0.03cm); \fill[blue] (5.63750,-2.78567) circle (0.03cm); \fill[blue] (5.77500,-2.78548) circle (0.03cm); \fill[blue] (5.91250,-2.78539) circle (0.03cm); \fill[blue] (6.05000,-2.78549) circle (0.03cm); \fill[blue] (6.18750,-2.78568) circle (0.03cm); \fill[blue] (6.32500,-2.78577) circle (0.03cm); \fill[blue] (6.46250,-2.78567) circle (0.03cm); \fill[blue] (6.60000,-2.78549) circle (0.03cm); \fill[blue] (6.73750,-2.78540) circle (0.03cm); \fill[blue] (6.87500,-2.78549) circle (0.03cm); \fill[blue] (7.01250,-2.78567) circle (0.03cm); \fill[blue] (7.15000,-2.78576) circle (0.03cm); \fill[blue] (7.28750,-2.78567) circle (0.03cm); \fill[blue] (7.42500,-2.78549) circle (0.03cm); \fill[blue] (7.56250,-2.78540) circle (0.03cm); \fill[blue] (7.70000,-2.78549) circle (0.03cm); \fill[blue] (7.83750,-2.78567) circle (0.03cm); \fill[blue] (7.97500,-2.78576) circle (0.03cm); \fill[blue] (8.11250,-2.78567) circle (0.03cm); \fill[blue] (8.25000,-2.78549) circle (0.03cm); \fill[blue] (8.38750,-2.78540) circle (0.03cm); \fill[blue] (8.52500,-2.78549) circle (0.03cm); \fill[blue] (8.66250,-2.78567) circle (0.03cm); \fill[blue] (8.80000,-2.78576) circle (0.03cm); \fill[blue] (8.93750,-2.78567) circle (0.03cm); \fill[blue] (9.07500,-2.78549) circle (0.03cm); \fill[blue] (9.21250,-2.78540) circle (0.03cm); \fill[blue] (9.35000,-2.78549) circle (0.03cm); \fill[blue] (9.48750,-2.78567) circle (0.03cm); \fill[blue] (9.62500,-2.78576) circle (0.03cm); \fill[blue] (9.76250,-2.78567) circle (0.03cm); \fill[blue] (9.90000,-2.78549) circle (0.03cm); \fill[blue] (10.03750,-2.78540) circle (0.03cm); \fill[blue] (10.17500,-2.78549) circle (0.03cm); \fill[blue] (10.31250,-2.78567) circle (0.03cm); \fill[blue] (10.45000,-2.78576) circle (0.03cm); \fill[blue] (10.58750,-2.78567) circle (0.03cm); \fill[blue] (10.72500,-2.78549) circle (0.03cm); \fill[blue] (10.86250,-2.78540) circle (0.03cm); \fill[blue] (11.00000,-2.78549) circle (0.03cm); \fill[blue] (11.13750,-2.78567) circle (0.03cm); \fill[blue] (11.27500,-2.78576) circle (0.03cm); \fill[blue] (11.41250,-2.78567) circle (0.03cm); \fill[blue] (11.55000,-2.78549) circle (0.03cm); \fill[blue] (11.68750,-2.78540) circle (0.03cm); \fill[blue] (11.82500,-2.78549) circle (0.03cm); \fill[blue] (11.96250,-2.78567) circle (0.03cm); \fill[blue] (12.10000,-2.78576) circle (0.03cm); \fill[blue] (12.23750,-2.78567) circle (0.03cm); \fill[blue] (12.37500,-2.78549) circle (0.03cm); \fill[blue] (12.51250,-2.78540) circle (0.03cm); \fill[blue] (12.65000,-2.78549) circle (0.03cm); \fill[blue] (12.78750,-2.78567) circle (0.03cm); \fill[blue] (12.92500,-2.78576) circle (0.03cm); \fill[blue] (13.06250,-2.78567) circle (0.03cm); \fill[blue] (13.20000,-2.78549) circle (0.03cm); \fill[blue] (13.33750,-2.78540) circle (0.03cm); \fill[blue] (13.47500,-2.78549) circle (0.03cm); \fill[blue] (13.61250,-2.78567) circle (0.03cm); \fill[blue] (13.75000,-2.78576) circle (0.03cm); \fill[blue] (13.88750,-2.78567) circle (0.03cm); \fill[blue] (14.02500,-2.78549) circle (0.03cm); \fill[blue] (14.16250,-2.78540) circle (0.03cm); \fill[blue] (14.30000,-2.78549) circle (0.03cm); \fill[blue] (14.43750,-2.78567) circle (0.03cm); \fill[blue] (14.57500,-2.78576) circle (0.03cm); \fill[blue] (14.71250,-2.78567) circle (0.03cm); \fill[blue] (14.85000,-2.78549) circle (0.03cm); \fill[blue] (14.98750,-2.78540) circle (0.03cm); \fill[blue] (15.12500,-2.78549) circle (0.03cm); \fill[blue] (15.26250,-2.78567) circle (0.03cm); \fill[blue] (15.40000,-2.78576) circle (0.03cm); \fill[blue] (15.53750,-2.78567) circle (0.03cm); \fill[blue] (15.67500,-2.78549) circle (0.03cm); \fill[blue] (15.81250,-2.78540) circle (0.03cm); \fill[blue] (15.95000,-2.78549) circle (0.03cm); \fill[blue] (16.08750,-2.78567) circle (0.03cm); \fill[blue] (16.22500,-2.78576) circle (0.03cm); \fill[blue] (16.36250,-2.78567) circle (0.03cm); \fill[blue] (16.50000,-2.78549) circle (0.03cm); \fill[blue] (16.63750,-2.78540) circle (0.03cm); \fill[blue] (16.77500,-2.78549) circle (0.03cm); \fill[blue] (16.91250,-2.78567) circle (0.03cm); \fill[blue] (17.05000,-2.78576) circle (0.03cm); \fill[blue] (17.18750,-2.78567) circle (0.03cm); \fill[blue] (17.32500,-2.78549) circle (0.03cm); \fill[blue] (17.46250,-2.78540) circle (0.03cm); \fill[blue] (17.60000,-2.78549) circle (0.03cm);
\fill (0.13750,-5.97594) circle (0.03cm); \fill (0.27500,-5.02347) circle (0.03cm); \fill (0.41250,-4.94049) circle (0.03cm); \fill (0.55000,-4.83730) circle (0.03cm); \fill (0.68750,-4.36714) circle (0.03cm); \fill (0.82500,-4.23119) circle (0.03cm); \fill (0.96250,-4.04395) circle (0.03cm); \fill (1.10000,-3.91769) circle (0.03cm); \fill (1.23750,-4.05230) circle (0.03cm); \fill (1.37500,-4.01435) circle (0.03cm); \fill (1.51250,-3.81083) circle (0.03cm); \fill (1.65000,-3.95813) circle (0.03cm); \fill (1.78750,-4.21074) circle (0.03cm); \fill (1.92500,-4.04344) circle (0.03cm); \fill (2.06250,-4.00284) circle (0.03cm); \fill (2.20000,-4.23102) circle (0.03cm); \fill (2.33750,-4.02670) circle (0.03cm); \fill (2.47500,-4.01602) circle (0.03cm); \fill (2.61250,-4.22549) circle (0.03cm); \fill (2.75000,-3.94820) circle (0.03cm); \fill (2.88750,-4.06059) circle (0.03cm); \fill (3.02500,-4.17442) circle (0.03cm); \fill (3.16250,-3.89873) circle (0.03cm); \fill (3.30000,-3.92204) circle (0.03cm); \fill (3.43750,-4.17302) circle (0.03cm); \fill (3.57500,-4.05951) circle (0.03cm); \fill (3.71250,-3.92696) circle (0.03cm); \fill (3.85000,-4.23705) circle (0.03cm); \fill (3.98750,-4.06282) circle (0.03cm); \fill (4.12500,-4.05113) circle (0.03cm); \fill (4.26250,-4.24232) circle (0.03cm); \fill (4.40000,-3.91184) circle (0.03cm); \fill (4.53750,-4.05158) circle (0.03cm); \fill (4.67500,-4.15936) circle (0.03cm); \fill (4.81250,-3.93851) circle (0.03cm); \fill (4.95000,-3.90212) circle (0.03cm); \fill (5.08750,-4.17921) circle (0.03cm); \fill (5.22500,-4.04722) circle (0.03cm); \fill (5.36250,-3.94896) circle (0.03cm); \fill (5.50000,-4.22791) circle (0.03cm); \fill (5.63750,-4.03611) circle (0.03cm); \fill (5.77500,-4.03869) circle (0.03cm); \fill (5.91250,-4.23903) circle (0.03cm); \fill (6.05000,-3.95323) circle (0.03cm); \fill (6.18750,-4.07098) circle (0.03cm); \fill (6.32500,-4.17989) circle (0.03cm); \fill (6.46250,-3.89359) circle (0.03cm); \fill (6.60000,-3.89900) circle (0.03cm); \fill (6.73750,-4.15942) circle (0.03cm); \fill (6.87500,-4.07475) circle (0.03cm); \fill (7.01250,-3.92122) circle (0.03cm); \fill (7.15000,-4.24273) circle (0.03cm); \fill (7.28750,-4.03154) circle (0.03cm); \fill (7.42500,-4.05800) circle (0.03cm); \fill (7.56250,-4.22637) circle (0.03cm); \fill (7.70000,-3.92857) circle (0.03cm); \fill (7.83750,-4.05183) circle (0.03cm); \fill (7.97500,-4.17939) circle (0.03cm); \fill (8.11250,-3.92357) circle (0.03cm); \fill (8.25000,-3.92738) circle (0.03cm); \fill (8.38750,-4.17576) circle (0.03cm); \fill (8.52500,-4.05595) circle (0.03cm); \fill (8.66250,-3.92824) circle (0.03cm); \fill (8.80000,-4.22750) circle (0.03cm); \fill (8.93750,-4.05212) circle (0.03cm); \fill (9.07500,-4.02860) circle (0.03cm); \fill (9.21250,-4.24209) circle (0.03cm); \fill (9.35000,-3.92828) circle (0.03cm); \fill (9.48750,-4.07857) circle (0.03cm); \fill (9.62500,-4.16009) circle (0.03cm); \fill (9.76250,-3.89782) circle (0.03cm); \fill (9.90000,-3.88467) circle (0.03cm); \fill (10.03750,-4.18080) circle (0.03cm); \fill (10.17500,-4.07074) circle (0.03cm); \fill (10.31250,-3.96042) circle (0.03cm); \fill (10.45000,-4.23764) circle (0.03cm); \fill (10.58750,-4.03765) circle (0.03cm); \fill (10.72500,-4.03540) circle (0.03cm); \fill (10.86250,-4.23103) circle (0.03cm); \fill (11.00000,-3.94878) circle (0.03cm); \fill (11.13750,-4.04825) circle (0.03cm); \fill (11.27500,-4.17581) circle (0.03cm); \fill (11.41250,-3.90343) circle (0.03cm); \fill (11.55000,-3.93851) circle (0.03cm); \fill (11.68750,-4.16108) circle (0.03cm); \fill (11.82500,-4.04715) circle (0.03cm); \fill (11.96250,-3.91233) circle (0.03cm); \fill (12.10000,-4.24271) circle (0.03cm); \fill (12.23750,-4.05800) circle (0.03cm); \fill (12.37500,-4.06194) circle (0.03cm); \fill (12.51250,-4.23647) circle (0.03cm); \fill (12.65000,-3.92679) circle (0.03cm); \fill (12.78750,-4.04896) circle (0.03cm); \fill (12.92500,-4.16665) circle (0.03cm); \fill (13.06250,-3.92259) circle (0.03cm); \fill (13.20000,-3.89449) circle (0.03cm); \fill (13.33750,-4.17562) circle (0.03cm); \fill (13.47500,-4.05795) circle (0.03cm); \fill (13.61250,-3.96122) circle (0.03cm); \fill (13.75000,-4.22935) circle (0.03cm); \fill (13.88750,-4.02972) circle (0.03cm); \fill (14.02500,-4.02779) circle (0.03cm); \fill (14.16250,-4.24052) circle (0.03cm); \fill (14.30000,-3.96039) circle (0.03cm); \fill (14.43750,-4.07701) circle (0.03cm); \fill (14.57500,-4.17555) circle (0.03cm); \fill (14.71250,-3.88998) circle (0.03cm); \fill (14.85000,-3.89141) circle (0.03cm); \fill (14.98750,-4.16466) circle (0.03cm); \fill (15.12500,-4.07431) circle (0.03cm); \fill (15.26250,-3.92771) circle (0.03cm); \fill (15.40000,-4.23948) circle (0.03cm); \fill (15.53750,-4.03444) circle (0.03cm); \fill (15.67500,-4.05370) circle (0.03cm); \fill (15.81250,-4.22937) circle (0.03cm); \fill (15.95000,-3.92057) circle (0.03cm); \fill (16.08750,-4.05494) circle (0.03cm); \fill (16.22500,-4.17489) circle (0.03cm); \fill (16.36250,-3.93424) circle (0.03cm); \fill (16.50000,-3.92898) circle (0.03cm); \fill (16.63750,-4.18052) circle (0.03cm); \fill (16.77500,-4.04691) circle (0.03cm); \fill (16.91250,-3.91954) circle (0.03cm); \fill (17.05000,-4.22579) circle (0.03cm); \fill (17.18750,-4.06231) circle (0.03cm); \fill (17.32500,-4.03838) circle (0.03cm); \fill (17.46250,-4.24057) circle (0.03cm); \fill (17.60000,-3.91671) circle (0.03cm);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw[black!50] (0,-3.5)--(17.6,-3.5);
\draw (0,-4.90)--(17.6,-4.90)--(17.6,0)--(0,0)--(0,-4.90);
\foreach \x in {0,8,24,180,192,282,294,424}
\draw ({17.6*\x/424},-4.90-0.065)--({17.6*\x/424},-4.90+0.065);
\foreach \x in {0,8,24,180,192,282,294,424}
\draw ({17.6*\x/424},-4.90-0.05)  node[right,rotate=-90] {{\tiny \x}};
\draw (8.8,-4.90-0.65)
node[below] {\small dimension};
\foreach \y in {-1,...,0} \draw (-0.104,{3.5*\y})--(0.104,{3.5*\y});
\draw (-1.3,-2.45) node[rotate=90]
{\small $\text{ratio}$};
\draw (18.6,-2.45) node[rotate=-90]
{\small $\phantom{\text{ratio}}$};
\draw (-0.1,0) node[left] {\small $1.25$}; \draw
(-0.1,-3.5) node[left] {\small $1$};
\draw (-0.104,-4.9)--(0.104,-4.9);
\draw
(-0.1,-4.9) node[left] {\small $0.9$};
\draw[join=round] (0.0415,-3.5000)--(0.0457,-3.3237)--(0.0498,-3.1843)--(0.0540,-3.0864)--(0.0581,-3.0366)--(0.0623,-3.0299)--(0.0664,-3.0332)--(0.0706,-3.0763)--(0.0747,-3.1654)--(0.0789,-3.3051)--(0.0830,-3.5000)--(0.0872,-3.4769)--(0.0913,-3.4518)--(0.0955,-3.4256)--(0.0996,-3.3985)--(0.1038,-3.3709)--(0.1079,-3.3433)--(0.1121,-3.3155)--(0.1162,-3.2902)--(0.1204,-3.2648)--(0.1245,-3.2406)--(0.1287,-3.2187)--(0.1328,-3.2002)--(0.1370,-3.1830)--(0.1411,-3.1689)--(0.1453,-3.1581)--(0.1494,-3.1436)--(0.1536,-3.1239)--(0.1577,-3.0918)--(0.1619,-3.0566)--(0.1660,-3.0226)--(0.1702,-2.9902)--(0.1743,-2.9598)--(0.1785,-2.9320)--(0.1826,-2.9069)--(0.1868,-2.8844)--(0.1909,-2.8653)--(0.1951,-2.8494)--(0.1992,-2.8371)--(0.2034,-2.8283)--(0.2075,-2.8234)--(0.2117,-2.8230)--(0.2158,-2.8271)--(0.2200,-2.8357)--(0.2242,-2.8497)--(0.2283,-2.8689)--(0.2325,-2.8940)--(0.2366,-2.9247)--(0.2408,-2.9614)--(0.2449,-3.0046)--(0.2491,-3.0543)--(0.2532,-3.0726)--(0.2574,-3.0539)--(0.2615,-3.0384)--(0.2657,-3.0255)--(0.2698,-3.0174)--(0.2740,-3.0119)--(0.2781,-3.0109)--(0.2823,-3.0139)--(0.2864,-3.0216)--(0.2906,-3.0338)--(0.2947,-3.0522)--(0.2989,-3.0748)--(0.3030,-3.1043)--(0.3072,-3.1392)--(0.3113,-3.1811)--(0.3155,-3.2296)--(0.3196,-3.2851)--(0.3238,-3.3485)--(0.3279,-3.4204)--(0.3321,-3.5000)--(0.3362,-3.4588)--(0.3404,-3.4185)--(0.3445,-3.3790)--(0.3487,-3.3401)--(0.3528,-3.3029)--(0.3570,-3.2662)--(0.3611,-3.2307)--(0.3653,-3.1965)--(0.3694,-3.1640)--(0.3736,-3.1324)--(0.3777,-3.1025)--(0.3819,-3.0743)--(0.3860,-3.0476)--(0.3902,-3.0218)--(0.3943,-2.9974)--(0.3985,-2.9734)--(0.4026,-2.9485)--(0.4068,-2.9201)--(0.4109,-2.8838)--(0.4151,-2.8353)--(0.4192,-2.7865)--(0.4234,-2.7392)--(0.4275,-2.6933)--(0.4317,-2.6491)--(0.4358,-2.6067)--(0.4400,-2.5660)--(0.4442,-2.5275)--(0.4483,-2.4911)--(0.4525,-2.4570)--(0.4566,-2.4253)--(0.4608,-2.3961)--(0.4649,-2.3700)--(0.4691,-2.3462)--(0.4732,-2.3261)--(0.4774,-2.3097)--(0.4815,-2.2958)--(0.4857,-2.2858)--(0.4898,-2.2799)--(0.4940,-2.2771)--(0.4981,-2.2789)--(0.5023,-2.2856)--(0.5064,-2.2965)--(0.5106,-2.3121)--(0.5147,-2.3328)--(0.5189,-2.3583)--(0.5230,-2.3899)--(0.5272,-2.4266)--(0.5313,-2.4691)--(0.5355,-2.5182)--(0.5396,-2.5688)--(0.5438,-2.6215)--(0.5479,-2.6756)--(0.5521,-2.7323)--(0.5562,-2.7904)--(0.5604,-2.8507)--(0.5645,-2.8558)--(0.5687,-2.8469)--(0.5728,-2.8423)--(0.5770,-2.8413)--(0.5811,-2.8442)--(0.5853,-2.8515)--(0.5894,-2.8632)--(0.5936,-2.8797)--(0.5977,-2.9011)--(0.6019,-2.9274)--(0.6060,-2.9593)--(0.6102,-2.9963)--(0.6143,-3.0392)--(0.6185,-3.0879)--(0.6226,-3.1423)--(0.6268,-3.2018)--(0.6309,-3.2651)--(0.6351,-3.3299)--(0.6392,-3.3866)--(0.6434,-3.4467)--(0.6475,-3.4613)--(0.6517,-3.4252)--(0.6558,-3.3838)--(0.6600,-3.3424)--(0.6642,-3.3014)--(0.6683,-3.2614)--(0.6725,-3.2223)--(0.6766,-3.1845)--(0.6808,-3.1478)--(0.6849,-3.1132)--(0.6891,-3.0790)--(0.6932,-3.0468)--(0.6974,-3.0162)--(0.7015,-2.9870)--(0.7057,-2.9588)--(0.7098,-2.9326)--(0.7140,-2.9079)--(0.7181,-2.8852)--(0.7223,-2.8618)--(0.7264,-2.8381)--(0.7306,-2.8104)--(0.7347,-2.7738)--(0.7389,-2.7221)--(0.7430,-2.6697)--(0.7472,-2.6182)--(0.7513,-2.5678)--(0.7555,-2.5195)--(0.7596,-2.4719)--(0.7638,-2.4261)--(0.7679,-2.3824)--(0.7721,-2.3404)--(0.7762,-2.2999)--(0.7804,-2.2618)--(0.7845,-2.2255)--(0.7887,-2.1918)--(0.7928,-2.1602)--(0.7970,-2.1311)--(0.8011,-2.1045)--(0.8053,-2.0810)--(0.8094,-2.0601)--(0.8136,-2.0425)--(0.8177,-2.0281)--(0.8219,-2.0169)--(0.8260,-2.0094)--(0.8302,-2.0050)--(0.8343,-2.0049)--(0.8385,-2.0086)--(0.8426,-2.0161)--(0.8468,-2.0285)--(0.8509,-2.0448)--(0.8551,-2.0661)--(0.8592,-2.0920)--(0.8634,-2.1232)--(0.8675,-2.1594)--(0.8717,-2.2012)--(0.8758,-2.2485)--(0.8800,-2.3017)--(0.8842,-2.3609)--(0.8883,-2.4213)--(0.8925,-2.4750)--(0.8966,-2.5248)--(0.9008,-2.5718)--(0.9049,-2.6165)--(0.9091,-2.6588)--(0.9132,-2.6968)--(0.9174,-2.6905)--(0.9215,-2.6877)--(0.9257,-2.6894)--(0.9298,-2.6936)--(0.9340,-2.7027)--(0.9381,-2.7175)--(0.9423,-2.7350)--(0.9464,-2.7588)--(0.9506,-2.7863)--(0.9547,-2.8197)--(0.9589,-2.8589)--(0.9630,-2.9036)--(0.9672,-2.9541)--(0.9713,-3.0112)--(0.9755,-3.0742)--(0.9796,-3.1450)--(0.9838,-3.2219)--(0.9879,-3.3070)--(0.9921,-3.3996)--(0.9962,-3.5000)--(1.0004,-3.4530)--(1.0045,-3.4072)--(1.0087,-3.3622)--(1.0128,-3.3180)--(1.0170,-3.2747)--(1.0211,-3.2327)--(1.0253,-3.1914)--(1.0294,-3.1511)--(1.0336,-3.1127)--(1.0377,-3.0747)--(1.0419,-3.0386)--(1.0460,-3.0040)--(1.0502,-2.9709)--(1.0543,-2.9390)--(1.0585,-2.9088)--(1.0626,-2.8801)--(1.0668,-2.8531)--(1.0709,-2.8274)--(1.0751,-2.8032)--(1.0792,-2.7801)--(1.0834,-2.7572)--(1.0875,-2.7340)--(1.0917,-2.7084)--(1.0958,-2.6766)--(1.1000,-2.6337)--(1.1042,-2.5792)--(1.1083,-2.5256)--(1.1125,-2.4731)--(1.1166,-2.4217)--(1.1208,-2.3717)--(1.1249,-2.3231)--(1.1291,-2.2760)--(1.1332,-2.2304)--(1.1374,-2.1866)--(1.1415,-2.1446)--(1.1457,-2.1045)--(1.1498,-2.0662)--(1.1540,-2.0302)--(1.1581,-1.9964)--(1.1623,-1.9649)--(1.1664,-1.9359)--(1.1706,-1.9093)--(1.1747,-1.8855)--(1.1789,-1.8652)--(1.1830,-1.8462)--(1.1872,-1.8318)--(1.1913,-1.8199)--(1.1955,-1.8116)--(1.1996,-1.8063)--(1.2038,-1.8049)--(1.2079,-1.8070)--(1.2121,-1.8136)--(1.2162,-1.8244)--(1.2204,-1.8390)--(1.2245,-1.8575)--(1.2287,-1.8816)--(1.2328,-1.9103)--(1.2370,-1.9436)--(1.2411,-1.9823)--(1.2453,-2.0256)--(1.2494,-2.0752)--(1.2536,-2.1305)--(1.2577,-2.1877)--(1.2619,-2.2328)--(1.2660,-2.2708)--(1.2702,-2.3034)--(1.2743,-2.3324)--(1.2785,-2.3576)--(1.2826,-2.3787)--(1.2868,-2.3969)--(1.2909,-2.4117)--(1.2951,-2.4227)--(1.2992,-2.4306)--(1.3034,-2.4286)--(1.3075,-2.4284)--(1.3117,-2.4313)--(1.3158,-2.4380)--(1.3200,-2.4489)--(1.3242,-2.4636)--(1.3283,-2.4823)--(1.3325,-2.5056)--(1.3366,-2.5337)--(1.3408,-2.5672)--(1.3449,-2.6061)--(1.3491,-2.6507)--(1.3532,-2.7010)--(1.3574,-2.7570)--(1.3615,-2.8189)--(1.3657,-2.8879)--(1.3698,-2.9649)--(1.3740,-3.0464)--(1.3781,-3.1294)--(1.3823,-3.2137)--(1.3864,-3.2455)--(1.3906,-3.2239)--(1.3947,-3.2030)--(1.3989,-3.1724)--(1.4030,-3.1368)--(1.4072,-3.0995)--(1.4113,-3.0619)--(1.4155,-3.0247)--(1.4196,-2.9882)--(1.4238,-2.9525)--(1.4279,-2.9179)--(1.4321,-2.8845)--(1.4362,-2.8523)--(1.4404,-2.8217)--(1.4445,-2.7920)--(1.4487,-2.7648)--(1.4528,-2.7383)--(1.4570,-2.7129)--(1.4611,-2.6892)--(1.4653,-2.6664)--(1.4694,-2.6435)--(1.4736,-2.6217)--(1.4777,-2.5984)--(1.4819,-2.5716)--(1.4860,-2.5408)--(1.4902,-2.5025)--(1.4943,-2.4530)--(1.4985,-2.3982)--(1.5026,-2.3448)--(1.5068,-2.2919)--(1.5109,-2.2410)--(1.5151,-2.1911)--(1.5192,-2.1431)--(1.5234,-2.0968)--(1.5275,-2.0515)--(1.5317,-2.0087)--(1.5358,-1.9676)--(1.5400,-1.9277)--(1.5442,-1.8910)--(1.5483,-1.8557)--(1.5525,-1.8226)--(1.5566,-1.7925)--(1.5608,-1.7644)--(1.5649,-1.7389)--(1.5691,-1.7165)--(1.5732,-1.6967)--(1.5774,-1.6804)--(1.5815,-1.6664)--(1.5857,-1.6564)--(1.5898,-1.6493)--(1.5940,-1.6456)--(1.5981,-1.6461)--(1.6023,-1.6502)--(1.6064,-1.6579)--(1.6106,-1.6702)--(1.6147,-1.6863)--(1.6189,-1.7075)--(1.6230,-1.7326)--(1.6272,-1.7631)--(1.6313,-1.7983)--(1.6355,-1.8387)--(1.6396,-1.8844)--(1.6438,-1.9356)--(1.6479,-1.9795)--(1.6521,-2.0100)--(1.6562,-2.0331)--(1.6604,-2.0514)--(1.6645,-2.0657)--(1.6687,-2.0768)--(1.6728,-2.0844)--(1.6770,-2.0890)--(1.6811,-2.0907)--(1.6853,-2.0891)--(1.6894,-2.0848)--(1.6936,-2.0775)--(1.6977,-2.0675)--(1.7019,-2.0577)--(1.7060,-2.0513)--(1.7102,-2.0488)--(1.7143,-2.0497)--(1.7185,-2.0550)--(1.7226,-2.0654)--(1.7268,-2.0788)--(1.7309,-2.0974)--(1.7351,-2.1205)--(1.7392,-2.1486)--(1.7434,-2.1798)--(1.7475,-2.2150)--(1.7517,-2.2534)--(1.7558,-2.2989)--(1.7600,-2.3477)--(1.7642,-2.3984)--(1.7683,-2.4497)--(1.7725,-2.5022)--(1.7766,-2.5568)--(1.7808,-2.6123)--(1.7849,-2.6704)--(1.7891,-2.7291)--(1.7932,-2.7902)--(1.7974,-2.8534)--(1.8015,-2.8693)--(1.8057,-2.8444)--(1.8098,-2.8210)--(1.8140,-2.7990)--(1.8181,-2.7790)--(1.8223,-2.7606)--(1.8264,-2.7437)--(1.8306,-2.7232)--(1.8347,-2.7002)--(1.8389,-2.6765)--(1.8430,-2.6524)--(1.8472,-2.6286)--(1.8513,-2.6053)--(1.8555,-2.5831)--(1.8596,-2.5615)--(1.8638,-2.5404)--(1.8679,-2.5208)--(1.8721,-2.5014)--(1.8762,-2.4827)--(1.8804,-2.4640)--(1.8845,-2.4450)--(1.8887,-2.4247)--(1.8928,-2.4019)--(1.8970,-2.3754)--(1.9011,-2.3428)--(1.9053,-2.3025)--(1.9094,-2.2526)--(1.9136,-2.1989)--(1.9177,-2.1465)--(1.9219,-2.0957)--(1.9260,-2.0461)--(1.9302,-1.9982)--(1.9343,-1.9521)--(1.9385,-1.9075)--(1.9426,-1.8650)--(1.9468,-1.8244)--(1.9509,-1.7860)--(1.9551,-1.7495)--(1.9592,-1.7155)--(1.9634,-1.6837)--(1.9675,-1.6546)--(1.9717,-1.6280)--(1.9758,-1.6040)--(1.9800,-1.5830)--(1.9842,-1.5649)--(1.9883,-1.5499)--(1.9925,-1.5379)--(1.9966,-1.5296)--(2.0008,-1.5250)--(2.0049,-1.5235)--(2.0091,-1.5259)--(2.0132,-1.5328)--(2.0174,-1.5437)--(2.0215,-1.5580)--(2.0257,-1.5767)--(2.0298,-1.6005)--(2.0340,-1.6300)--(2.0381,-1.6628)--(2.0423,-1.7017)--(2.0464,-1.7456)--(2.0506,-1.7855)--(2.0547,-1.8090)--(2.0589,-1.8242)--(2.0630,-1.8333)--(2.0672,-1.8391)--(2.0713,-1.8412)--(2.0755,-1.8398)--(2.0796,-1.8365)--(2.0838,-1.8305)--(2.0879,-1.8217)--(2.0921,-1.8109)--(2.0962,-1.7972)--(2.1004,-1.7821)--(2.1045,-1.7641)--(2.1087,-1.7452)--(2.1128,-1.7292)--(2.1170,-1.7164)--(2.1211,-1.7071)--(2.1253,-1.7008)--(2.1294,-1.6982)--(2.1336,-1.6992)--(2.1377,-1.7034)--(2.1419,-1.7101)--(2.1460,-1.7194)--(2.1502,-1.7288)--(2.1543,-1.7404)--(2.1585,-1.7572)--(2.1626,-1.7800)--(2.1668,-1.8059)--(2.1709,-1.8333)--(2.1751,-1.8617)--(2.1792,-1.8910)--(2.1834,-1.9221)--(2.1875,-1.9543)--(2.1917,-1.9882)--(2.1958,-2.0240)--(2.2000,-2.0614)--(2.2042,-2.1006)--(2.2083,-2.1419)--(2.2125,-2.1850)--(2.2166,-2.2306)--(2.2208,-2.2783)--(2.2249,-2.3283)--(2.2291,-2.3809)--(2.2332,-2.4357)--(2.2374,-2.4201)--(2.2415,-2.3961)--(2.2457,-2.3740)--(2.2498,-2.3535)--(2.2540,-2.3349)--(2.2581,-2.3182)--(2.2623,-2.3034)--(2.2664,-2.2906)--(2.2706,-2.2799)--(2.2747,-2.2705)--(2.2789,-2.2638)--(2.2830,-2.2603)--(2.2872,-2.2561)--(2.2913,-2.2503)--(2.2955,-2.2451)--(2.2996,-2.2385)--(2.3038,-2.2312)--(2.3079,-2.2234)--(2.3121,-2.2142)--(2.3162,-2.2035)--(2.3204,-2.1898)--(2.3245,-2.1727)--(2.3287,-2.1494)--(2.3328,-2.1201)--(2.3370,-2.0831)--(2.3411,-2.0377)--(2.3453,-1.9869)--(2.3494,-1.9376)--(2.3536,-1.8905)--(2.3577,-1.8446)--(2.3619,-1.8007)--(2.3660,-1.7586)--(2.3702,-1.7189)--(2.3743,-1.6817)--(2.3785,-1.6462)--(2.3826,-1.6137)--(2.3868,-1.5830)--(2.3909,-1.5554)--(2.3951,-1.5304)--(2.3992,-1.5086)--(2.4034,-1.4890)--(2.4075,-1.4734)--(2.4117,-1.4604)--(2.4158,-1.4512)--(2.4200,-1.4449)--(2.4242,-1.4429)--(2.4283,-1.4444)--(2.4325,-1.4496)--(2.4366,-1.4593)--(2.4408,-1.4734)--(2.4449,-1.4917)--(2.4491,-1.5146)--(2.4532,-1.5421)--(2.4574,-1.5745)--(2.4615,-1.6123)--(2.4657,-1.6524)--(2.4698,-1.6730)--(2.4740,-1.6820)--(2.4781,-1.6849)--(2.4823,-1.6834)--(2.4864,-1.6789)--(2.4906,-1.6714)--(2.4947,-1.6615)--(2.4989,-1.6495)--(2.5030,-1.6353)--(2.5072,-1.6192)--(2.5113,-1.6009)--(2.5155,-1.5811)--(2.5196,-1.5593)--(2.5238,-1.5357)--(2.5279,-1.5102)--(2.5321,-1.4857)--(2.5362,-1.4638)--(2.5404,-1.4446)--(2.5445,-1.4277)--(2.5487,-1.4133)--(2.5528,-1.4011)--(2.5570,-1.3900)--(2.5611,-1.3799)--(2.5653,-1.3681)--(2.5694,-1.3565)--(2.5736,-1.3487)--(2.5777,-1.3459)--(2.5819,-1.3473)--(2.5860,-1.3552)--(2.5902,-1.3647)--(2.5943,-1.3753)--(2.5985,-1.3863)--(2.6026,-1.3996)--(2.6068,-1.4147)--(2.6109,-1.4311)--(2.6151,-1.4484)--(2.6192,-1.4683)--(2.6234,-1.4894)--(2.6275,-1.5134)--(2.6317,-1.5381)--(2.6358,-1.5651)--(2.6400,-1.5951)--(2.6442,-1.6269)--(2.6483,-1.6613)--(2.6525,-1.6981)--(2.6566,-1.7373)--(2.6608,-1.7794)--(2.6649,-1.8238)--(2.6691,-1.8718)--(2.6732,-1.9226)--(2.6774,-1.9764)--(2.6815,-2.0177)--(2.6857,-1.9969)--(2.6898,-1.9778)--(2.6940,-1.9608)--(2.6981,-1.9455)--(2.7023,-1.9322)--(2.7064,-1.9206)--(2.7106,-1.9113)--(2.7147,-1.9037)--(2.7189,-1.8980)--(2.7230,-1.8942)--(2.7272,-1.8920)--(2.7313,-1.8919)--(2.7355,-1.8936)--(2.7396,-1.8972)--(2.7438,-1.9022)--(2.7479,-1.9090)--(2.7521,-1.9180)--(2.7562,-1.9275)--(2.7604,-1.9340)--(2.7645,-1.9354)--(2.7687,-1.9311)--(2.7728,-1.9199)--(2.7770,-1.9010)--(2.7811,-1.8733)--(2.7853,-1.8366)--(2.7894,-1.7923)--(2.7936,-1.7487)--(2.7977,-1.7072)--(2.8019,-1.6679)--(2.8060,-1.6309)--(2.8102,-1.5964)--(2.8143,-1.5641)--(2.8185,-1.5346)--(2.8226,-1.5078)--(2.8268,-1.4839)--(2.8309,-1.4630)--(2.8351,-1.4451)--(2.8392,-1.4304)--(2.8434,-1.4192)--(2.8475,-1.4115)--(2.8517,-1.4074)--(2.8558,-1.4065)--(2.8600,-1.4112)--(2.8642,-1.4178)--(2.8683,-1.4299)--(2.8725,-1.4468)--(2.8766,-1.4678)--(2.8808,-1.4936)--(2.8849,-1.5238)--(2.8891,-1.5591)--(2.8932,-1.5955)--(2.8974,-1.6090)--(2.9015,-1.6117)--(2.9057,-1.6081)--(2.9098,-1.5998)--(2.9140,-1.5886)--(2.9181,-1.5753)--(2.9223,-1.5599)--(2.9264,-1.5423)--(2.9306,-1.5223)--(2.9347,-1.5015)--(2.9389,-1.4787)--(2.9430,-1.4546)--(2.9472,-1.4289)--(2.9513,-1.4022)--(2.9555,-1.3730)--(2.9596,-1.3433)--(2.9638,-1.3131)--(2.9679,-1.2847)--(2.9721,-1.2576)--(2.9762,-1.2316)--(2.9804,-1.2068)--(2.9845,-1.1824)--(2.9887,-1.1578)--(2.9928,-1.1318)--(2.9970,-1.1046)--(3.0011,-1.0782)--(3.0053,-1.0561)--(3.0094,-1.0379)--(3.0136,-1.0240)--(3.0177,-1.0145)--(3.0219,-1.0100)--(3.0260,-1.0085)--(3.0302,-1.0082)--(3.0343,-1.0091)--(3.0385,-1.0113)--(3.0426,-1.0155)--(3.0468,-1.0212)--(3.0509,-1.0284)--(3.0551,-1.0377)--(3.0592,-1.0488)--(3.0634,-1.0623)--(3.0675,-1.0776)--(3.0717,-1.0951)--(3.0758,-1.1151)--(3.0800,-1.1375)--(3.0842,-1.1623)--(3.0883,-1.1897)--(3.0925,-1.2202)--(3.0966,-1.2535)--(3.1008,-1.2896)--(3.1049,-1.3288)--(3.1091,-1.3713)--(3.1132,-1.4173)--(3.1174,-1.4666)--(3.1215,-1.5195)--(3.1257,-1.5760)--(3.1298,-1.6364)--(3.1340,-1.6980)--(3.1381,-1.6887)--(3.1423,-1.6755)--(3.1464,-1.6641)--(3.1506,-1.6537)--(3.1547,-1.6463)--(3.1589,-1.6393)--(3.1630,-1.6333)--(3.1672,-1.6287)--(3.1713,-1.6260)--(3.1755,-1.6244)--(3.1796,-1.6233)--(3.1838,-1.6244)--(3.1879,-1.6259)--(3.1921,-1.6296)--(3.1962,-1.6339)--(3.2004,-1.6404)--(3.2045,-1.6486)--(3.2087,-1.6583)--(3.2128,-1.6700)--(3.2170,-1.6833)--(3.2211,-1.6990)--(3.2253,-1.7120)--(3.2294,-1.7142)--(3.2336,-1.7058)--(3.2377,-1.6864)--(3.2419,-1.6559)--(3.2460,-1.6201)--(3.2502,-1.5866)--(3.2543,-1.5564)--(3.2585,-1.5285)--(3.2626,-1.5030)--(3.2668,-1.4812)--(3.2709,-1.4619)--(3.2751,-1.4464)--(3.2792,-1.4341)--(3.2834,-1.4251)--(3.2875,-1.4196)--(3.2917,-1.4183)--(3.2958,-1.4208)--(3.3000,-1.4272)--(3.3042,-1.4383)--(3.3083,-1.4534)--(3.3125,-1.4731)--(3.3166,-1.4978)--(3.3208,-1.5276)--(3.3249,-1.5621)--(3.3291,-1.5990)--(3.3332,-1.6108)--(3.3374,-1.6088)--(3.3415,-1.6007)--(3.3457,-1.5884)--(3.3498,-1.5732)--(3.3540,-1.5555)--(3.3581,-1.5360)--(3.3623,-1.5146)--(3.3664,-1.4915)--(3.3706,-1.4672)--(3.3747,-1.4412)--(3.3789,-1.4142)--(3.3830,-1.3857)--(3.3872,-1.3562)--(3.3913,-1.3253)--(3.3955,-1.2934)--(3.3996,-1.2602)--(3.4038,-1.2262)--(3.4079,-1.1917)--(3.4121,-1.1581)--(3.4162,-1.1247)--(3.4204,-1.0913)--(3.4245,-1.0574)--(3.4287,-1.0227)--(3.4328,-0.9871)--(3.4370,-0.9505)--(3.4411,-0.9136)--(3.4453,-0.8790)--(3.4494,-0.8475)--(3.4536,-0.8199)--(3.4577,-0.7968)--(3.4619,-0.7790)--(3.4660,-0.7642)--(3.4702,-0.7546)--(3.4743,-0.7463)--(3.4785,-0.7412)--(3.4826,-0.7362)--(3.4868,-0.7344)--(3.4909,-0.7340)--(3.4951,-0.7357)--(3.4992,-0.7389)--(3.5034,-0.7444)--(3.5075,-0.7518)--(3.5117,-0.7617)--(3.5158,-0.7747)--(3.5200,-0.7896)--(3.5242,-0.8070)--(3.5283,-0.8277)--(3.5325,-0.8505)--(3.5366,-0.8769)--(3.5408,-0.9060)--(3.5449,-0.9385)--(3.5491,-0.9742)--(3.5532,-1.0138)--(3.5574,-1.0566)--(3.5615,-1.1033)--(3.5657,-1.1538)--(3.5698,-1.2088)--(3.5740,-1.2671)--(3.5781,-1.3301)--(3.5823,-1.3978)--(3.5864,-1.4698)--(3.5906,-1.5227)--(3.5947,-1.5149)--(3.5989,-1.5069)--(3.6030,-1.4988)--(3.6072,-1.4909)--(3.6113,-1.4837)--(3.6155,-1.4766)--(3.6196,-1.4707)--(3.6238,-1.4650)--(3.6279,-1.4606)--(3.6321,-1.4573)--(3.6362,-1.4550)--(3.6404,-1.4543)--(3.6445,-1.4545)--(3.6487,-1.4565)--(3.6528,-1.4600)--(3.6570,-1.4652)--(3.6611,-1.4722)--(3.6653,-1.4809)--(3.6694,-1.4918)--(3.6736,-1.5049)--(3.6777,-1.5199)--(3.6819,-1.5373)--(3.6860,-1.5574)--(3.6902,-1.5796)--(3.6943,-1.5951)--(3.6985,-1.5955)--(3.7026,-1.5825)--(3.7068,-1.5592)--(3.7109,-1.5376)--(3.7151,-1.5192)--(3.7192,-1.5041)--(3.7234,-1.4923)--(3.7275,-1.4843)--(3.7317,-1.4798)--(3.7358,-1.4793)--(3.7400,-1.4820)--(3.7442,-1.4899)--(3.7483,-1.5027)--(3.7525,-1.5183)--(3.7566,-1.5403)--(3.7608,-1.5664)--(3.7649,-1.5974)--(3.7691,-1.6327)--(3.7732,-1.6697)--(3.7774,-1.6771)--(3.7815,-1.6719)--(3.7857,-1.6593)--(3.7898,-1.6433)--(3.7940,-1.6253)--(3.7981,-1.6034)--(3.8023,-1.5816)--(3.8064,-1.5565)--(3.8106,-1.5309)--(3.8147,-1.5044)--(3.8189,-1.4757)--(3.8230,-1.4472)--(3.8272,-1.4169)--(3.8313,-1.3853)--(3.8355,-1.3531)--(3.8396,-1.3191)--(3.8438,-1.2855)--(3.8479,-1.2498)--(3.8521,-1.2140)--(3.8562,-1.1773)--(3.8604,-1.1395)--(3.8645,-1.1015)--(3.8687,-1.0625)--(3.8728,-1.0238)--(3.8770,-0.9838)--(3.8811,-0.9436)--(3.8853,-0.9027)--(3.8894,-0.8610)--(3.8936,-0.8192)--(3.8977,-0.7794)--(3.9019,-0.7430)--(3.9060,-0.7102)--(3.9102,-0.6816)--(3.9143,-0.6565)--(3.9185,-0.6358)--(3.9226,-0.6192)--(3.9268,-0.6074)--(3.9309,-0.5990)--(3.9351,-0.5932)--(3.9392,-0.5888)--(3.9434,-0.5867)--(3.9475,-0.5867)--(3.9517,-0.5890)--(3.9558,-0.5940)--(3.9600,-0.6010)--(3.9642,-0.6110)--(3.9683,-0.6236)--(3.9725,-0.6390)--(3.9766,-0.6572)--(3.9808,-0.6786)--(3.9849,-0.7032)--(3.9891,-0.7310)--(3.9932,-0.7624)--(3.9974,-0.7972)--(4.0015,-0.8358)--(4.0057,-0.8782)--(4.0098,-0.9247)--(4.0140,-0.9751)--(4.0181,-1.0299)--(4.0223,-1.0885)--(4.0264,-1.1487)--(4.0306,-1.2109)--(4.0347,-1.2747)--(4.0389,-1.3409)--(4.0430,-1.4093)--(4.0472,-1.4790)--(4.0513,-1.4782)--(4.0555,-1.4673)--(4.0596,-1.4561)--(4.0638,-1.4455)--(4.0679,-1.4339)--(4.0721,-1.4244)--(4.0762,-1.4153)--(4.0804,-1.4059)--(4.0845,-1.3994)--(4.0887,-1.3927)--(4.0928,-1.3878)--(4.0970,-1.3840)--(4.1011,-1.3821)--(4.1053,-1.3815)--(4.1094,-1.3830)--(4.1136,-1.3851)--(4.1177,-1.3904)--(4.1219,-1.3976)--(4.1260,-1.4065)--(4.1302,-1.4177)--(4.1343,-1.4317)--(4.1385,-1.4477)--(4.1426,-1.4662)--(4.1468,-1.4878)--(4.1509,-1.5117)--(4.1551,-1.5393)--(4.1592,-1.5690)--(4.1634,-1.5978)--(4.1675,-1.6077)--(4.1717,-1.6023)--(4.1758,-1.5941)--(4.1800,-1.5896)--(4.1842,-1.5892)--(4.1883,-1.5927)--(4.1925,-1.6001)--(4.1966,-1.6121)--(4.2008,-1.6283)--(4.2049,-1.6495)--(4.2091,-1.6753)--(4.2132,-1.7065)--(4.2174,-1.7428)--(4.2215,-1.7846)--(4.2257,-1.8063)--(4.2298,-1.8026)--(4.2340,-1.7908)--(4.2381,-1.7740)--(4.2423,-1.7543)--(4.2464,-1.7322)--(4.2506,-1.7081)--(4.2547,-1.6828)--(4.2589,-1.6562)--(4.2630,-1.6282)--(4.2672,-1.5993)--(4.2713,-1.5692)--(4.2755,-1.5385)--(4.2796,-1.5066)--(4.2838,-1.4741)--(4.2879,-1.4407)--(4.2921,-1.4064)--(4.2962,-1.3713)--(4.3004,-1.3356)--(4.3045,-1.2991)--(4.3087,-1.2620)--(4.3128,-1.2243)--(4.3170,-1.1859)--(4.3211,-1.1468)--(4.3253,-1.1073)--(4.3294,-1.0673)--(4.3336,-1.0268)--(4.3377,-0.9859)--(4.3419,-0.9445)--(4.3460,-0.9031)--(4.3502,-0.8611)--(4.3543,-0.8205)--(4.3585,-0.7819)--(4.3626,-0.7445)--(4.3668,-0.7118)--(4.3709,-0.6821)--(4.3751,-0.6564)--(4.3792,-0.6342)--(4.3834,-0.6161)--(4.3875,-0.6028)--(4.3917,-0.5950)--(4.3958,-0.5909)--(4.4000,-0.5906)--(4.4042,-0.5917)--(4.4083,-0.5960)--(4.4125,-0.6029)--(4.4166,-0.6132)--(4.4208,-0.6254)--(4.4249,-0.6412)--(4.4291,-0.6603)--(4.4332,-0.6824)--(4.4374,-0.7073)--(4.4415,-0.7366)--(4.4457,-0.7691)--(4.4498,-0.8045)--(4.4540,-0.8401)--(4.4581,-0.8778)--(4.4623,-0.9163)--(4.4664,-0.9562)--(4.4706,-0.9975)--(4.4747,-1.0402)--(4.4789,-1.0850)--(4.4830,-1.1319)--(4.4872,-1.1810)--(4.4913,-1.2317)--(4.4955,-1.2854)--(4.4996,-1.3414)--(4.5038,-1.4001)--(4.5079,-1.4615)--(4.5121,-1.5259)--(4.5162,-1.5205)--(4.5204,-1.5056)--(4.5245,-1.4912)--(4.5287,-1.4777)--(4.5328,-1.4645)--(4.5370,-1.4527)--(4.5411,-1.4420)--(4.5453,-1.4324)--(4.5494,-1.4244)--(4.5536,-1.4176)--(4.5577,-1.4123)--(4.5619,-1.4088)--(4.5660,-1.4069)--(4.5702,-1.4067)--(4.5743,-1.4088)--(4.5785,-1.4127)--(4.5826,-1.4188)--(4.5868,-1.4274)--(4.5909,-1.4381)--(4.5951,-1.4514)--(4.5992,-1.4673)--(4.6034,-1.4858)--(4.6075,-1.5073)--(4.6117,-1.5316)--(4.6158,-1.5592)--(4.6200,-1.5898)--(4.6242,-1.6238)--(4.6283,-1.6612)--(4.6325,-1.7023)--(4.6366,-1.7367)--(4.6408,-1.7497)--(4.6449,-1.7568)--(4.6491,-1.7684)--(4.6532,-1.7836)--(4.6574,-1.8052)--(4.6615,-1.8307)--(4.6657,-1.8608)--(4.6698,-1.8962)--(4.6740,-1.9376)--(4.6781,-1.9839)--(4.6823,-1.9949)--(4.6864,-1.9865)--(4.6906,-1.9712)--(4.6947,-1.9522)--(4.6989,-1.9304)--(4.7030,-1.9067)--(4.7072,-1.8812)--(4.7113,-1.8554)--(4.7155,-1.8271)--(4.7196,-1.7988)--(4.7238,-1.7692)--(4.7279,-1.7379)--(4.7321,-1.7074)--(4.7362,-1.6745)--(4.7404,-1.6424)--(4.7445,-1.6084)--(4.7487,-1.5744)--(4.7528,-1.5396)--(4.7570,-1.5043)--(4.7611,-1.4684)--(4.7653,-1.4317)--(4.7694,-1.3948)--(4.7736,-1.3573)--(4.7777,-1.3193)--(4.7819,-1.2807)--(4.7860,-1.2419)--(4.7902,-1.2023)--(4.7943,-1.1631)--(4.7985,-1.1230)--(4.8026,-1.0826)--(4.8068,-1.0425)--(4.8109,-1.0025)--(4.8151,-0.9641)--(4.8192,-0.9288)--(4.8234,-0.8963)--(4.8275,-0.8667)--(4.8317,-0.8402)--(4.8358,-0.8167)--(4.8400,-0.7963)--(4.8442,-0.7796)--(4.8483,-0.7665)--(4.8525,-0.7570)--(4.8566,-0.7516)--(4.8608,-0.7499)--(4.8649,-0.7523)--(4.8691,-0.7596)--(4.8732,-0.7717)--(4.8774,-0.7868)--(4.8815,-0.8046)--(4.8857,-0.8228)--(4.8898,-0.8415)--(4.8940,-0.8607)--(4.8981,-0.8807)--(4.9023,-0.9013)--(4.9064,-0.9231)--(4.9106,-0.9458)--(4.9147,-0.9699)--(4.9189,-0.9954)--(4.9230,-1.0223)--(4.9272,-1.0511)--(4.9313,-1.0816)--(4.9355,-1.1139)--(4.9396,-1.1484)--(4.9438,-1.1848)--(4.9479,-1.2236)--(4.9521,-1.2650)--(4.9562,-1.3089)--(4.9604,-1.3561)--(4.9645,-1.4046)--(4.9687,-1.4566)--(4.9728,-1.5126)--(4.9770,-1.5705)--(4.9811,-1.6336)--(4.9853,-1.6347)--(4.9894,-1.6179)--(4.9936,-1.6027)--(4.9977,-1.5884)--(5.0019,-1.5756)--(5.0060,-1.5637)--(5.0102,-1.5533)--(5.0143,-1.5450)--(5.0185,-1.5373)--(5.0226,-1.5317)--(5.0268,-1.5279)--(5.0309,-1.5263)--(5.0351,-1.5259)--(5.0392,-1.5279)--(5.0434,-1.5323)--(5.0475,-1.5386)--(5.0517,-1.5475)--(5.0558,-1.5596)--(5.0600,-1.5731)--(5.0642,-1.5901)--(5.0683,-1.6098)--(5.0725,-1.6321)--(5.0766,-1.6582)--(5.0808,-1.6868)--(5.0849,-1.7192)--(5.0891,-1.7552)--(5.0932,-1.7943)--(5.0974,-1.8373)--(5.1015,-1.8845)--(5.1057,-1.9352)--(5.1098,-1.9817)--(5.1140,-2.0067)--(5.1181,-2.0318)--(5.1223,-2.0616)--(5.1264,-2.0968)--(5.1306,-2.1372)--(5.1347,-2.1834)--(5.1389,-2.2307)--(5.1430,-2.2351)--(5.1472,-2.2245)--(5.1513,-2.2077)--(5.1555,-2.1876)--(5.1596,-2.1651)--(5.1638,-2.1406)--(5.1679,-2.1150)--(5.1721,-2.0879)--(5.1762,-2.0599)--(5.1804,-2.0312)--(5.1845,-2.0015)--(5.1887,-1.9712)--(5.1928,-1.9402)--(5.1970,-1.9087)--(5.2011,-1.8763)--(5.2053,-1.8436)--(5.2094,-1.8101)--(5.2136,-1.7762)--(5.2177,-1.7418)--(5.2219,-1.7069)--(5.2260,-1.6715)--(5.2302,-1.6357)--(5.2343,-1.5995)--(5.2385,-1.5628)--(5.2426,-1.5258)--(5.2468,-1.4886)--(5.2509,-1.4509)--(5.2551,-1.4131)--(5.2592,-1.3751)--(5.2634,-1.3366)--(5.2675,-1.2980)--(5.2717,-1.2593)--(5.2758,-1.2244)--(5.2800,-1.1900)--(5.2842,-1.1597)--(5.2883,-1.1311)--(5.2925,-1.1063)--(5.2966,-1.0845)--(5.3008,-1.0664)--(5.3049,-1.0514)--(5.3091,-1.0399)--(5.3132,-1.0327)--(5.3174,-1.0293)--(5.3215,-1.0291)--(5.3257,-1.0338)--(5.3298,-1.0401)--(5.3340,-1.0452)--(5.3381,-1.0517)--(5.3423,-1.0581)--(5.3464,-1.0653)--(5.3506,-1.0728)--(5.3547,-1.0813)--(5.3589,-1.0898)--(5.3630,-1.1005)--(5.3672,-1.1116)--(5.3713,-1.1245)--(5.3755,-1.1383)--(5.3796,-1.1535)--(5.3838,-1.1702)--(5.3879,-1.1889)--(5.3921,-1.2096)--(5.3962,-1.2321)--(5.4004,-1.2571)--(5.4045,-1.2840)--(5.4087,-1.3128)--(5.4128,-1.3442)--(5.4170,-1.3786)--(5.4211,-1.4152)--(5.4253,-1.4546)--(5.4294,-1.4973)--(5.4336,-1.5430)--(5.4377,-1.5914)--(5.4419,-1.6435)--(5.4460,-1.6991)--(5.4502,-1.7583)--(5.4543,-1.8210)--(5.4585,-1.8163)--(5.4626,-1.8007)--(5.4668,-1.7864)--(5.4709,-1.7733)--(5.4751,-1.7618)--(5.4792,-1.7520)--(5.4834,-1.7439)--(5.4875,-1.7372)--(5.4917,-1.7325)--(5.4958,-1.7295)--(5.5000,-1.7287)--(5.5042,-1.7299)--(5.5083,-1.7336)--(5.5125,-1.7394)--(5.5166,-1.7475)--(5.5208,-1.7583)--(5.5249,-1.7717)--(5.5291,-1.7880)--(5.5332,-1.8071)--(5.5374,-1.8289)--(5.5415,-1.8541)--(5.5457,-1.8823)--(5.5498,-1.9141)--(5.5540,-1.9492)--(5.5581,-1.9880)--(5.5623,-2.0306)--(5.5664,-2.0770)--(5.5706,-2.1274)--(5.5747,-2.1825)--(5.5789,-2.2416)--(5.5830,-2.3032)--(5.5872,-2.3438)--(5.5913,-2.3842)--(5.5955,-2.4313)--(5.5996,-2.4831)--(5.6038,-2.5249)--(5.6079,-2.5232)--(5.6121,-2.5099)--(5.6162,-2.4914)--(5.6204,-2.4702)--(5.6245,-2.4475)--(5.6287,-2.4231)--(5.6328,-2.3970)--(5.6370,-2.3706)--(5.6411,-2.3436)--(5.6453,-2.3148)--(5.6494,-2.2863)--(5.6536,-2.2561)--(5.6577,-2.2256)--(5.6619,-2.1953)--(5.6660,-2.1639)--(5.6702,-2.1320)--(5.6743,-2.1000)--(5.6785,-2.0677)--(5.6826,-2.0340)--(5.6868,-2.0010)--(5.6909,-1.9670)--(5.6951,-1.9324)--(5.6992,-1.8979)--(5.7034,-1.8631)--(5.7075,-1.8281)--(5.7117,-1.7926)--(5.7158,-1.7573)--(5.7200,-1.7213)--(5.7242,-1.6854)--(5.7283,-1.6488)--(5.7325,-1.6127)--(5.7366,-1.5769)--(5.7408,-1.5434)--(5.7449,-1.5126)--(5.7491,-1.4847)--(5.7532,-1.4597)--(5.7574,-1.4378)--(5.7615,-1.4193)--(5.7657,-1.4038)--(5.7698,-1.3921)--(5.7740,-1.3839)--(5.7781,-1.3795)--(5.7823,-1.3761)--(5.7864,-1.3725)--(5.7906,-1.3690)--(5.7947,-1.3656)--(5.7989,-1.3627)--(5.8030,-1.3601)--(5.8072,-1.3578)--(5.8113,-1.3564)--(5.8155,-1.3558)--(5.8196,-1.3559)--(5.8238,-1.3573)--(5.8279,-1.3594)--(5.8321,-1.3629)--(5.8362,-1.3679)--(5.8404,-1.3741)--(5.8445,-1.3819)--(5.8487,-1.3915)--(5.8528,-1.4026)--(5.8570,-1.4156)--(5.8611,-1.4307)--(5.8653,-1.4480)--(5.8694,-1.4673)--(5.8736,-1.4889)--(5.8777,-1.5129)--(5.8819,-1.5395)--(5.8860,-1.5683)--(5.8902,-1.6010)--(5.8943,-1.6350)--(5.8985,-1.6737)--(5.9026,-1.7150)--(5.9068,-1.7593)--(5.9109,-1.8060)--(5.9151,-1.8582)--(5.9192,-1.9128)--(5.9234,-1.9715)--(5.9275,-2.0338)--(5.9317,-2.0748)--(5.9358,-2.0606)--(5.9400,-2.0476)--(5.9442,-2.0354)--(5.9483,-2.0257)--(5.9525,-2.0178)--(5.9566,-2.0114)--(5.9608,-2.0070)--(5.9649,-2.0043)--(5.9691,-2.0039)--(5.9732,-2.0053)--(5.9774,-2.0093)--(5.9815,-2.0155)--(5.9857,-2.0238)--(5.9898,-2.0354)--(5.9940,-2.0494)--(5.9981,-2.0664)--(6.0023,-2.0856)--(6.0064,-2.1083)--(6.0106,-2.1343)--(6.0147,-2.1630)--(6.0189,-2.1956)--(6.0230,-2.2314)--(6.0272,-2.2711)--(6.0313,-2.3147)--(6.0355,-2.3617)--(6.0396,-2.4133)--(6.0438,-2.4689)--(6.0479,-2.5288)--(6.0521,-2.5931)--(6.0562,-2.6623)--(6.0604,-2.7275)--(6.0645,-2.7804)--(6.0687,-2.8390)--(6.0728,-2.8573)--(6.0770,-2.8481)--(6.0811,-2.8323)--(6.0853,-2.8132)--(6.0894,-2.7918)--(6.0936,-2.7688)--(6.0977,-2.7443)--(6.1019,-2.7190)--(6.1060,-2.6929)--(6.1102,-2.6660)--(6.1143,-2.6385)--(6.1185,-2.6104)--(6.1226,-2.5817)--(6.1268,-2.5526)--(6.1309,-2.5232)--(6.1351,-2.4932)--(6.1392,-2.4628)--(6.1434,-2.4318)--(6.1475,-2.4007)--(6.1517,-2.3692)--(6.1558,-2.3374)--(6.1600,-2.3051)--(6.1642,-2.2728)--(6.1683,-2.2399)--(6.1725,-2.2070)--(6.1766,-2.1738)--(6.1808,-2.1404)--(6.1849,-2.1069)--(6.1891,-2.0732)--(6.1932,-2.0393)--(6.1974,-2.0056)--(6.2015,-1.9720)--(6.2057,-1.9398)--(6.2098,-1.9104)--(6.2140,-1.8831)--(6.2181,-1.8598)--(6.2223,-1.8382)--(6.2264,-1.8217)--(6.2306,-1.8070)--(6.2347,-1.7957)--(6.2389,-1.7856)--(6.2430,-1.7751)--(6.2472,-1.7638)--(6.2513,-1.7533)--(6.2555,-1.7431)--(6.2596,-1.7327)--(6.2638,-1.7227)--(6.2679,-1.7127)--(6.2721,-1.7042)--(6.2762,-1.6959)--(6.2804,-1.6884)--(6.2845,-1.6821)--(6.2887,-1.6761)--(6.2928,-1.6717)--(6.2970,-1.6686)--(6.3011,-1.6666)--(6.3053,-1.6656)--(6.3094,-1.6667)--(6.3136,-1.6692)--(6.3177,-1.6729)--(6.3219,-1.6791)--(6.3260,-1.6864)--(6.3302,-1.6966)--(6.3343,-1.7084)--(6.3385,-1.7224)--(6.3426,-1.7386)--(6.3468,-1.7571)--(6.3509,-1.7784)--(6.3551,-1.8024)--(6.3592,-1.8290)--(6.3634,-1.8584)--(6.3675,-1.8910)--(6.3717,-1.9264)--(6.3758,-1.9655)--(6.3800,-2.0077)--(6.3842,-2.0531)--(6.3883,-2.1028)--(6.3925,-2.1557)--(6.3966,-2.2128)--(6.4008,-2.2737)--(6.4049,-2.3389)--(6.4091,-2.3846)--(6.4132,-2.3725)--(6.4174,-2.3621)--(6.4215,-2.3536)--(6.4257,-2.3464)--(6.4298,-2.3413)--(6.4340,-2.3382)--(6.4381,-2.3370)--(6.4423,-2.3380)--(6.4464,-2.3414)--(6.4506,-2.3468)--(6.4547,-2.3548)--(6.4589,-2.3652)--(6.4630,-2.3782)--(6.4672,-2.3942)--(6.4713,-2.4128)--(6.4755,-2.4343)--(6.4796,-2.4590)--(6.4838,-2.4870)--(6.4879,-2.5181)--(6.4921,-2.5529)--(6.4962,-2.5910)--(6.5004,-2.6330)--(6.5045,-2.6787)--(6.5087,-2.7243)--(6.5128,-2.7689)--(6.5170,-2.8164)--(6.5211,-2.8665)--(6.5253,-2.9203)--(6.5294,-2.9773)--(6.5336,-3.0165)--(6.5377,-3.0364)--(6.5419,-3.0592)--(6.5460,-3.0876)--(6.5502,-3.1125)--(6.5543,-3.1069)--(6.5585,-3.0931)--(6.5626,-3.0744)--(6.5668,-3.0528)--(6.5709,-3.0296)--(6.5751,-3.0048)--(6.5792,-2.9790)--(6.5834,-2.9523)--(6.5875,-2.9252)--(6.5917,-2.8976)--(6.5958,-2.8700)--(6.6000,-2.8429)--(6.6042,-2.8155)--(6.6083,-2.7883)--(6.6125,-2.7617)--(6.6166,-2.7363)--(6.6208,-2.7104)--(6.6249,-2.6854)--(6.6291,-2.6616)--(6.6332,-2.6377)--(6.6374,-2.6155)--(6.6415,-2.5935)--(6.6457,-2.5729)--(6.6498,-2.5518)--(6.6540,-2.5205)--(6.6581,-2.4891)--(6.6623,-2.4576)--(6.6664,-2.4260)--(6.6706,-2.3947)--(6.6747,-2.3650)--(6.6789,-2.3379)--(6.6830,-2.3137)--(6.6872,-2.2927)--(6.6913,-2.2745)--(6.6955,-2.2589)--(6.6996,-2.2435)--(6.7038,-2.2278)--(6.7079,-2.2115)--(6.7121,-2.1955)--(6.7162,-2.1794)--(6.7204,-2.1588)--(6.7245,-2.1371)--(6.7287,-2.1152)--(6.7328,-2.0934)--(6.7370,-2.0716)--(6.7411,-2.0502)--(6.7453,-2.0294)--(6.7494,-2.0093)--(6.7536,-1.9902)--(6.7577,-1.9722)--(6.7619,-1.9554)--(6.7660,-1.9398)--(6.7702,-1.9258)--(6.7743,-1.9131)--(6.7785,-1.9022)--(6.7826,-1.8932)--(6.7868,-1.8860)--(6.7909,-1.8808)--(6.7951,-1.8777)--(6.7992,-1.8769)--(6.8034,-1.8784)--(6.8075,-1.8823)--(6.8117,-1.8886)--(6.8158,-1.8978)--(6.8200,-1.9096)--(6.8242,-1.9249)--(6.8283,-1.9415)--(6.8325,-1.9623)--(6.8366,-1.9863)--(6.8408,-2.0140)--(6.8449,-2.0447)--(6.8491,-2.0788)--(6.8532,-2.1170)--(6.8574,-2.1598)--(6.8615,-2.2052)--(6.8657,-2.2552)--(6.8698,-2.3091)--(6.8740,-2.3675)--(6.8781,-2.4310)--(6.8823,-2.4980)--(6.8864,-2.5711)--(6.8906,-2.6104)--(6.8947,-2.6396)--(6.8989,-2.6731)--(6.9030,-2.7098)--(6.9072,-2.7176)--(6.9113,-2.7176)--(6.9155,-2.7187)--(6.9196,-2.7223)--(6.9238,-2.7288)--(6.9279,-2.7367)--(6.9321,-2.7478)--(6.9362,-2.7613)--(6.9404,-2.7777)--(6.9445,-2.7953)--(6.9487,-2.8111)--(6.9528,-2.8282)--(6.9570,-2.8473)--(6.9611,-2.8687)--(6.9653,-2.8927)--(6.9694,-2.9200)--(6.9736,-2.9504)--(6.9777,-2.9841)--(6.9819,-3.0211)--(6.9860,-3.0615)--(6.9902,-3.1059)--(6.9943,-3.1538)--(6.9985,-3.2059)--(7.0026,-3.2619)--(7.0068,-3.3198)--(7.0109,-3.3481)--(7.0151,-3.3748)--(7.0192,-3.4062)--(7.0234,-3.4425)--(7.0275,-3.4612)--(7.0317,-3.4437)--(7.0358,-3.4178)--(7.0400,-3.3884)--(7.0442,-3.3576)--(7.0483,-3.3265)--(7.0525,-3.2948)--(7.0566,-3.2636)--(7.0608,-3.2327)--(7.0649,-3.2023)--(7.0691,-3.1727)--(7.0732,-3.1435)--(7.0774,-3.1150)--(7.0815,-3.0875)--(7.0857,-3.0607)--(7.0898,-3.0349)--(7.0940,-3.0100)--(7.0981,-2.9864)--(7.1023,-2.9635)--(7.1064,-2.9421)--(7.1106,-2.9216)--(7.1147,-2.9024)--(7.1189,-2.8847)--(7.1230,-2.8682)--(7.1272,-2.8531)--(7.1313,-2.8395)--(7.1355,-2.8275)--(7.1396,-2.8177)--(7.1438,-2.8089)--(7.1479,-2.8014)--(7.1521,-2.7827)--(7.1562,-2.7617)--(7.1604,-2.7382)--(7.1645,-2.7103)--(7.1687,-2.6797)--(7.1728,-2.6485)--(7.1770,-2.6164)--(7.1811,-2.5830)--(7.1853,-2.5488)--(7.1894,-2.5035)--(7.1936,-2.4608)--(7.1977,-2.4183)--(7.2019,-2.3774)--(7.2060,-2.3377)--(7.2102,-2.2995)--(7.2143,-2.2626)--(7.2185,-2.2274)--(7.2226,-2.1935)--(7.2268,-2.1614)--(7.2309,-2.1308)--(7.2351,-2.1023)--(7.2392,-2.0763)--(7.2434,-2.0517)--(7.2475,-2.0285)--(7.2517,-2.0085)--(7.2558,-1.9901)--(7.2600,-1.9739)--(7.2642,-1.9598)--(7.2683,-1.9483)--(7.2725,-1.9399)--(7.2766,-1.9334)--(7.2808,-1.9298)--(7.2849,-1.9291)--(7.2891,-1.9313)--(7.2932,-1.9364)--(7.2974,-1.9445)--(7.3015,-1.9556)--(7.3057,-1.9702)--(7.3098,-1.9884)--(7.3140,-2.0099)--(7.3181,-2.0347)--(7.3223,-2.0638)--(7.3264,-2.0962)--(7.3306,-2.1328)--(7.3347,-2.1738)--(7.3389,-2.2185)--(7.3430,-2.2676)--(7.3472,-2.3217)--(7.3513,-2.3798)--(7.3555,-2.4430)--(7.3596,-2.5108)--(7.3638,-2.5839)--(7.3679,-2.6621)--(7.3721,-2.7455)--(7.3762,-2.7970)--(7.3804,-2.8323)--(7.3845,-2.8712)--(7.3887,-2.8880)--(7.3928,-2.9055)--(7.3970,-2.9236)--(7.4011,-2.9387)--(7.4053,-2.9559)--(7.4094,-2.9765)--(7.4136,-3.0002)--(7.4177,-3.0276)--(7.4219,-3.0585)--(7.4260,-3.0930)--(7.4302,-3.1314)--(7.4343,-3.1737)--(7.4385,-3.2199)--(7.4426,-3.2538)--(7.4468,-3.2818)--(7.4509,-3.3130)--(7.4551,-3.3477)--(7.4592,-3.3850)--(7.4634,-3.4268)--(7.4675,-3.4722)--(7.4717,-3.5216)--(7.4758,-3.5744)--(7.4800,-3.6312)--(7.4842,-3.6905)--(7.4883,-3.7195)--(7.4925,-3.7514)--(7.4966,-3.7193)--(7.5008,-3.6743)--(7.5049,-3.6300)--(7.5091,-3.5859)--(7.5132,-3.5434)--(7.5174,-3.5011)--(7.5215,-3.4603)--(7.5257,-3.4197)--(7.5298,-3.3806)--(7.5340,-3.3426)--(7.5381,-3.3062)--(7.5423,-3.2702)--(7.5464,-3.2358)--(7.5506,-3.2029)--(7.5547,-3.1710)--(7.5589,-3.1406)--(7.5630,-3.1117)--(7.5672,-3.0839)--(7.5713,-3.0577)--(7.5755,-3.0336)--(7.5796,-3.0115)--(7.5838,-2.9905)--(7.5879,-2.9714)--(7.5921,-2.9549)--(7.5962,-2.9395)--(7.6004,-2.9266)--(7.6045,-2.9157)--(7.6087,-2.9074)--(7.6128,-2.9010)--(7.6170,-2.8967)--(7.6211,-2.8950)--(7.6253,-2.8964)--(7.6294,-2.9001)--(7.6336,-2.9065)--(7.6377,-2.9135)--(7.6419,-2.8874)--(7.6460,-2.8393)--(7.6502,-2.7855)--(7.6543,-2.7325)--(7.6585,-2.6806)--(7.6626,-2.6298)--(7.6668,-2.5800)--(7.6709,-2.5314)--(7.6751,-2.4840)--(7.6792,-2.4378)--(7.6834,-2.3928)--(7.6875,-2.3491)--(7.6917,-2.3070)--(7.6958,-2.2661)--(7.7000,-2.2271)--(7.7042,-2.1896)--(7.7083,-2.1538)--(7.7125,-2.1196)--(7.7166,-2.0874)--(7.7208,-2.0569)--(7.7249,-2.0287)--(7.7291,-2.0023)--(7.7332,-1.9782)--(7.7374,-1.9563)--(7.7415,-1.9367)--(7.7457,-1.9195)--(7.7498,-1.9047)--(7.7540,-1.8926)--(7.7581,-1.8830)--(7.7623,-1.8764)--(7.7664,-1.8726)--(7.7706,-1.8725)--(7.7747,-1.8739)--(7.7789,-1.8793)--(7.7830,-1.8876)--(7.7872,-1.8995)--(7.7913,-1.9155)--(7.7955,-1.9347)--(7.7996,-1.9577)--(7.8038,-1.9850)--(7.8079,-2.0160)--(7.8121,-2.0512)--(7.8162,-2.0900)--(7.8204,-2.1342)--(7.8245,-2.1820)--(7.8287,-2.2352)--(7.8328,-2.2923)--(7.8370,-2.3548)--(7.8411,-2.4233)--(7.8453,-2.4965)--(7.8494,-2.5750)--(7.8536,-2.6434)--(7.8577,-2.6753)--(7.8619,-2.6863)--(7.8660,-2.6848)--(7.8702,-2.6863)--(7.8743,-2.6902)--(7.8785,-2.6977)--(7.8826,-2.7081)--(7.8868,-2.7224)--(7.8909,-2.7406)--(7.8951,-2.7619)--(7.8992,-2.7875)--(7.9034,-2.8167)--(7.9075,-2.8500)--(7.9117,-2.8879)--(7.9158,-2.9295)--(7.9200,-2.9757)--(7.9242,-3.0265)--(7.9283,-3.0821)--(7.9325,-3.1425)--(7.9366,-3.2082)--(7.9408,-3.2784)--(7.9449,-3.3542)--(7.9491,-3.4356)--(7.9532,-3.5220)--(7.9574,-3.6143)--(7.9615,-3.6232)--(7.9657,-3.6312)--(7.9698,-3.6398)--(7.9740,-3.6488)--(7.9781,-3.6590)--(7.9823,-3.6666)--(7.9864,-3.6277)--(7.9906,-3.5901)--(7.9947,-3.5532)--(7.9989,-3.5147)--(8.0030,-3.4741)--(8.0072,-3.4340)--(8.0113,-3.3943)--(8.0155,-3.3554)--(8.0196,-3.3172)--(8.0238,-3.2799)--(8.0279,-3.2437)--(8.0321,-3.2087)--(8.0362,-3.1747)--(8.0404,-3.1423)--(8.0445,-3.1114)--(8.0487,-3.0818)--(8.0528,-3.0539)--(8.0570,-3.0276)--(8.0611,-3.0029)--(8.0653,-2.9803)--(8.0694,-2.9595)--(8.0736,-2.9406)--(8.0777,-2.9238)--(8.0819,-2.9092)--(8.0860,-2.8963)--(8.0902,-2.8873)--(8.0943,-2.8797)--(8.0985,-2.8742)--(8.1026,-2.8711)--(8.1068,-2.8723)--(8.1109,-2.8744)--(8.1151,-2.8798)--(8.1192,-2.8799)--(8.1234,-2.8807)--(8.1275,-2.8817)--(8.1317,-2.8593)--(8.1358,-2.8238)--(8.1400,-2.7786)--(8.1442,-2.7266)--(8.1483,-2.6739)--(8.1525,-2.6216)--(8.1566,-2.5701)--(8.1608,-2.5208)--(8.1649,-2.4716)--(8.1691,-2.4246)--(8.1732,-2.3785)--(8.1774,-2.3348)--(8.1815,-2.2922)--(8.1857,-2.2505)--(8.1898,-2.2110)--(8.1940,-2.1734)--(8.1981,-2.1381)--(8.2023,-2.1037)--(8.2064,-2.0719)--(8.2106,-2.0419)--(8.2147,-2.0142)--(8.2189,-1.9888)--(8.2230,-1.9661)--(8.2272,-1.9449)--(8.2313,-1.9269)--(8.2355,-1.9114)--(8.2396,-1.8984)--(8.2438,-1.8885)--(8.2479,-1.8812)--(8.2521,-1.8774)--(8.2562,-1.8764)--(8.2604,-1.8786)--(8.2645,-1.8841)--(8.2687,-1.8931)--(8.2728,-1.9060)--(8.2770,-1.9222)--(8.2811,-1.9426)--(8.2853,-1.9667)--(8.2894,-1.9949)--(8.2936,-2.0275)--(8.2977,-2.0644)--(8.3019,-2.1057)--(8.3060,-2.1517)--(8.3102,-2.2027)--(8.3143,-2.2585)--(8.3185,-2.3192)--(8.3226,-2.3857)--(8.3268,-2.4389)--(8.3309,-2.4707)--(8.3351,-2.4887)--(8.3392,-2.4964)--(8.3434,-2.4956)--(8.3475,-2.4880)--(8.3517,-2.4806)--(8.3558,-2.4762)--(8.3600,-2.4750)--(8.3642,-2.4772)--(8.3683,-2.4829)--(8.3725,-2.4923)--(8.3766,-2.5054)--(8.3808,-2.5223)--(8.3849,-2.5430)--(8.3891,-2.5680)--(8.3932,-2.5974)--(8.3974,-2.6309)--(8.4015,-2.6691)--(8.4057,-2.7115)--(8.4098,-2.7603)--(8.4140,-2.8131)--(8.4181,-2.8706)--(8.4223,-2.9335)--(8.4264,-2.9786)--(8.4306,-2.9754)--(8.4347,-2.9739)--(8.4389,-2.9720)--(8.4430,-2.9714)--(8.4472,-2.9704)--(8.4513,-2.9715)--(8.4555,-2.9720)--(8.4596,-2.9746)--(8.4638,-2.9775)--(8.4679,-2.9823)--(8.4721,-2.9866)--(8.4762,-2.9935)--(8.4804,-3.0009)--(8.4845,-3.0093)--(8.4887,-3.0199)--(8.4928,-3.0308)--(8.4970,-3.0440)--(8.5011,-3.0584)--(8.5053,-3.0745)--(8.5094,-3.0889)--(8.5136,-3.0560)--(8.5177,-3.0251)--(8.5219,-2.9961)--(8.5260,-2.9682)--(8.5302,-2.9418)--(8.5343,-2.9179)--(8.5385,-2.8953)--(8.5426,-2.8745)--(8.5468,-2.8560)--(8.5509,-2.8390)--(8.5551,-2.8247)--(8.5592,-2.8119)--(8.5634,-2.8016)--(8.5675,-2.7932)--(8.5717,-2.7858)--(8.5758,-2.7801)--(8.5800,-2.7764)--(8.5842,-2.7748)--(8.5883,-2.7755)--(8.5925,-2.7784)--(8.5966,-2.7842)--(8.6008,-2.7925)--(8.6049,-2.8033)--(8.6091,-2.8159)--(8.6132,-2.8278)--(8.6174,-2.8343)--(8.6215,-2.8323)--(8.6257,-2.8281)--(8.6298,-2.8016)--(8.6340,-2.7638)--(8.6381,-2.7199)--(8.6423,-2.6711)--(8.6464,-2.6195)--(8.6506,-2.5691)--(8.6547,-2.5201)--(8.6589,-2.4726)--(8.6630,-2.4266)--(8.6672,-2.3820)--(8.6713,-2.3393)--(8.6755,-2.2983)--(8.6796,-2.2590)--(8.6838,-2.2217)--(8.6879,-2.1863)--(8.6921,-2.1531)--(8.6962,-2.1219)--(8.7004,-2.0930)--(8.7045,-2.0664)--(8.7087,-2.0421)--(8.7128,-2.0204)--(8.7170,-2.0013)--(8.7211,-1.9849)--(8.7253,-1.9711)--(8.7294,-1.9606)--(8.7336,-1.9522)--(8.7377,-1.9480)--(8.7419,-1.9471)--(8.7460,-1.9485)--(8.7502,-1.9543)--(8.7543,-1.9636)--(8.7585,-1.9769)--(8.7626,-1.9936)--(8.7668,-2.0143)--(8.7709,-2.0383)--(8.7751,-2.0674)--(8.7792,-2.1010)--(8.7834,-2.1386)--(8.7875,-2.1818)--(8.7917,-2.2292)--(8.7958,-2.2814)--(8.8000,-2.3321)--(8.8042,-2.3654)--(8.8083,-2.3881)--(8.8125,-2.4006)--(8.8166,-2.4069)--(8.8208,-2.4069)--(8.8249,-2.4017)--(8.8291,-2.3917)--(8.8332,-2.3771)--(8.8374,-2.3635)--(8.8415,-2.3527)--(8.8457,-2.3457)--(8.8498,-2.3412)--(8.8540,-2.3404)--(8.8581,-2.3431)--(8.8623,-2.3494)--(8.8664,-2.3593)--(8.8706,-2.3737)--(8.8747,-2.3917)--(8.8789,-2.4139)--(8.8830,-2.4409)--(8.8872,-2.4723)--(8.8913,-2.5082)--(8.8955,-2.5322)--(8.8996,-2.5200)--(8.9038,-2.5086)--(8.9079,-2.4974)--(8.9121,-2.4871)--(8.9162,-2.4771)--(8.9204,-2.4678)--(8.9245,-2.4593)--(8.9287,-2.4515);
\draw[join=round] (8.9245,-2.4593)--(8.9287,-2.4515)--(8.9328,-2.4446)--(8.9370,-2.4387)--(8.9411,-2.4336)--(8.9453,-2.4295)--(8.9494,-2.4266)--(8.9536,-2.4251)--(8.9577,-2.4247)--(8.9619,-2.4255)--(8.9660,-2.4278)--(8.9702,-2.4315)--(8.9743,-2.4365)--(8.9785,-2.4433)--(8.9826,-2.4517)--(8.9868,-2.4619)--(8.9909,-2.4739)--(8.9951,-2.4878)--(8.9992,-2.5036)--(9.0034,-2.5214)--(9.0075,-2.5415)--(9.0117,-2.5635)--(9.0158,-2.5880)--(9.0200,-2.6149)--(9.0242,-2.6443)--(9.0283,-2.6760)--(9.0325,-2.6869)--(9.0366,-2.6667)--(9.0408,-2.6486)--(9.0449,-2.6332)--(9.0491,-2.6199)--(9.0532,-2.6081)--(9.0574,-2.5998)--(9.0615,-2.5926)--(9.0657,-2.5897)--(9.0698,-2.5889)--(9.0740,-2.5907)--(9.0781,-2.5944)--(9.0823,-2.6026)--(9.0864,-2.6123)--(9.0906,-2.6248)--(9.0947,-2.6394)--(9.0989,-2.6562)--(9.1030,-2.6752)--(9.1072,-2.6947)--(9.1113,-2.7167)--(9.1155,-2.7398)--(9.1196,-2.7630)--(9.1238,-2.7806)--(9.1279,-2.7727)--(9.1321,-2.7336)--(9.1362,-2.6945)--(9.1404,-2.6568)--(9.1445,-2.6191)--(9.1487,-2.5812)--(9.1528,-2.5392)--(9.1570,-2.4946)--(9.1611,-2.4527)--(9.1653,-2.4119)--(9.1694,-2.3730)--(9.1736,-2.3368)--(9.1777,-2.3021)--(9.1819,-2.2695)--(9.1860,-2.2393)--(9.1902,-2.2116)--(9.1943,-2.1864)--(9.1985,-2.1635)--(9.2026,-2.1435)--(9.2068,-2.1260)--(9.2109,-2.1114)--(9.2151,-2.0999)--(9.2192,-2.0914)--(9.2234,-2.0861)--(9.2275,-2.0840)--(9.2317,-2.0854)--(9.2358,-2.0903)--(9.2400,-2.0988)--(9.2442,-2.1112)--(9.2483,-2.1277)--(9.2525,-2.1479)--(9.2566,-2.1726)--(9.2608,-2.2016)--(9.2649,-2.2351)--(9.2691,-2.2733)--(9.2732,-2.3163)--(9.2774,-2.3550)--(9.2815,-2.3819)--(9.2857,-2.3999)--(9.2898,-2.4108)--(9.2940,-2.4162)--(9.2981,-2.4166)--(9.3023,-2.4128)--(9.3064,-2.4050)--(9.3106,-2.3938)--(9.3147,-2.3794)--(9.3189,-2.3621)--(9.3230,-2.3426)--(9.3272,-2.3244)--(9.3313,-2.3089)--(9.3355,-2.2964)--(9.3396,-2.2874)--(9.3438,-2.2817)--(9.3479,-2.2797)--(9.3521,-2.2807)--(9.3562,-2.2834)--(9.3604,-2.2871)--(9.3645,-2.2897)--(9.3687,-2.2801)--(9.3728,-2.2596)--(9.3770,-2.2360)--(9.3811,-2.2115)--(9.3853,-2.1906)--(9.3894,-2.1720)--(9.3936,-2.1552)--(9.3977,-2.1394)--(9.4019,-2.1236)--(9.4060,-2.1085)--(9.4102,-2.0934)--(9.4143,-2.0810)--(9.4185,-2.0685)--(9.4226,-2.0574)--(9.4268,-2.0472)--(9.4309,-2.0384)--(9.4351,-2.0305)--(9.4392,-2.0248)--(9.4434,-2.0201)--(9.4475,-2.0160)--(9.4517,-2.0147)--(9.4558,-2.0141)--(9.4600,-2.0156)--(9.4642,-2.0189)--(9.4683,-2.0236)--(9.4725,-2.0304)--(9.4766,-2.0397)--(9.4808,-2.0505)--(9.4849,-2.0641)--(9.4891,-2.0790)--(9.4932,-2.0970)--(9.4974,-2.1173)--(9.5015,-2.1399)--(9.5057,-2.1653)--(9.5098,-2.1933)--(9.5140,-2.2240)--(9.5181,-2.2579)--(9.5223,-2.2950)--(9.5264,-2.3348)--(9.5306,-2.3778)--(9.5347,-2.4245)--(9.5389,-2.4745)--(9.5430,-2.5252)--(9.5472,-2.5167)--(9.5513,-2.5103)--(9.5555,-2.5069)--(9.5596,-2.5063)--(9.5638,-2.5080)--(9.5679,-2.5126)--(9.5721,-2.5190)--(9.5762,-2.5278)--(9.5804,-2.5379)--(9.5845,-2.5492)--(9.5887,-2.5616)--(9.5928,-2.5751)--(9.5970,-2.5897)--(9.6011,-2.6054)--(9.6053,-2.6225)--(9.6094,-2.6407)--(9.6136,-2.6604)--(9.6177,-2.6816)--(9.6219,-2.7033)--(9.6260,-2.7225)--(9.6302,-2.7253)--(9.6343,-2.6977)--(9.6385,-2.6701)--(9.6426,-2.6427)--(9.6468,-2.6155)--(9.6509,-2.5884)--(9.6551,-2.5615)--(9.6592,-2.5350)--(9.6634,-2.5084)--(9.6675,-2.4812)--(9.6717,-2.4518)--(9.6758,-2.4228)--(9.6800,-2.3962)--(9.6842,-2.3723)--(9.6883,-2.3514)--(9.6925,-2.3320)--(9.6966,-2.3164)--(9.7008,-2.3034)--(9.7049,-2.2937)--(9.7091,-2.2877)--(9.7132,-2.2834)--(9.7174,-2.2839)--(9.7215,-2.2884)--(9.7257,-2.2951)--(9.7298,-2.3069)--(9.7340,-2.3220)--(9.7381,-2.3410)--(9.7423,-2.3646)--(9.7464,-2.3921)--(9.7506,-2.4252)--(9.7547,-2.4607)--(9.7589,-2.4856)--(9.7630,-2.5018)--(9.7672,-2.5126)--(9.7713,-2.5185)--(9.7755,-2.5200)--(9.7796,-2.5171)--(9.7838,-2.5114)--(9.7879,-2.5023)--(9.7921,-2.4903)--(9.7962,-2.4768)--(9.8004,-2.4596)--(9.8045,-2.4413)--(9.8087,-2.4204)--(9.8128,-2.3975)--(9.8170,-2.3739)--(9.8211,-2.3532)--(9.8253,-2.3361)--(9.8294,-2.3204)--(9.8336,-2.3049)--(9.8377,-2.2886)--(9.8419,-2.2703)--(9.8460,-2.2492)--(9.8502,-2.2254)--(9.8543,-2.1984)--(9.8585,-2.1685)--(9.8626,-2.1370)--(9.8668,-2.1032)--(9.8709,-2.0674)--(9.8751,-2.0310)--(9.8792,-1.9966)--(9.8834,-1.9653)--(9.8875,-1.9369)--(9.8917,-1.9120)--(9.8958,-1.8904)--(9.9000,-1.8723)--(9.9042,-1.8565)--(9.9083,-1.8413)--(9.9125,-1.8277)--(9.9166,-1.8154)--(9.9208,-1.8043)--(9.9249,-1.7949)--(9.9291,-1.7869)--(9.9332,-1.7805)--(9.9374,-1.7756)--(9.9415,-1.7727)--(9.9457,-1.7716)--(9.9498,-1.7723)--(9.9540,-1.7751)--(9.9581,-1.7799)--(9.9623,-1.7869)--(9.9664,-1.7964)--(9.9706,-1.8079)--(9.9747,-1.8221)--(9.9789,-1.8387)--(9.9830,-1.8579)--(9.9872,-1.8798)--(9.9913,-1.9047)--(9.9955,-1.9324)--(9.9996,-1.9632)--(10.0038,-1.9978)--(10.0079,-2.0343)--(10.0121,-2.0744)--(10.0162,-2.1186)--(10.0204,-2.1660)--(10.0245,-2.2184)--(10.0287,-2.2736)--(10.0328,-2.3323)--(10.0370,-2.3963)--(10.0411,-2.4635)--(10.0453,-2.5314)--(10.0494,-2.5328)--(10.0536,-2.5352)--(10.0577,-2.5372)--(10.0619,-2.5411)--(10.0660,-2.5451)--(10.0702,-2.5506)--(10.0743,-2.5564)--(10.0785,-2.5636)--(10.0826,-2.5712)--(10.0868,-2.5805)--(10.0909,-2.5910)--(10.0951,-2.6025)--(10.0992,-2.6161)--(10.1034,-2.6292)--(10.1075,-2.6400)--(10.1117,-2.6482)--(10.1158,-2.6547)--(10.1200,-2.6597)--(10.1242,-2.6638)--(10.1283,-2.6672)--(10.1325,-2.6698)--(10.1366,-2.6672)--(10.1408,-2.6616)--(10.1449,-2.6553)--(10.1491,-2.6485)--(10.1532,-2.6412)--(10.1574,-2.6337)--(10.1615,-2.6252)--(10.1657,-2.6169)--(10.1698,-2.6079)--(10.1740,-2.5985)--(10.1781,-2.5886)--(10.1823,-2.5781)--(10.1864,-2.5653)--(10.1906,-2.5540)--(10.1947,-2.5457)--(10.1989,-2.5409)--(10.2030,-2.5390)--(10.2072,-2.5410)--(10.2113,-2.5466)--(10.2155,-2.5560)--(10.2196,-2.5691)--(10.2238,-2.5864)--(10.2279,-2.6081)--(10.2321,-2.6339)--(10.2362,-2.6638)--(10.2404,-2.6841)--(10.2445,-2.6962)--(10.2487,-2.7032)--(10.2528,-2.7060)--(10.2570,-2.7053)--(10.2611,-2.7012)--(10.2653,-2.6945)--(10.2694,-2.6854)--(10.2736,-2.6738)--(10.2777,-2.6600)--(10.2819,-2.6445)--(10.2860,-2.6270)--(10.2902,-2.6078)--(10.2943,-2.5868)--(10.2985,-2.5644)--(10.3026,-2.5403)--(10.3068,-2.5153)--(10.3109,-2.4918)--(10.3151,-2.4694)--(10.3192,-2.4450)--(10.3234,-2.4191)--(10.3275,-2.3923)--(10.3317,-2.3632)--(10.3358,-2.3330)--(10.3400,-2.3006)--(10.3442,-2.2680)--(10.3483,-2.2343)--(10.3525,-2.1986)--(10.3566,-2.1616)--(10.3608,-2.1249)--(10.3649,-2.0867)--(10.3691,-2.0475)--(10.3732,-2.0078)--(10.3774,-1.9682)--(10.3815,-1.9288)--(10.3857,-1.8924)--(10.3898,-1.8586)--(10.3940,-1.8289)--(10.3981,-1.8009)--(10.4023,-1.7772)--(10.4064,-1.7574)--(10.4106,-1.7410)--(10.4147,-1.7286)--(10.4189,-1.7199)--(10.4230,-1.7139)--(10.4272,-1.7095)--(10.4313,-1.7065)--(10.4355,-1.7062)--(10.4396,-1.7083)--(10.4438,-1.7126)--(10.4479,-1.7189)--(10.4521,-1.7271)--(10.4562,-1.7384)--(10.4604,-1.7526)--(10.4645,-1.7690)--(10.4687,-1.7886)--(10.4728,-1.8109)--(10.4770,-1.8359)--(10.4811,-1.8646)--(10.4853,-1.8964)--(10.4894,-1.9314)--(10.4936,-1.9696)--(10.4977,-2.0116)--(10.5019,-2.0574)--(10.5060,-2.1072)--(10.5102,-2.1606)--(10.5143,-2.2153)--(10.5185,-2.2717)--(10.5226,-2.3295)--(10.5268,-2.3885)--(10.5309,-2.4493)--(10.5351,-2.5120)--(10.5392,-2.5765)--(10.5434,-2.6433)--(10.5475,-2.6566)--(10.5517,-2.6553)--(10.5558,-2.6544)--(10.5600,-2.6543)--(10.5642,-2.6552)--(10.5683,-2.6573)--(10.5725,-2.6605)--(10.5766,-2.6649)--(10.5808,-2.6706)--(10.5849,-2.6765)--(10.5891,-2.6784)--(10.5932,-2.6772)--(10.5974,-2.6738)--(10.6015,-2.6687)--(10.6057,-2.6621)--(10.6098,-2.6547)--(10.6140,-2.6469)--(10.6181,-2.6408)--(10.6223,-2.6370)--(10.6264,-2.6354)--(10.6306,-2.6364)--(10.6347,-2.6398)--(10.6389,-2.6460)--(10.6430,-2.6547)--(10.6472,-2.6664)--(10.6513,-2.6809)--(10.6555,-2.6984)--(10.6596,-2.7195)--(10.6638,-2.7400)--(10.6679,-2.7584)--(10.6721,-2.7753)--(10.6762,-2.7912)--(10.6804,-2.8054)--(10.6845,-2.8172)--(10.6887,-2.8293)--(10.6928,-2.8384)--(10.6970,-2.8455)--(10.7011,-2.8527)--(10.7053,-2.8635)--(10.7094,-2.8775)--(10.7136,-2.8964)--(10.7177,-2.9195)--(10.7219,-2.9448)--(10.7260,-2.9574)--(10.7302,-2.9635)--(10.7343,-2.9653)--(10.7385,-2.9634)--(10.7426,-2.9594)--(10.7468,-2.9524)--(10.7509,-2.9439)--(10.7551,-2.9329)--(10.7592,-2.9200)--(10.7634,-2.9052)--(10.7675,-2.8894)--(10.7717,-2.8714)--(10.7758,-2.8527)--(10.7800,-2.8321)--(10.7842,-2.8106)--(10.7883,-2.7875)--(10.7925,-2.7633)--(10.7966,-2.7383)--(10.8008,-2.7133)--(10.8049,-2.6893)--(10.8091,-2.6636)--(10.8132,-2.6358)--(10.8174,-2.6073)--(10.8215,-2.5768)--(10.8257,-2.5458)--(10.8298,-2.5129)--(10.8340,-2.4796)--(10.8381,-2.4451)--(10.8423,-2.4099)--(10.8464,-2.3740)--(10.8506,-2.3373)--(10.8547,-2.3001)--(10.8589,-2.2622)--(10.8630,-2.2242)--(10.8672,-2.1855)--(10.8713,-2.1465)--(10.8755,-2.1078)--(10.8796,-2.0704)--(10.8838,-2.0353)--(10.8879,-2.0027)--(10.8921,-1.9723)--(10.8962,-1.9448)--(10.9004,-1.9196)--(10.9045,-1.8976)--(10.9087,-1.8783)--(10.9128,-1.8618)--(10.9170,-1.8486)--(10.9211,-1.8387)--(10.9253,-1.8321)--(10.9294,-1.8292)--(10.9336,-1.8302)--(10.9377,-1.8359)--(10.9419,-1.8463)--(10.9460,-1.8610)--(10.9502,-1.8786)--(10.9543,-1.8991)--(10.9585,-1.9227)--(10.9626,-1.9495)--(10.9668,-1.9794)--(10.9709,-2.0125)--(10.9751,-2.0468)--(10.9792,-2.0819)--(10.9834,-2.1184)--(10.9875,-2.1554)--(10.9917,-2.1933)--(10.9958,-2.2315)--(11.0000,-2.2731)--(11.0042,-2.3147)--(11.0083,-2.3582)--(11.0125,-2.4040)--(11.0166,-2.4515)--(11.0208,-2.5002)--(11.0249,-2.5515)--(11.0291,-2.6051)--(11.0332,-2.6613)--(11.0374,-2.7198)--(11.0415,-2.7801)--(11.0457,-2.8436)--(11.0498,-2.8419)--(11.0540,-2.8390)--(11.0581,-2.8364)--(11.0623,-2.8361)--(11.0664,-2.8348)--(11.0706,-2.8273)--(11.0747,-2.8154)--(11.0789,-2.8001)--(11.0830,-2.7829)--(11.0872,-2.7666)--(11.0913,-2.7514)--(11.0955,-2.7386)--(11.0996,-2.7273)--(11.1038,-2.7180)--(11.1079,-2.7112)--(11.1121,-2.7063)--(11.1162,-2.7038)--(11.1204,-2.7035)--(11.1245,-2.7056)--(11.1287,-2.7104)--(11.1328,-2.7180)--(11.1370,-2.7284)--(11.1411,-2.7417)--(11.1453,-2.7578)--(11.1494,-2.7773)--(11.1536,-2.8003)--(11.1577,-2.8264)--(11.1619,-2.8558)--(11.1660,-2.8890)--(11.1702,-2.9262)--(11.1743,-2.9670)--(11.1785,-3.0120)--(11.1826,-3.0584)--(11.1868,-3.1011)--(11.1909,-3.1404)--(11.1951,-3.1766)--(11.1992,-3.2097)--(11.2034,-3.2396)--(11.2075,-3.2659)--(11.2117,-3.2724)--(11.2158,-3.2740)--(11.2200,-3.2759)--(11.2242,-3.2777)--(11.2283,-3.2734)--(11.2325,-3.2653)--(11.2366,-3.2553)--(11.2408,-3.2437)--(11.2449,-3.2305)--(11.2491,-3.2158)--(11.2532,-3.2000)--(11.2574,-3.1827)--(11.2615,-3.1644)--(11.2657,-3.1448)--(11.2698,-3.1243)--(11.2740,-3.1028)--(11.2781,-3.0802)--(11.2823,-3.0566)--(11.2864,-3.0324)--(11.2906,-3.0072)--(11.2947,-2.9820)--(11.2989,-2.9559)--(11.3030,-2.9284)--(11.3072,-2.8989)--(11.3113,-2.8678)--(11.3155,-2.8294)--(11.3196,-2.7918)--(11.3238,-2.7542)--(11.3279,-2.7168)--(11.3321,-2.6802)--(11.3362,-2.6435)--(11.3404,-2.6072)--(11.3445,-2.5726)--(11.3487,-2.5370)--(11.3528,-2.5029)--(11.3570,-2.4686)--(11.3611,-2.4354)--(11.3653,-2.4019)--(11.3694,-2.3685)--(11.3736,-2.3366)--(11.3777,-2.3046)--(11.3819,-2.2739)--(11.3860,-2.2462)--(11.3902,-2.2203)--(11.3943,-2.1975)--(11.3985,-2.1783)--(11.4026,-2.1609)--(11.4068,-2.1475)--(11.4109,-2.1370)--(11.4151,-2.1300)--(11.4192,-2.1263)--(11.4234,-2.1259)--(11.4275,-2.1299)--(11.4317,-2.1370)--(11.4358,-2.1484)--(11.4400,-2.1640)--(11.4442,-2.1827)--(11.4483,-2.2023)--(11.4525,-2.2220)--(11.4566,-2.2424)--(11.4608,-2.2636)--(11.4649,-2.2856)--(11.4691,-2.3085)--(11.4732,-2.3327)--(11.4774,-2.3580)--(11.4815,-2.3847)--(11.4857,-2.4131)--(11.4898,-2.4428)--(11.4940,-2.4740)--(11.4981,-2.5075)--(11.5023,-2.5424)--(11.5064,-2.5796)--(11.5106,-2.6188)--(11.5147,-2.6603)--(11.5189,-2.7038)--(11.5230,-2.7500)--(11.5272,-2.7988)--(11.5313,-2.8502)--(11.5355,-2.9043)--(11.5396,-2.9614)--(11.5438,-3.0216)--(11.5479,-3.0766)--(11.5521,-3.0588)--(11.5562,-3.0359)--(11.5604,-3.0137)--(11.5645,-2.9924)--(11.5687,-2.9725)--(11.5728,-2.9537)--(11.5770,-2.9364)--(11.5811,-2.9206)--(11.5853,-2.9067)--(11.5894,-2.8945)--(11.5936,-2.8841)--(11.5977,-2.8758)--(11.6019,-2.8696)--(11.6060,-2.8657)--(11.6102,-2.8640)--(11.6143,-2.8647)--(11.6185,-2.8678)--(11.6226,-2.8740)--(11.6268,-2.8831)--(11.6309,-2.8942)--(11.6351,-2.9091)--(11.6392,-2.9258)--(11.6434,-2.9473)--(11.6475,-2.9715)--(11.6517,-2.9990)--(11.6558,-3.0292)--(11.6600,-3.0648)--(11.6642,-3.1030)--(11.6683,-3.1454)--(11.6725,-3.1926)--(11.6766,-3.2429)--(11.6808,-3.2989)--(11.6849,-3.3584)--(11.6891,-3.4226)--(11.6932,-3.4923)--(11.6974,-3.5608)--(11.7015,-3.5605)--(11.7057,-3.5561)--(11.7098,-3.5528)--(11.7140,-3.5503)--(11.7181,-3.5482)--(11.7223,-3.5474)--(11.7264,-3.5469)--(11.7306,-3.5465)--(11.7347,-3.5437)--(11.7389,-3.5383)--(11.7430,-3.5305)--(11.7472,-3.5209)--(11.7513,-3.5095)--(11.7555,-3.4938)--(11.7596,-3.4738)--(11.7638,-3.4531)--(11.7679,-3.4315)--(11.7721,-3.4089)--(11.7762,-3.3858)--(11.7804,-3.3616)--(11.7845,-3.3263)--(11.7887,-3.2867)--(11.7928,-3.2481)--(11.7970,-3.2100)--(11.8011,-3.1724)--(11.8053,-3.1361)--(11.8094,-3.0997)--(11.8136,-3.0646)--(11.8177,-3.0300)--(11.8219,-2.9961)--(11.8260,-2.9628)--(11.8302,-2.9303)--(11.8343,-2.8985)--(11.8385,-2.8670)--(11.8426,-2.8365)--(11.8468,-2.8064)--(11.8509,-2.7773)--(11.8551,-2.7486)--(11.8592,-2.7206)--(11.8634,-2.6933)--(11.8675,-2.6667)--(11.8717,-2.6407)--(11.8758,-2.6152)--(11.8800,-2.5905)--(11.8842,-2.5674)--(11.8883,-2.5471)--(11.8925,-2.5295)--(11.8966,-2.5150)--(11.9008,-2.5038)--(11.9049,-2.4958)--(11.9091,-2.4912)--(11.9132,-2.4900)--(11.9174,-2.4925)--(11.9215,-2.4988)--(11.9257,-2.5060)--(11.9298,-2.5136)--(11.9340,-2.5217)--(11.9381,-2.5305)--(11.9423,-2.5404)--(11.9464,-2.5499)--(11.9506,-2.5619)--(11.9547,-2.5740)--(11.9589,-2.5868)--(11.9630,-2.6019)--(11.9672,-2.6175)--(11.9713,-2.6350)--(11.9755,-2.6540)--(11.9796,-2.6747)--(11.9838,-2.6966)--(11.9879,-2.7213)--(11.9921,-2.7470)--(11.9962,-2.7753)--(12.0004,-2.8057)--(12.0045,-2.8386)--(12.0087,-2.8727)--(12.0128,-2.9103)--(12.0170,-2.9500)--(12.0211,-2.9932)--(12.0253,-3.0379)--(12.0294,-3.0863)--(12.0336,-3.1379)--(12.0377,-3.1925)--(12.0419,-3.2247)--(12.0460,-3.2172)--(12.0502,-3.2116)--(12.0543,-3.2083)--(12.0585,-3.2071)--(12.0626,-3.2066)--(12.0668,-3.1887)--(12.0709,-3.1718)--(12.0751,-3.1569)--(12.0792,-3.1436)--(12.0834,-3.1322)--(12.0875,-3.1221)--(12.0917,-3.1145)--(12.0958,-3.1092)--(12.1000,-3.1057)--(12.1042,-3.1045)--(12.1083,-3.1062)--(12.1125,-3.1101)--(12.1166,-3.1166)--(12.1208,-3.1263)--(12.1249,-3.1382)--(12.1291,-3.1536)--(12.1332,-3.1721)--(12.1374,-3.1935)--(12.1415,-3.2183)--(12.1457,-3.2467)--(12.1498,-3.2787)--(12.1540,-3.3142)--(12.1581,-3.3538)--(12.1623,-3.3972)--(12.1664,-3.4448)--(12.1706,-3.4967)--(12.1747,-3.5528)--(12.1789,-3.6125)--(12.1830,-3.6753)--(12.1872,-3.7409)--(12.1913,-3.8101)--(12.1955,-3.8828)--(12.1996,-3.8843)--(12.2038,-3.8793)--(12.2079,-3.8757)--(12.2121,-3.8732)--(12.2162,-3.8719)--(12.2204,-3.8720)--(12.2245,-3.8723)--(12.2287,-3.8698)--(12.2328,-3.8647)--(12.2370,-3.8574)--(12.2411,-3.8480)--(12.2453,-3.8371)--(12.2494,-3.8250)--(12.2536,-3.8116)--(12.2577,-3.7875)--(12.2619,-3.7545)--(12.2660,-3.7220)--(12.2702,-3.6904)--(12.2743,-3.6610)--(12.2785,-3.6302)--(12.2826,-3.6022)--(12.2868,-3.5702)--(12.2909,-3.5339)--(12.2951,-3.4989)--(12.2992,-3.4644)--(12.3034,-3.4309)--(12.3075,-3.3987)--(12.3117,-3.3671)--(12.3158,-3.3354)--(12.3200,-3.3060)--(12.3242,-3.2763)--(12.3283,-3.2476)--(12.3325,-3.2204)--(12.3366,-3.1931)--(12.3408,-3.1670)--(12.3449,-3.1425)--(12.3491,-3.1182)--(12.3532,-3.0945)--(12.3574,-3.0719)--(12.3615,-3.0499)--(12.3657,-3.0288)--(12.3698,-3.0085)--(12.3740,-2.9891)--(12.3781,-2.9705)--(12.3823,-2.9530)--(12.3864,-2.9377)--(12.3906,-2.9252)--(12.3947,-2.9165)--(12.3989,-2.9104)--(12.4030,-2.9076)--(12.4072,-2.9057)--(12.4113,-2.9039)--(12.4155,-2.9023)--(12.4196,-2.9014)--(12.4238,-2.9015)--(12.4279,-2.9018)--(12.4321,-2.9031)--(12.4362,-2.9051)--(12.4404,-2.9087)--(12.4445,-2.9129)--(12.4487,-2.9183)--(12.4528,-2.9250)--(12.4570,-2.9330)--(12.4611,-2.9427)--(12.4653,-2.9536)--(12.4694,-2.9665)--(12.4736,-2.9807)--(12.4777,-2.9971)--(12.4819,-3.0152)--(12.4860,-3.0354)--(12.4902,-3.0577)--(12.4943,-3.0823)--(12.4985,-3.1091)--(12.5026,-3.1383)--(12.5068,-3.1700)--(12.5109,-3.2044)--(12.5151,-3.2414)--(12.5192,-3.2812)--(12.5234,-3.3239)--(12.5275,-3.3698)--(12.5317,-3.4189)--(12.5358,-3.4391)--(12.5400,-3.4299)--(12.5442,-3.4230)--(12.5483,-3.4183)--(12.5525,-3.4161)--(12.5566,-3.4164)--(12.5608,-3.4194)--(12.5649,-3.4253)--(12.5691,-3.4338)--(12.5732,-3.4455)--(12.5774,-3.4375)--(12.5815,-3.4282)--(12.5857,-3.4211)--(12.5898,-3.4153)--(12.5940,-3.4130)--(12.5981,-3.4116)--(12.6023,-3.4142)--(12.6064,-3.4186)--(12.6106,-3.4253)--(12.6147,-3.4349)--(12.6189,-3.4477)--(12.6230,-3.4630)--(12.6272,-3.4815)--(12.6313,-3.5034)--(12.6355,-3.5283)--(12.6396,-3.5566)--(12.6438,-3.5883)--(12.6479,-3.6219)--(12.6521,-3.6580)--(12.6562,-3.6973)--(12.6604,-3.7384)--(12.6645,-3.7838)--(12.6687,-3.8314)--(12.6728,-3.8833)--(12.6770,-3.9385)--(12.6811,-3.9968)--(12.6853,-4.0601)--(12.6894,-4.1267)--(12.6936,-4.1971)--(12.6977,-4.2508)--(12.7019,-4.2471)--(12.7060,-4.2449)--(12.7102,-4.2436)--(12.7143,-4.2444)--(12.7185,-4.2427)--(12.7226,-4.2371)--(12.7268,-4.2289)--(12.7309,-4.2100)--(12.7351,-4.1742)--(12.7392,-4.1395)--(12.7434,-4.1056)--(12.7475,-4.0729)--(12.7517,-4.0408)--(12.7558,-4.0093)--(12.7600,-3.9791)--(12.7642,-3.9497)--(12.7683,-3.9208)--(12.7725,-3.8934)--(12.7766,-3.8665)--(12.7808,-3.8408)--(12.7849,-3.8164)--(12.7891,-3.7924)--(12.7932,-3.7702)--(12.7974,-3.7489)--(12.8015,-3.7287)--(12.8057,-3.7098)--(12.8098,-3.6921)--(12.8140,-3.6758)--(12.8181,-3.6610)--(12.8223,-3.6451)--(12.8264,-3.6208)--(12.8306,-3.5971)--(12.8347,-3.5745)--(12.8389,-3.5531)--(12.8430,-3.5323)--(12.8472,-3.5125)--(12.8513,-3.4938)--(12.8555,-3.4761)--(12.8596,-3.4593)--(12.8638,-3.4433)--(12.8679,-3.4284)--(12.8721,-3.4145)--(12.8762,-3.4013)--(12.8804,-3.3892)--(12.8845,-3.3788)--(12.8887,-3.3694)--(12.8928,-3.3601)--(12.8970,-3.3514)--(12.9011,-3.3362)--(12.9053,-3.3189)--(12.9094,-3.3028)--(12.9136,-3.2880)--(12.9177,-3.2743)--(12.9219,-3.2621)--(12.9260,-3.2501)--(12.9302,-3.2413)--(12.9343,-3.2336)--(12.9385,-3.2261)--(12.9426,-3.2217)--(12.9468,-3.2185)--(12.9509,-3.2169)--(12.9551,-3.2173)--(12.9592,-3.2202)--(12.9634,-3.2239)--(12.9675,-3.2309)--(12.9717,-3.2396)--(12.9758,-3.2505)--(12.9800,-3.2632)--(12.9842,-3.2788)--(12.9883,-3.2971)--(12.9925,-3.3176)--(12.9966,-3.3416)--(13.0008,-3.3679)--(13.0049,-3.3969)--(13.0091,-3.4285)--(13.0132,-3.4637)--(13.0174,-3.5016)--(13.0215,-3.5434)--(13.0257,-3.5882)--(13.0298,-3.6364)--(13.0340,-3.6424)--(13.0381,-3.6359)--(13.0423,-3.6317)--(13.0464,-3.6297)--(13.0506,-3.6308)--(13.0547,-3.6344)--(13.0589,-3.6410)--(13.0630,-3.6504)--(13.0672,-3.6627)--(13.0713,-3.6784)--(13.0755,-3.6969)--(13.0796,-3.7191)--(13.0838,-3.7447)--(13.0879,-3.7712)--(13.0921,-3.7735)--(13.0962,-3.7754)--(13.1004,-3.7798)--(13.1045,-3.7862)--(13.1087,-3.7939)--(13.1128,-3.8036)--(13.1170,-3.8151)--(13.1211,-3.8290)--(13.1253,-3.8453)--(13.1294,-3.8639)--(13.1336,-3.8854)--(13.1377,-3.9098)--(13.1419,-3.9368)--(13.1460,-3.9670)--(13.1502,-4.0002)--(13.1543,-4.0365)--(13.1585,-4.0764)--(13.1626,-4.1196)--(13.1668,-4.1664)--(13.1709,-4.2169)--(13.1751,-4.2712)--(13.1792,-4.3293)--(13.1834,-4.3915)--(13.1875,-4.4580)--(13.1917,-4.5288)--(13.1958,-4.6041)--(13.2000,-4.6524)--(13.2042,-4.6518)--(13.2083,-4.6467)--(13.2125,-4.6093)--(13.2166,-4.5718)--(13.2208,-4.5352)--(13.2249,-4.4992)--(13.2291,-4.4639)--(13.2332,-4.4294)--(13.2374,-4.3954)--(13.2415,-4.3619)--(13.2457,-4.3268)--(13.2498,-4.2934)--(13.2540,-4.2610)--(13.2581,-4.2286)--(13.2623,-4.1969)--(13.2664,-4.1662)--(13.2706,-4.1368)--(13.2747,-4.1082)--(13.2789,-4.0817)--(13.2830,-4.0547)--(13.2872,-4.0296)--(13.2913,-4.0059)--(13.2955,-3.9840)--(13.2996,-3.9632)--(13.3038,-3.9441)--(13.3079,-3.9262)--(13.3121,-3.9108)--(13.3162,-3.8964)--(13.3204,-3.8837)--(13.3245,-3.8730)--(13.3287,-3.8647)--(13.3328,-3.8578)--(13.3370,-3.8535)--(13.3411,-3.8506)--(13.3453,-3.8505)--(13.3494,-3.8473)--(13.3536,-3.8123)--(13.3577,-3.7749)--(13.3619,-3.7386)--(13.3660,-3.7021)--(13.3702,-3.6670)--(13.3743,-3.6330)--(13.3785,-3.5995)--(13.3826,-3.5669)--(13.3868,-3.5352)--(13.3909,-3.5047)--(13.3951,-3.4754)--(13.3992,-3.4476)--(13.4034,-3.4208)--(13.4075,-3.3951)--(13.4117,-3.3713)--(13.4158,-3.3484)--(13.4200,-3.3275)--(13.4242,-3.3079)--(13.4283,-3.2899)--(13.4325,-3.2738)--(13.4366,-3.2593)--(13.4408,-3.2465)--(13.4449,-3.2358)--(13.4491,-3.2273)--(13.4532,-3.2207)--(13.4574,-3.2162)--(13.4615,-3.2137)--(13.4657,-3.2138)--(13.4698,-3.2161)--(13.4740,-3.2210)--(13.4781,-3.2285)--(13.4823,-3.2384)--(13.4864,-3.2512)--(13.4906,-3.2666)--(13.4947,-3.2850)--(13.4989,-3.3065)--(13.5030,-3.3312)--(13.5072,-3.3588)--(13.5113,-3.3898)--(13.5155,-3.4243)--(13.5196,-3.4623)--(13.5238,-3.5038)--(13.5279,-3.5491)--(13.5321,-3.5983)--(13.5362,-3.6514)--(13.5404,-3.6841)--(13.5445,-3.6918)--(13.5487,-3.6926)--(13.5528,-3.6962)--(13.5570,-3.7029)--(13.5611,-3.7126)--(13.5653,-3.7254)--(13.5694,-3.7422)--(13.5736,-3.7610)--(13.5777,-3.7847)--(13.5819,-3.8112)--(13.5860,-3.8411)--(13.5902,-3.8582)--(13.5943,-3.8572)--(13.5985,-3.8592)--(13.6026,-3.8635)--(13.6068,-3.8706)--(13.6109,-3.8809)--(13.6151,-3.8929)--(13.6192,-3.9088)--(13.6234,-3.9264)--(13.6275,-3.9479)--(13.6317,-3.9728)--(13.6358,-4.0006)--(13.6400,-4.0320)--(13.6442,-4.0664)--(13.6483,-4.1051)--(13.6525,-4.1470)--(13.6566,-4.1926)--(13.6608,-4.2424)--(13.6649,-4.2960)--(13.6691,-4.3539)--(13.6732,-4.4160)--(13.6774,-4.4821)--(13.6815,-4.5533)--(13.6857,-4.6287)--(13.6898,-4.7095)--(13.6940,-4.7757)--(13.6981,-4.7590)--(13.7023,-4.7280)--(13.7064,-4.6974)--(13.7106,-4.6670)--(13.7147,-4.6368)--(13.7189,-4.6066)--(13.7230,-4.5770)--(13.7272,-4.5477)--(13.7313,-4.5188)--(13.7355,-4.4906)--(13.7396,-4.4583)--(13.7438,-4.4221)--(13.7479,-4.3847)--(13.7521,-4.3478)--(13.7562,-4.3110)--(13.7604,-4.2753)--(13.7645,-4.2405)--(13.7687,-4.2071)--(13.7728,-4.1748)--(13.7770,-4.1436)--(13.7811,-4.1140)--(13.7853,-4.0855)--(13.7894,-4.0586)--(13.7936,-4.0331)--(13.7977,-4.0091)--(13.8019,-3.9867)--(13.8060,-3.9662)--(13.8102,-3.9470)--(13.8143,-3.9299)--(13.8185,-3.9146)--(13.8226,-3.9011)--(13.8268,-3.8895)--(13.8309,-3.8799)--(13.8351,-3.8721)--(13.8392,-3.8625)--(13.8434,-3.8493)--(13.8475,-3.8353)--(13.8517,-3.8206)--(13.8558,-3.8057)--(13.8600,-3.7908)--(13.8642,-3.7759)--(13.8683,-3.7613)--(13.8725,-3.7472)--(13.8766,-3.7286)--(13.8808,-3.7022)--(13.8849,-3.6671)--(13.8891,-3.6313)--(13.8932,-3.5967)--(13.8974,-3.5633)--(13.9015,-3.5311)--(13.9057,-3.5005)--(13.9098,-3.4706)--(13.9140,-3.4430)--(13.9181,-3.4170)--(13.9223,-3.3918)--(13.9264,-3.3689)--(13.9306,-3.3477)--(13.9347,-3.3274)--(13.9389,-3.3097)--(13.9430,-3.2939)--(13.9472,-3.2803)--(13.9513,-3.2685)--(13.9555,-3.2589)--(13.9596,-3.2511)--(13.9638,-3.2463)--(13.9679,-3.2433)--(13.9721,-3.2433)--(13.9762,-3.2460)--(13.9804,-3.2510)--(13.9845,-3.2588)--(13.9887,-3.2698)--(13.9928,-3.2838)--(13.9970,-3.3004)--(14.0011,-3.3202)--(14.0053,-3.3436)--(14.0094,-3.3704)--(14.0136,-3.4005)--(14.0177,-3.4337)--(14.0219,-3.4712)--(14.0260,-3.5127)--(14.0302,-3.5577)--(14.0343,-3.6071)--(14.0385,-3.6604)--(14.0426,-3.7186)--(14.0468,-3.7638)--(14.0509,-3.7825)--(14.0551,-3.7912)--(14.0592,-3.8000)--(14.0634,-3.8115)--(14.0675,-3.8266)--(14.0717,-3.8451)--(14.0758,-3.8674)--(14.0800,-3.8918)--(14.0842,-3.9047)--(14.0883,-3.8983)--(14.0925,-3.8941)--(14.0966,-3.8929)--(14.1008,-3.8941)--(14.1049,-3.8978)--(14.1091,-3.9045)--(14.1132,-3.9143)--(14.1174,-3.9267)--(14.1215,-3.9424)--(14.1257,-3.9612)--(14.1298,-3.9835)--(14.1340,-4.0091)--(14.1381,-4.0384)--(14.1423,-4.0712)--(14.1464,-4.1077)--(14.1506,-4.1480)--(14.1547,-4.1925)--(14.1589,-4.2407)--(14.1630,-4.2931)--(14.1672,-4.3500)--(14.1713,-4.4110)--(14.1755,-4.4767)--(14.1796,-4.4961)--(14.1838,-4.4736)--(14.1879,-4.4518)--(14.1921,-4.4307)--(14.1962,-4.4104)--(14.2004,-4.3907)--(14.2045,-4.3720)--(14.2087,-4.3540)--(14.2128,-4.3369)--(14.2170,-4.3209)--(14.2211,-4.3060)--(14.2253,-4.2917)--(14.2294,-4.2786)--(14.2336,-4.2670)--(14.2377,-4.2572)--(14.2419,-4.2473)--(14.2460,-4.2399)--(14.2502,-4.2309)--(14.2543,-4.2209)--(14.2585,-4.2026)--(14.2626,-4.1794)--(14.2668,-4.1568)--(14.2709,-4.1344)--(14.2751,-4.1134)--(14.2792,-4.0934)--(14.2834,-4.0748)--(14.2875,-4.0570)--(14.2917,-4.0414)--(14.2958,-4.0267)--(14.3000,-4.0133)--(14.3042,-4.0004)--(14.3083,-3.9870)--(14.3125,-3.9731)--(14.3166,-3.9603)--(14.3208,-3.9481)--(14.3249,-3.9378)--(14.3291,-3.9293)--(14.3332,-3.9224)--(14.3374,-3.9145)--(14.3415,-3.8925)--(14.3457,-3.8696)--(14.3498,-3.8472)--(14.3540,-3.8253)--(14.3581,-3.8033)--(14.3623,-3.7817)--(14.3664,-3.7604)--(14.3706,-3.7398)--(14.3747,-3.7204)--(14.3789,-3.7011)--(14.3830,-3.6829)--(14.3872,-3.6657)--(14.3913,-3.6490)--(14.3955,-3.6338)--(14.3996,-3.6196)--(14.4038,-3.6064)--(14.4079,-3.5943)--(14.4121,-3.5815)--(14.4162,-3.5623)--(14.4204,-3.5353)--(14.4245,-3.5075)--(14.4287,-3.4816)--(14.4328,-3.4576)--(14.4370,-3.4352)--(14.4411,-3.4149)--(14.4453,-3.3964)--(14.4494,-3.3803)--(14.4536,-3.3660)--(14.4577,-3.3542)--(14.4619,-3.3448)--(14.4660,-3.3377)--(14.4702,-3.3330)--(14.4743,-3.3311)--(14.4785,-3.3317)--(14.4826,-3.3353)--(14.4868,-3.3416)--(14.4909,-3.3509)--(14.4951,-3.3635)--(14.4992,-3.3791)--(14.5034,-3.3980)--(14.5075,-3.4204)--(14.5117,-3.4463)--(14.5158,-3.4758)--(14.5200,-3.5091)--(14.5242,-3.5464)--(14.5283,-3.5875)--(14.5325,-3.6329)--(14.5366,-3.6825)--(14.5408,-3.7366)--(14.5449,-3.7952)--(14.5491,-3.8579)--(14.5532,-3.9167)--(14.5574,-3.9415)--(14.5615,-3.9583)--(14.5657,-3.9722)--(14.5698,-3.9895)--(14.5740,-4.0059)--(14.5781,-4.0147)--(14.5823,-4.0127)--(14.5864,-4.0027)--(14.5906,-3.9967)--(14.5947,-3.9921)--(14.5989,-3.9912)--(14.6030,-3.9917)--(14.6072,-3.9958)--(14.6113,-4.0031)--(14.6155,-4.0139)--(14.6196,-4.0271)--(14.6238,-4.0440)--(14.6279,-4.0641)--(14.6321,-4.0872)--(14.6362,-4.1145)--(14.6404,-4.1457)--(14.6445,-4.1806)--(14.6487,-4.2190)--(14.6528,-4.2624)--(14.6570,-4.3088)--(14.6611,-4.3598)--(14.6653,-4.3595)--(14.6694,-4.3303)--(14.6736,-4.3014)--(14.6777,-4.2737)--(14.6819,-4.2459)--(14.6860,-4.2189)--(14.6902,-4.1927)--(14.6943,-4.1676)--(14.6985,-4.1430)--(14.7026,-4.1193)--(14.7068,-4.0964)--(14.7109,-4.0744)--(14.7151,-4.0535)--(14.7192,-4.0334)--(14.7234,-4.0149)--(14.7275,-3.9975)--(14.7317,-3.9808)--(14.7358,-3.9658)--(14.7400,-3.9523)--(14.7442,-3.9398)--(14.7483,-3.9289)--(14.7525,-3.9198)--(14.7566,-3.9119)--(14.7608,-3.9059)--(14.7649,-3.9016)--(14.7691,-3.8991)--(14.7732,-3.8983)--(14.7774,-3.8995)--(14.7815,-3.9027)--(14.7857,-3.9080)--(14.7898,-3.9156)--(14.7940,-3.9244)--(14.7981,-3.9336)--(14.8023,-3.9439)--(14.8064,-3.9558)--(14.8106,-3.9594)--(14.8147,-3.9555)--(14.8189,-3.9525)--(14.8230,-3.9510)--(14.8272,-3.9517)--(14.8313,-3.9547)--(14.8355,-3.9599)--(14.8396,-3.9675)--(14.8438,-3.9732)--(14.8479,-3.9452)--(14.8521,-3.9173)--(14.8562,-3.8900)--(14.8604,-3.8633)--(14.8645,-3.8371)--(14.8687,-3.8116)--(14.8728,-3.7870)--(14.8770,-3.7627)--(14.8811,-3.7403)--(14.8853,-3.7177)--(14.8894,-3.6965)--(14.8936,-3.6772)--(14.8977,-3.6577)--(14.9019,-3.6396)--(14.9060,-3.6234)--(14.9102,-3.6082)--(14.9143,-3.5946)--(14.9185,-3.5819)--(14.9226,-3.5715)--(14.9268,-3.5619)--(14.9309,-3.5544)--(14.9351,-3.5485)--(14.9392,-3.5446)--(14.9434,-3.5423)--(14.9475,-3.5414)--(14.9517,-3.5336)--(14.9558,-3.5192)--(14.9600,-3.5056)--(14.9642,-3.4949)--(14.9683,-3.4862)--(14.9725,-3.4799)--(14.9766,-3.4764)--(14.9808,-3.4763)--(14.9849,-3.4786)--(14.9891,-3.4837)--(14.9932,-3.4922)--(14.9974,-3.5038)--(15.0015,-3.5185)--(15.0057,-3.5367)--(15.0098,-3.5583)--(15.0140,-3.5839)--(15.0181,-3.6132)--(15.0223,-3.6463)--(15.0264,-3.6837)--(15.0306,-3.7249)--(15.0347,-3.7703)--(15.0389,-3.8205)--(15.0430,-3.8751)--(15.0472,-3.9345)--(15.0513,-3.9985)--(15.0555,-4.0529)--(15.0596,-4.0639)--(15.0638,-4.0690)--(15.0679,-4.0743)--(15.0721,-4.0823)--(15.0762,-4.0937)--(15.0804,-4.1077)--(15.0845,-4.1249)--(15.0887,-4.1423)--(15.0928,-4.1566)--(15.0970,-4.1528)--(15.1011,-4.1521)--(15.1053,-4.1539)--(15.1094,-4.1590)--(15.1136,-4.1670)--(15.1177,-4.1784)--(15.1219,-4.1930)--(15.1260,-4.2112)--(15.1302,-4.2328)--(15.1343,-4.2580)--(15.1385,-4.2871)--(15.1426,-4.3201)--(15.1468,-4.3573)--(15.1509,-4.3616)--(15.1551,-4.3269)--(15.1592,-4.2926)--(15.1634,-4.2587)--(15.1675,-4.2252)--(15.1717,-4.1924)--(15.1758,-4.1600)--(15.1800,-4.1284)--(15.1842,-4.0974)--(15.1883,-4.0672)--(15.1925,-4.0376)--(15.1966,-4.0091)--(15.2008,-3.9816)--(15.2049,-3.9542)--(15.2091,-3.9289)--(15.2132,-3.9034)--(15.2174,-3.8796)--(15.2215,-3.8577)--(15.2257,-3.8357)--(15.2298,-3.8163)--(15.2340,-3.7967)--(15.2381,-3.7794)--(15.2423,-3.7637)--(15.2464,-3.7490)--(15.2506,-3.7366)--(15.2547,-3.7252)--(15.2589,-3.7159)--(15.2630,-3.7075)--(15.2672,-3.7020)--(15.2713,-3.6982)--(15.2755,-3.6957)--(15.2796,-3.6965)--(15.2838,-3.6986)--(15.2879,-3.7032)--(15.2921,-3.7101)--(15.2962,-3.7196)--(15.3004,-3.7314)--(15.3045,-3.7453)--(15.3087,-3.7625)--(15.3128,-3.7826)--(15.3170,-3.8049)--(15.3211,-3.8310)--(15.3253,-3.8592)--(15.3294,-3.8891)--(15.3336,-3.8948)--(15.3377,-3.8847)--(15.3419,-3.8755)--(15.3460,-3.8676)--(15.3502,-3.8609)--(15.3543,-3.8558)--(15.3585,-3.8434)--(15.3626,-3.8297)--(15.3668,-3.8173)--(15.3709,-3.8062)--(15.3751,-3.7962)--(15.3792,-3.7883)--(15.3834,-3.7820)--(15.3875,-3.7770)--(15.3917,-3.7740)--(15.3958,-3.7685)--(15.4000,-3.7555)--(15.4042,-3.7376)--(15.4083,-3.7186)--(15.4125,-3.7011)--(15.4166,-3.6848)--(15.4208,-3.6704)--(15.4249,-3.6573)--(15.4291,-3.6459)--(15.4332,-3.6362)--(15.4374,-3.6282)--(15.4415,-3.6222)--(15.4457,-3.6179)--(15.4498,-3.6159)--(15.4540,-3.6158)--(15.4581,-3.6179)--(15.4623,-3.6222)--(15.4664,-3.6289)--(15.4706,-3.6380)--(15.4747,-3.6495)--(15.4789,-3.6637)--(15.4830,-3.6743)--(15.4872,-3.6767)--(15.4913,-3.6813)--(15.4955,-3.6889)--(15.4996,-3.6999)--(15.5038,-3.7141)--(15.5079,-3.7320)--(15.5121,-3.7534)--(15.5162,-3.7786)--(15.5204,-3.8076)--(15.5245,-3.8406)--(15.5287,-3.8772)--(15.5328,-3.9185)--(15.5370,-3.9653)--(15.5411,-4.0155)--(15.5453,-4.0525)--(15.5494,-4.0545)--(15.5536,-4.0505)--(15.5577,-4.0456)--(15.5619,-4.0410)--(15.5660,-4.0399)--(15.5702,-4.0409)--(15.5743,-4.0453)--(15.5785,-4.0527)--(15.5826,-4.0635)--(15.5868,-4.0780)--(15.5909,-4.0949)--(15.5951,-4.1156)--(15.5992,-4.1404)--(15.6034,-4.1682)--(15.6075,-4.2001)--(15.6117,-4.2360)--(15.6158,-4.2761)--(15.6200,-4.3195)--(15.6242,-4.3682)--(15.6283,-4.4210)--(15.6325,-4.4627)--(15.6366,-4.4901)--(15.6408,-4.4526)--(15.6449,-4.4139)--(15.6491,-4.3757)--(15.6532,-4.3379)--(15.6574,-4.3008)--(15.6615,-4.2637)--(15.6657,-4.2270)--(15.6698,-4.1910)--(15.6740,-4.1558)--(15.6781,-4.1210)--(15.6823,-4.0872)--(15.6864,-4.0538)--(15.6906,-4.0211)--(15.6947,-3.9896)--(15.6989,-3.9588)--(15.7030,-3.9291)--(15.7072,-3.9000)--(15.7113,-3.8724)--(15.7155,-3.8456)--(15.7196,-3.8202)--(15.7238,-3.7959)--(15.7279,-3.7729)--(15.7321,-3.7511)--(15.7362,-3.7310)--(15.7404,-3.7124)--(15.7445,-3.6949)--(15.7487,-3.6794)--(15.7528,-3.6657)--(15.7570,-3.6535)--(15.7611,-3.6430)--(15.7653,-3.6347)--(15.7694,-3.6282)--(15.7736,-3.6238)--(15.7777,-3.6216)--(15.7819,-3.6216)--(15.7860,-3.6239)--(15.7902,-3.6284)--(15.7943,-3.6356)--(15.7985,-3.6454)--(15.8026,-3.6577)--(15.8068,-3.6729)--(15.8109,-3.6908)--(15.8151,-3.7119)--(15.8192,-3.7346)--(15.8234,-3.7585)--(15.8275,-3.7835)--(15.8317,-3.7983)--(15.8358,-3.7808)--(15.8400,-3.7645)--(15.8442,-3.7495)--(15.8483,-3.7358)--(15.8525,-3.7236)--(15.8566,-3.7124)--(15.8608,-3.7041)--(15.8649,-3.6958)--(15.8691,-3.6906)--(15.8732,-3.6854)--(15.8774,-3.6709)--(15.8815,-3.6590)--(15.8857,-3.6479)--(15.8898,-3.6391)--(15.8940,-3.6318)--(15.8981,-3.6265)--(15.9023,-3.6226)--(15.9064,-3.6204)--(15.9106,-3.6214)--(15.9147,-3.6240)--(15.9189,-3.6287)--(15.9230,-3.6350)--(15.9272,-3.6442)--(15.9313,-3.6558)--(15.9355,-3.6703)--(15.9396,-3.6873)--(15.9438,-3.7063)--(15.9479,-3.7280)--(15.9521,-3.7477)--(15.9562,-3.7605)--(15.9604,-3.7676)--(15.9645,-3.7711)--(15.9687,-3.7764)--(15.9728,-3.7841)--(15.9770,-3.7946)--(15.9811,-3.8076)--(15.9853,-3.8237)--(15.9894,-3.8421)--(15.9936,-3.8638)--(15.9977,-3.8883)--(16.0019,-3.9159)--(16.0060,-3.9471)--(16.0102,-3.9773)--(16.0143,-3.9986)--(16.0185,-4.0236)--(16.0226,-4.0528)--(16.0268,-4.0854)--(16.0309,-4.1227)--(16.0351,-4.1599)--(16.0392,-4.1611)--(16.0434,-4.1519)--(16.0475,-4.1399)--(16.0517,-4.1273)--(16.0558,-4.1149)--(16.0600,-4.1040)--(16.0642,-4.0958)--(16.0683,-4.0904)--(16.0725,-4.0878)--(16.0766,-4.0886)--(16.0808,-4.0923)--(16.0849,-4.0992)--(16.0891,-4.1096)--(16.0932,-4.1234)--(16.0974,-4.1407)--(16.1015,-4.1615)--(16.1057,-4.1862)--(16.1098,-4.2146)--(16.1140,-4.2471)--(16.1181,-4.2837)--(16.1223,-4.3245)--(16.1264,-4.3276)--(16.1306,-4.3084)--(16.1347,-4.2895)--(16.1389,-4.2706)--(16.1430,-4.2521)--(16.1472,-4.2343)--(16.1513,-4.2168)--(16.1555,-4.1999)--(16.1596,-4.1836)--(16.1638,-4.1680)--(16.1679,-4.1530)--(16.1721,-4.1388)--(16.1762,-4.1253)--(16.1804,-4.1127)--(16.1845,-4.1011)--(16.1887,-4.0861)--(16.1928,-4.0629)--(16.1970,-4.0377)--(16.2011,-4.0103)--(16.2053,-3.9819)--(16.2094,-3.9534)--(16.2136,-3.9267)--(16.2177,-3.9000)--(16.2219,-3.8739)--(16.2260,-3.8480)--(16.2302,-3.8250)--(16.2343,-3.8032)--(16.2385,-3.7820)--(16.2426,-3.7638)--(16.2468,-3.7461)--(16.2509,-3.7304)--(16.2551,-3.7161)--(16.2592,-3.7045)--(16.2634,-3.6943)--(16.2675,-3.6860)--(16.2717,-3.6801)--(16.2758,-3.6761)--(16.2800,-3.6745)--(16.2842,-3.6757)--(16.2883,-3.6788)--(16.2925,-3.6841)--(16.2966,-3.6906)--(16.3008,-3.6982)--(16.3049,-3.7062)--(16.3091,-3.7149)--(16.3132,-3.7249)--(16.3174,-3.7360)--(16.3215,-3.7481)--(16.3257,-3.7616)--(16.3298,-3.7765)--(16.3340,-3.7718)--(16.3381,-3.7492)--(16.3423,-3.7280)--(16.3464,-3.7080)--(16.3506,-3.6897)--(16.3547,-3.6725)--(16.3589,-3.6570)--(16.3630,-3.6430)--(16.3672,-3.6307)--(16.3713,-3.6201)--(16.3755,-3.6115)--(16.3796,-3.6046)--(16.3838,-3.5998)--(16.3879,-3.5970)--(16.3921,-3.5964)--(16.3962,-3.5907)--(16.4004,-3.5815)--(16.4045,-3.5745)--(16.4087,-3.5691)--(16.4128,-3.5661)--(16.4170,-3.5651)--(16.4211,-3.5665)--(16.4253,-3.5700)--(16.4294,-3.5761)--(16.4336,-3.5844)--(16.4377,-3.5955)--(16.4419,-3.6088)--(16.4460,-3.6253)--(16.4502,-3.6442)--(16.4543,-3.6662)--(16.4585,-3.6911)--(16.4626,-3.7191)--(16.4668,-3.7503)--(16.4709,-3.7847)--(16.4751,-3.8225)--(16.4792,-3.8638)--(16.4834,-3.9087)--(16.4875,-3.9574)--(16.4917,-4.0097)--(16.4958,-4.0575)--(16.5000,-4.0977)--(16.5042,-4.1280)--(16.5083,-4.1580)--(16.5125,-4.1909)--(16.5166,-4.2286)--(16.5208,-4.2695)--(16.5249,-4.3097)--(16.5291,-4.3231)--(16.5332,-4.3234)--(16.5374,-4.3195)--(16.5415,-4.3087)--(16.5457,-4.2963)--(16.5498,-4.2821)--(16.5540,-4.2663)--(16.5581,-4.2518)--(16.5623,-4.2364)--(16.5664,-4.2246)--(16.5706,-4.2151)--(16.5747,-4.2092)--(16.5789,-4.2056)--(16.5830,-4.2056)--(16.5872,-4.2079)--(16.5913,-4.2147)--(16.5955,-4.2248)--(16.5996,-4.2378)--(16.6038,-4.2549)--(16.6079,-4.2759)--(16.6121,-4.2902)--(16.6162,-4.2653)--(16.6204,-4.2408)--(16.6245,-4.2175)--(16.6287,-4.1939)--(16.6328,-4.1716)--(16.6370,-4.1496)--(16.6411,-4.1277)--(16.6453,-4.1068)--(16.6494,-4.0861)--(16.6536,-4.0660)--(16.6577,-4.0465)--(16.6619,-4.0273)--(16.6660,-4.0093)--(16.6702,-3.9915)--(16.6743,-3.9746)--(16.6785,-3.9584)--(16.6826,-3.9435)--(16.6868,-3.9297)--(16.6909,-3.9172)--(16.6951,-3.9054)--(16.6992,-3.8950)--(16.7034,-3.8860)--(16.7075,-3.8780)--(16.7117,-3.8716)--(16.7158,-3.8667)--(16.7200,-3.8635)--(16.7242,-3.8615)--(16.7283,-3.8611)--(16.7325,-3.8625)--(16.7366,-3.8659)--(16.7408,-3.8681)--(16.7449,-3.8660)--(16.7491,-3.8616)--(16.7532,-3.8564)--(16.7574,-3.8512)--(16.7615,-3.8463)--(16.7657,-3.8425)--(16.7698,-3.8401)--(16.7740,-3.8389)--(16.7781,-3.8393)--(16.7823,-3.8375)--(16.7864,-3.8321)--(16.7906,-3.8274)--(16.7947,-3.8233)--(16.7989,-3.8202)--(16.8030,-3.8178)--(16.8072,-3.8166)--(16.8113,-3.8166)--(16.8155,-3.8177)--(16.8196,-3.8201)--(16.8238,-3.8239)--(16.8279,-3.8290)--(16.8321,-3.8359)--(16.8362,-3.8268)--(16.8404,-3.7998)--(16.8445,-3.7738)--(16.8487,-3.7503)--(16.8528,-3.7280)--(16.8570,-3.7063)--(16.8611,-3.6867)--(16.8653,-3.6685)--(16.8694,-3.6521)--(16.8736,-3.6378)--(16.8777,-3.6250)--(16.8819,-3.6141)--(16.8860,-3.6054)--(16.8902,-3.5985)--(16.8943,-3.5937)--(16.8985,-3.5914)--(16.9026,-3.5920)--(16.9068,-3.5941)--(16.9109,-3.5991)--(16.9151,-3.6057)--(16.9192,-3.6051)--(16.9234,-3.6034)--(16.9275,-3.6040)--(16.9317,-3.6073)--(16.9358,-3.6125)--(16.9400,-3.6205)--(16.9442,-3.6312)--(16.9483,-3.6442)--(16.9525,-3.6607)--(16.9566,-3.6798)--(16.9608,-3.7019)--(16.9649,-3.7276)--(16.9691,-3.7559)--(16.9732,-3.7875)--(16.9774,-3.8232)--(16.9815,-3.8620)--(16.9857,-3.9042)--(16.9898,-3.9504)--(16.9940,-4.0005)--(16.9981,-4.0548)--(17.0023,-4.1127)--(17.0064,-4.1753)--(17.0106,-4.2423)--(17.0147,-4.3101)--(17.0189,-4.3740)--(17.0230,-4.3913)--(17.0272,-4.4000)--(17.0313,-4.4104)--(17.0355,-4.4232)--(17.0396,-4.4386)--(17.0438,-4.4555)--(17.0479,-4.4637)--(17.0521,-4.4628)--(17.0562,-4.4555)--(17.0604,-4.4448)--(17.0645,-4.4326)--(17.0687,-4.4202)--(17.0728,-4.4076)--(17.0770,-4.3967)--(17.0811,-4.3888)--(17.0853,-4.3840)--(17.0894,-4.3825)--(17.0936,-4.3840)--(17.0977,-4.3892)--(17.1019,-4.3763)--(17.1060,-4.3450)--(17.1102,-4.3143)--(17.1143,-4.2843)--(17.1185,-4.2551)--(17.1226,-4.2267)--(17.1268,-4.1991)--(17.1309,-4.1723)--(17.1351,-4.1464)--(17.1392,-4.1215)--(17.1434,-4.0976)--(17.1475,-4.0747)--(17.1517,-4.0529)--(17.1558,-4.0320)--(17.1600,-4.0122)--(17.1642,-3.9934)--(17.1683,-3.9755)--(17.1725,-3.9592)--(17.1766,-3.9436)--(17.1808,-3.9289)--(17.1849,-3.9141)--(17.1891,-3.9022)--(17.1932,-3.8910)--(17.1974,-3.8808)--(17.2015,-3.8710)--(17.2057,-3.8628)--(17.2098,-3.8556)--(17.2140,-3.8498)--(17.2181,-3.8458)--(17.2223,-3.8423)--(17.2264,-3.8417)--(17.2306,-3.8425)--(17.2347,-3.8443)--(17.2389,-3.8492)--(17.2430,-3.8558)--(17.2472,-3.8647)--(17.2513,-3.8754)--(17.2555,-3.8883)--(17.2596,-3.9039)--(17.2638,-3.9219)--(17.2679,-3.9419)--(17.2721,-3.9651)--(17.2762,-3.9912)--(17.2804,-4.0168)--(17.2845,-4.0388)--(17.2887,-4.0385)--(17.2928,-4.0259)--(17.2970,-4.0142)--(17.3011,-4.0033)--(17.3053,-3.9941)--(17.3094,-3.9854)--(17.3136,-3.9783)--(17.3177,-3.9725)--(17.3219,-3.9684)--(17.3260,-3.9651)--(17.3302,-3.9639)--(17.3343,-3.9638)--(17.3385,-3.9590)--(17.3426,-3.9285)--(17.3468,-3.8994)--(17.3509,-3.8719)--(17.3551,-3.8457)--(17.3592,-3.8207)--(17.3634,-3.7975)--(17.3675,-3.7762)--(17.3717,-3.7562)--(17.3758,-3.7382)--(17.3800,-3.7219)--(17.3842,-3.7076)--(17.3883,-3.6954)--(17.3925,-3.6851)--(17.3966,-3.6772)--(17.4008,-3.6714)--(17.4049,-3.6677)--(17.4091,-3.6667)--(17.4132,-3.6681)--(17.4174,-3.6720)--(17.4215,-3.6785)--(17.4257,-3.6880)--(17.4298,-3.7003)--(17.4340,-3.7154)--(17.4381,-3.7323)--(17.4423,-3.7376)--(17.4464,-3.7456)--(17.4506,-3.7564)--(17.4547,-3.7699)--(17.4589,-3.7863)--(17.4630,-3.8057)--(17.4672,-3.8284)--(17.4713,-3.8542)--(17.4755,-3.8835)--(17.4796,-3.9160)--(17.4838,-3.9521)--(17.4879,-3.9919)--(17.4921,-4.0355)--(17.4962,-4.0759)--(17.5004,-4.1135)--(17.5045,-4.1512)--(17.5087,-4.1885)--(17.5128,-4.2291)--(17.5170,-4.2723)--(17.5211,-4.3176)--(17.5253,-4.3656)--(17.5294,-4.4168)--(17.5336,-4.4717)--(17.5377,-4.5287)--(17.5419,-4.5818)--(17.5460,-4.6008)--(17.5502,-4.6217)--(17.5543,-4.6423)--(17.5585,-4.6655)--(17.5626,-4.6770)--(17.5668,-4.6739)--(17.5709,-4.6645)--(17.5751,-4.6534)--(17.5792,-4.6387)--(17.5834,-4.6247)--(17.5875,-4.6139)--(17.5917,-4.5894)--(17.5958,-4.5534)--(17.6000,-4.5172);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw[red,join=round] (0.09511942,0)--(0.1375,-0.015)--(0.2062,-0.039)--(0.2750,-0.064)--(0.3437,-0.088)--(0.4125,-0.114)--(0.4812,-0.139)--(0.5500,-0.165)--(0.6187,-0.191)--(0.6875,-0.217)--(0.7563,-0.244)--(0.8250,-0.271)--(0.8938,-0.298)--(0.9625,-0.325)--(1.0312,-0.353)--(1.1000,-0.381)--(1.1688,-0.409)--(1.2375,-0.437)--(1.3062,-0.466)--(1.3750,-0.494)--(1.4438,-0.523)--(1.5125,-0.552)--(1.5812,-0.581)--(1.6500,-0.611)--(1.7188,-0.640)--(1.7875,-0.670)--(1.8563,-0.700)--(1.9250,-0.730)--(1.9938,-0.760)--(2.0625,-0.790)--(2.1312,-0.820)--(2.2000,-0.850)--(2.2687,-0.880)--(2.3375,-0.911)--(2.4063,-0.941)--(2.4750,-0.971)--(2.5438,-1.002)--(2.6125,-1.032)--(2.6812,-1.062)--(2.7500,-1.092)--(2.8187,-1.122)--(2.8875,-1.152)--(2.9562,-1.182)--(3.0250,-1.212)--(3.0938,-1.242)--(3.1625,-1.272)--(3.2313,-1.301)--(3.3000,-1.330)--(3.3688,-1.360)--(3.4375,-1.389)--(3.5062,-1.417)--(3.5750,-1.446)--(3.6438,-1.474)--(3.7125,-1.503)--(3.7812,-1.531)--(3.8500,-1.558)--(3.9188,-1.586)--(3.9875,-1.613)--(4.0563,-1.640)--(4.1250,-1.667)--(4.1937,-1.693)--(4.2625,-1.719)--(4.3312,-1.745)--(4.4000,-1.771)--(4.4688,-1.796)--(4.5375,-1.821)--(4.6063,-1.845)--(4.6750,-1.870)--(4.7438,-1.893)--(4.8125,-1.917)--(4.8812,-1.940)--(4.9500,-1.963)--(5.0188,-1.986)--(5.0875,-2.008)--(5.1563,-2.030)--(5.2250,-2.051)--(5.2938,-2.072)--(5.3625,-2.093)--(5.4313,-2.113)--(5.5000,-2.133)--(5.5687,-2.153)--(5.6375,-2.172)--(5.7063,-2.191)--(5.7750,-2.210)--(5.8438,-2.228)--(5.9125,-2.246)--(5.9812,-2.263)--(6.0500,-2.280)--(6.1188,-2.297)--(6.1875,-2.313)--(6.2562,-2.329)--(6.3250,-2.345)--(6.3938,-2.360)--(6.4625,-2.375)--(6.5313,-2.389)--(6.6000,-2.403)--(6.6687,-2.417)--(6.7375,-2.431)--(6.8063,-2.444)--(6.8750,-2.457)--(6.9437,-2.469)--(7.0125,-2.482)--(7.0812,-2.493)--(7.1500,-2.505)--(7.2188,-2.516)--(7.2875,-2.527)--(7.3562,-2.538)--(7.4250,-2.548)--(7.4938,-2.558)--(7.5625,-2.568)--(7.6312,-2.577)--(7.7000,-2.586)--(7.7687,-2.595)--(7.8375,-2.604)--(7.9062,-2.612)--(7.9750,-2.621)--(8.0438,-2.628)--(8.1125,-2.636)--(8.1812,-2.643)--(8.2500,-2.651)--(8.3188,-2.657)--(8.3875,-2.664)--(8.4563,-2.671)--(8.5250,-2.677)--(8.5938,-2.683)--(8.6625,-2.689)--(8.7313,-2.694)--(8.8000,-2.700)--(8.8688,-2.705)--(8.9375,-2.710)--(9.0063,-2.715)--(9.0750,-2.719)--(9.1438,-2.724)--(9.2125,-2.728)--(9.2812,-2.732)--(9.3500,-2.736)--(9.4188,-2.740)--(9.4875,-2.744)--(9.5563,-2.747)--(9.6250,-2.751)--(9.6938,-2.754)--(9.7625,-2.757)--(9.8313,-2.760)--(9.9000,-2.763)--(9.9688,-2.765)--(10.0375,-2.768)--(10.1062,-2.771)--(10.1750,-2.773)--(10.2438,-2.775)--(10.3125,-2.777)--(10.3813,-2.779)--(10.4500,-2.781)--(10.5188,-2.783)--(10.5875,-2.785)--(10.6563,-2.787)--(10.7250,-2.788)--(10.7937,-2.790)--(10.8625,-2.791)--(10.9312,-2.793)--(11.0000,-2.794)--(11.0688,-2.795)--(11.1375,-2.796)--(11.2063,-2.797)--(11.2750,-2.798)--(11.3438,-2.799)--(11.4125,-2.800)--(11.4813,-2.801)--(11.5500,-2.802)--(11.6188,-2.803)--(11.6875,-2.803)--(11.7563,-2.804)--(11.8250,-2.804)--(11.8938,-2.805)--(11.9625,-2.806)--(12.0312,-2.806)--(12.1000,-2.806)--(12.1687,-2.807)--(12.2375,-2.807)--(12.3063,-2.807)--(12.3750,-2.808)--(12.4438,-2.808)--(12.5125,-2.808)--(12.5813,-2.808)--(12.6500,-2.809)--(12.7188,-2.809)--(12.7875,-2.809)--(12.8563,-2.809)--(12.9250,-2.809)--(12.9937,-2.809)--(13.0625,-2.809)--(13.1313,-2.809)--(13.2000,-2.809)--(13.2688,-2.809)--(13.3375,-2.809)--(13.4063,-2.809)--(13.4750,-2.809)--(13.5437,-2.809)--(13.6125,-2.809)--(13.6813,-2.808)--(13.7500,-2.808)--(13.8188,-2.808)--(13.8875,-2.808)--(13.9563,-2.808)--(14.0250,-2.808)--(14.0938,-2.808)--(14.1625,-2.807)--(14.2313,-2.807)--(14.3000,-2.807)--(14.3687,-2.807)--(14.4375,-2.807)--(14.5063,-2.806)--(14.5750,-2.806)--(14.6438,-2.806)--(14.7125,-2.806)--(14.7813,-2.806)--(14.8500,-2.805)--(14.9188,-2.805)--(14.9875,-2.805)--(15.0563,-2.805)--(15.1250,-2.804)--(15.1937,-2.804)--(15.2625,-2.804)--(15.3312,-2.804)--(15.4000,-2.803)--(15.4688,-2.803)--(15.5375,-2.803)--(15.6063,-2.803)--(15.6750,-2.802)--(15.7438,-2.802)--(15.8125,-2.802)--(15.8813,-2.802)--(15.9500,-2.802)--(16.0188,-2.801)--(16.0875,-2.801)--(16.1562,-2.801)--(16.2250,-2.801)--(16.2938,-2.800)--(16.3625,-2.800)--(16.4312,-2.800)--(16.5000,-2.800)--(16.5688,-2.799)--(16.6375,-2.799)--(16.7062,-2.799)--(16.7750,-2.799)--(16.8438,-2.799)--(16.9125,-2.798)--(16.9813,-2.798)--(17.0500,-2.798)--(17.1188,-2.798)--(17.1875,-2.797)--(17.2563,-2.797)--(17.3250,-2.797)--(17.3938,-2.797)--(17.4625,-2.797)--(17.5312,-2.797)--(17.6000,-2.796);
\draw[red!88.89!black,join=round] (1.6000,-0.693)--(1.4816,-0.635)--(1.3568,-0.575)--(1.2249,-0.513)--(1.0849,-0.448)--(0.9359,-0.381)--(0.7767,-0.311)--(0.6056,-0.238)--(0.4209,-0.162)--(0.2200,-0.083)--(0.0000,0.000);
\draw[red!88.89!black,join=round] (1.6000,-0.693)--(1.7126,-0.749)--(1.8200,-0.802)--(1.9226,-0.854)--(2.0209,-0.905)--(2.1151,-0.954)--(2.2056,-1.001)--(2.2927,-1.046)--(2.3767,-1.091)--(2.4577,-1.134)--(2.5359,-1.175)--(2.6116,-1.216)--(2.6849,-1.255)--(2.7559,-1.293)--(2.8249,-1.331)--(2.8918,-1.367)--(2.9568,-1.402)--(3.0200,-1.436)--(3.0816,-1.470)--(3.1416,-1.502)--(3.2000,-1.534)--(3.7151,-1.812)--(4.1359,-2.034)--(4.4918,-2.216)--(4.8000,-2.366)--(5.0719,-2.492)--(5.3151,-2.599)--(5.5351,-2.691)--(5.7359,-2.770)--(5.9207,-2.840)--(6.0918,-2.900)--(6.2510,-2.954)--(6.4000,-3.001)--(6.5399,-3.043)--(6.6719,-3.081)--(6.7967,-3.114)--(6.9151,-3.144)--(7.0277,-3.172)--(7.1351,-3.196)--(7.2377,-3.218)--(7.3359,-3.239)--(7.4302,-3.257)--(7.5207,-3.274)--(7.6078,-3.289)--(7.6918,-3.303)--(7.7728,-3.316)--(7.8510,-3.328)--(7.9267,-3.338)--(8.0000,-3.348)--(8.0710,-3.357)--(8.1399,-3.366)--(8.2069,-3.373)--(8.2719,-3.380)--(8.3351,-3.387)--(8.3967,-3.393)--(8.4566,-3.398)--(8.5151,-3.403)--(8.5721,-3.408)--(8.6277,-3.412)--(8.6820,-3.416)--(8.7351,-3.420)--(8.7870,-3.423)--(8.8377,-3.426)--(8.8873,-3.429)--(8.9359,-3.431)--(8.9835,-3.434)--(9.0302,-3.436)--(9.0759,-3.438)--(9.1207,-3.439)--(9.1647,-3.441)--(9.2078,-3.442)--(9.2502,-3.444)--(9.2918,-3.445)--(9.3326,-3.446)--(9.3728,-3.447)--(9.4122,-3.447)--(9.4510,-3.448)--(9.4892,-3.449)--(9.5267,-3.449)--(9.5636,-3.449)--(9.6000,-3.450)--(9.6358,-3.450)--(9.6710,-3.450)--(9.7057,-3.450)--(9.7399,-3.450)--(9.7736,-3.450)--(9.8069,-3.450)--(9.8396,-3.450)--(9.8719,-3.449)--(9.9037,-3.449)--(9.9351,-3.449)--(9.9661,-3.449)--(9.9967,-3.448)--(10.0269,-3.448)--(10.0566,-3.447)--(10.0860,-3.447)--(10.1151,-3.446)--(10.1438,-3.446)--(10.1721,-3.445)--(10.2001,-3.444)--(10.2277,-3.444)--(10.2550,-3.443)--(10.2820,-3.442)--(10.3087,-3.442)--(10.3351,-3.441)--(10.3612,-3.440)--(10.3870,-3.439)--(10.4125,-3.439)--(10.4377,-3.438)--(10.4627,-3.437)--(10.4873,-3.436)--(10.5118,-3.435)--(10.5359,-3.434)--(10.5599,-3.434)--(10.5835,-3.433)--(10.6070,-3.432)--(10.6302,-3.431)--(10.6531,-3.430)--(10.6759,-3.429)--(10.6984,-3.428)--(10.7207,-3.427)--(10.7428,-3.426)--(10.7647,-3.425)--(10.7863,-3.425)--(10.8078,-3.424)--(10.8291,-3.423)--(10.8502,-3.422)--(10.8711,-3.421)--(10.8918,-3.420)--(10.9123,-3.419)--(10.9326,-3.418)--(10.9528,-3.417)--(10.9728,-3.416)--(10.9926,-3.415)--(11.0122,-3.414)--(11.0317,-3.413)--(11.0510,-3.412)--(11.0702,-3.411)--(11.0892,-3.410)--(11.1080,-3.409)--(11.1267,-3.408)--(11.1453,-3.407)--(11.1636,-3.406)--(11.1819,-3.405)--(11.2000,-3.404)--(11.4719,-3.388)--(11.7151,-3.373)--(11.9351,-3.359)--(12.1359,-3.345)--(12.3207,-3.333)--(12.4918,-3.320)--(12.6510,-3.309)--(12.8000,-3.298)--(13.0719,-3.279)--(13.3151,-3.261)--(13.5351,-3.245)--(13.7359,-3.230)--(13.9207,-3.217)--(14.0918,-3.205)--(14.2510,-3.194)--(14.4000,-3.184)--(14.6719,-3.166)--(14.9151,-3.150)--(15.1351,-3.135)--(15.3359,-3.123)--(15.5207,-3.112)--(15.6918,-3.101)--(15.8510,-3.092)--(16.0000,-3.084)--(16.2719,-3.069)--(16.5151,-3.056)--(16.7351,-3.044)--(16.9359,-3.034)--(17.1207,-3.025)--(17.2918,-3.017)--(17.4510,-3.010)--(17.6000,-3.004);
\draw[red!77.78!black,join=round] (3.2000,-1.565)--(3.7151,-1.857)--(4.1359,-2.096)--(4.4918,-2.296)--(4.8000,-2.467)--(5.0719,-2.615)--(5.3151,-2.744)--(5.5351,-2.859)--(5.7359,-2.961)--(5.9207,-3.053)--(6.0918,-3.135)--(6.2510,-3.210)--(6.4000,-3.278)--(6.5399,-3.339)--(6.6719,-3.396)--(6.7967,-3.447)--(6.9151,-3.495)--(7.0277,-3.538)--(7.1351,-3.578)--(7.2377,-3.615)--(7.3359,-3.649)--(7.4302,-3.681)--(7.5207,-3.710)--(7.6078,-3.737)--(7.6918,-3.763)--(7.7728,-3.786)--(7.8510,-3.808)--(7.9267,-3.828)--(8.0000,-3.847)--(8.0710,-3.865)--(8.1399,-3.881)--(8.2069,-3.897)--(8.2719,-3.911)--(8.3351,-3.924)--(8.3967,-3.937)--(8.4566,-3.948)--(8.5151,-3.959)--(8.5721,-3.970)--(8.6277,-3.979)--(8.6820,-3.988)--(8.7351,-3.996)--(8.7870,-4.004)--(8.8377,-4.011)--(8.8873,-4.018)--(8.9359,-4.025)--(8.9835,-4.031)--(9.0302,-4.036)--(9.0759,-4.041)--(9.1207,-4.046)--(9.1647,-4.051)--(9.2078,-4.055)--(9.2502,-4.059)--(9.2918,-4.062)--(9.3326,-4.066)--(9.3728,-4.069)--(9.4122,-4.072)--(9.4510,-4.074)--(9.4892,-4.077)--(9.5267,-4.079)--(9.5636,-4.081)--(9.6000,-4.083)--(9.6358,-4.085)--(9.6710,-4.086)--(9.7057,-4.088)--(9.7399,-4.089)--(9.7736,-4.090)--(9.8069,-4.091)--(9.8396,-4.092)--(9.8719,-4.093)--(9.9037,-4.093)--(9.9351,-4.094)--(9.9661,-4.094)--(9.9967,-4.095)--(10.0269,-4.095)--(10.0566,-4.095)--(10.0860,-4.095)--(10.1151,-4.095)--(10.1438,-4.095)--(10.1721,-4.095)--(10.2001,-4.094)--(10.2277,-4.094)--(10.2550,-4.094)--(10.2820,-4.093)--(10.3087,-4.093)--(10.3351,-4.092)--(10.3612,-4.092)--(10.3870,-4.091)--(10.4125,-4.091)--(10.4377,-4.090)--(10.4627,-4.089)--(10.4873,-4.088)--(10.5118,-4.087)--(10.5359,-4.087)--(10.5599,-4.086)--(10.5835,-4.085)--(10.6070,-4.084)--(10.6302,-4.083)--(10.6531,-4.082)--(10.6759,-4.081)--(10.6984,-4.079)--(10.7207,-4.078)--(10.7428,-4.077)--(10.7647,-4.076)--(10.7863,-4.075)--(10.8078,-4.074)--(10.8291,-4.072)--(10.8502,-4.071)--(10.8711,-4.070)--(10.8918,-4.069)--(10.9123,-4.067)--(10.9326,-4.066)--(10.9528,-4.065)--(10.9728,-4.063)--(10.9926,-4.062)--(11.0122,-4.061)--(11.0317,-4.059)--(11.0510,-4.058)--(11.0702,-4.056)--(11.0892,-4.055)--(11.1080,-4.054)--(11.1267,-4.052)--(11.1453,-4.051)--(11.1636,-4.049)--(11.1819,-4.048)--(11.2000,-4.046)--(11.4719,-4.022)--(11.7151,-3.998)--(11.9351,-3.974)--(12.1359,-3.950)--(12.3207,-3.928)--(12.4918,-3.906)--(12.6510,-3.886)--(12.8000,-3.866)--(13.0719,-3.829)--(13.3151,-3.796)--(13.5351,-3.765)--(13.7359,-3.737)--(13.9207,-3.711)--(14.0918,-3.688)--(14.2510,-3.666)--(14.4000,-3.645)--(14.6719,-3.608)--(14.9151,-3.576)--(15.1351,-3.547)--(15.3359,-3.521)--(15.5207,-3.498)--(15.6918,-3.477)--(15.8510,-3.458)--(16.0000,-3.440)--(16.2719,-3.408)--(16.5151,-3.381)--(16.7351,-3.357)--(16.9359,-3.336)--(17.1207,-3.317)--(17.2918,-3.300)--(17.4510,-3.284)--(17.6000,-3.270);
\draw[red!66.67!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.164)--(6.2510,-3.244)--(6.4000,-3.318)--(6.5399,-3.386)--(6.6719,-3.449)--(6.7967,-3.508)--(6.9151,-3.563)--(7.0277,-3.615)--(7.1351,-3.663)--(7.2377,-3.709)--(7.3359,-3.751)--(7.4302,-3.792)--(7.5207,-3.830)--(7.6078,-3.866)--(7.6918,-3.900)--(7.7728,-3.933)--(7.8510,-3.964)--(7.9267,-3.993)--(8.0000,-4.021)--(8.0710,-4.048)--(8.1399,-4.073)--(8.2069,-4.097)--(8.2719,-4.120)--(8.3351,-4.142)--(8.3967,-4.163)--(8.4566,-4.183)--(8.5151,-4.202)--(8.5721,-4.221)--(8.6277,-4.238)--(8.6820,-4.255)--(8.7351,-4.271)--(8.7870,-4.287)--(8.8377,-4.301)--(8.8873,-4.316)--(8.9359,-4.329)--(8.9835,-4.342)--(9.0302,-4.355)--(9.0759,-4.366)--(9.1207,-4.378)--(9.1647,-4.389)--(9.2078,-4.399)--(9.2502,-4.409)--(9.2918,-4.419)--(9.3326,-4.428)--(9.3728,-4.437)--(9.4122,-4.446)--(9.4510,-4.454)--(9.4892,-4.462)--(9.5267,-4.469)--(9.5636,-4.477)--(9.6000,-4.483)--(9.6358,-4.490)--(9.6710,-4.496)--(9.7057,-4.503)--(9.7399,-4.508)--(9.7736,-4.514)--(9.8069,-4.519)--(9.8396,-4.525)--(9.8719,-4.529)--(9.9037,-4.534)--(9.9351,-4.539)--(9.9661,-4.543)--(9.9967,-4.547)--(10.0269,-4.551)--(10.0566,-4.555)--(10.0860,-4.559)--(10.1151,-4.562)--(10.1438,-4.565)--(10.1721,-4.568)--(10.2001,-4.571)--(10.2277,-4.574)--(10.2550,-4.577)--(10.2820,-4.580)--(10.3087,-4.582)--(10.3351,-4.584)--(10.3612,-4.587)--(10.3870,-4.589)--(10.4125,-4.591)--(10.4377,-4.593)--(10.4627,-4.595)--(10.4873,-4.596)--(10.5118,-4.598)--(10.5359,-4.599)--(10.5599,-4.601)--(10.5835,-4.602)--(10.6070,-4.603)--(10.6302,-4.604)--(10.6531,-4.606)--(10.6759,-4.607)--(10.6984,-4.608)--(10.7207,-4.608)--(10.7428,-4.609)--(10.7647,-4.610)--(10.7863,-4.611)--(10.8078,-4.611)--(10.8291,-4.612)--(10.8502,-4.612)--(10.8711,-4.613)--(10.8918,-4.613)--(10.9123,-4.613)--(10.9326,-4.614)--(10.9528,-4.614)--(10.9728,-4.614)--(10.9926,-4.614)--(11.0122,-4.614)--(11.0317,-4.614)--(11.0510,-4.614)--(11.0702,-4.614)--(11.0892,-4.614)--(11.1080,-4.614)--(11.1267,-4.614)--(11.1453,-4.613)--(11.1636,-4.613)--(11.1819,-4.613)--(11.2000,-4.612)--(11.4719,-4.603)--(11.7151,-4.589)--(11.9351,-4.571)--(12.1359,-4.551)--(12.3207,-4.530)--(12.4918,-4.509)--(12.6510,-4.487)--(12.8000,-4.465)--(13.0719,-4.423)--(13.3151,-4.383)--(13.5351,-4.345)--(13.7359,-4.309)--(13.9207,-4.275)--(14.0918,-4.243)--(14.2510,-4.212)--(14.4000,-4.184)--(14.6719,-4.132)--(14.9151,-4.085)--(15.1351,-4.043)--(15.3359,-4.005)--(15.5207,-3.970)--(15.6918,-3.938)--(15.8510,-3.908)--(16.0000,-3.881)--(16.2719,-3.832)--(16.5151,-3.789)--(16.7351,-3.751)--(16.9359,-3.717)--(17.1207,-3.687)--(17.2918,-3.660)--(17.4510,-3.635)--(17.6000,-3.612);
\draw[red!55.56!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.165)--(6.2510,-3.245)--(6.4000,-3.319)--(6.5399,-3.388)--(6.6719,-3.451)--(6.7967,-3.511)--(6.9151,-3.566)--(7.0277,-3.618)--(7.1351,-3.667)--(7.2377,-3.714)--(7.3359,-3.757)--(7.4302,-3.799)--(7.5207,-3.838)--(7.6078,-3.875)--(7.6918,-3.911)--(7.7728,-3.945)--(7.8510,-3.977)--(7.9267,-4.008)--(8.0000,-4.038)--(8.0710,-4.066)--(8.1399,-4.094)--(8.2069,-4.120)--(8.2719,-4.145)--(8.3351,-4.170)--(8.3967,-4.193)--(8.4566,-4.216)--(8.5151,-4.238)--(8.5721,-4.259)--(8.6277,-4.279)--(8.6820,-4.299)--(8.7351,-4.318)--(8.7870,-4.336)--(8.8377,-4.354)--(8.8873,-4.372)--(8.9359,-4.388)--(8.9835,-4.405)--(9.0302,-4.421)--(9.0759,-4.436)--(9.1207,-4.451)--(9.1647,-4.465)--(9.2078,-4.480)--(9.2502,-4.493)--(9.2918,-4.507)--(9.3326,-4.520)--(9.3728,-4.532)--(9.4122,-4.545)--(9.4510,-4.557)--(9.4892,-4.568)--(9.5267,-4.580)--(9.5636,-4.591)--(9.6000,-4.602)--(9.6358,-4.612)--(9.6710,-4.622)--(9.7057,-4.632)--(9.7399,-4.642)--(9.7736,-4.652)--(9.8069,-4.661)--(9.8396,-4.670)--(9.8719,-4.679)--(9.9037,-4.688)--(9.9351,-4.696)--(9.9661,-4.704)--(9.9967,-4.712)--(10.0269,-4.720)--(10.0566,-4.728)--(10.0860,-4.735)--(10.1151,-4.743)--(10.1438,-4.750)--(10.1721,-4.757)--(10.2001,-4.764)--(10.2277,-4.770)--(10.2550,-4.777)--(10.2820,-4.783)--(10.3087,-4.789)--(10.3351,-4.795)--(10.3612,-4.801)--(10.3870,-4.807)--(10.4125,-4.813)--(10.4377,-4.818)--(10.4627,-4.823)--(10.4873,-4.829)--(10.5118,-4.834)--(10.5359,-4.839)--(10.5599,-4.844)--(10.5835,-4.848)--(10.6070,-4.853)--(10.6302,-4.858)--(10.6531,-4.862)--(10.6759,-4.866)--(10.6984,-4.871)--(10.7207,-4.875)--(10.7428,-4.879)--(10.7647,-4.883)--(10.7863,-4.887)--(10.8078,-4.890)--(10.8291,-4.894)--(10.8502,-4.898)--(10.8711,-4.901)--(10.8918,-4.905)--(10.9123,-4.908)--(10.9326,-4.911)--(10.9528,-4.914)--(10.9728,-4.918)--(10.9926,-4.921)--(11.0122,-4.923)--(11.0317,-4.926)--(11.0510,-4.929)--(11.0702,-4.932)--(11.0892,-4.935)--(11.1080,-4.937)--(11.1267,-4.940)--(11.1453,-4.942)--(11.1636,-4.945)--(11.1819,-4.947)--(11.2000,-4.949)--(11.4719,-4.978)--(11.7151,-4.996)--(11.9351,-5.006)--(12.1359,-5.009)--(12.3207,-5.008)--(12.4918,-5.003)--(12.6510,-4.995)--(12.8000,-4.985)--(13.0719,-4.961)--(13.3151,-4.933)--(13.5351,-4.903)--(13.7359,-4.873)--(13.9207,-4.843)--(14.0918,-4.812)--(14.2510,-4.783)--(14.4000,-4.754)--(14.6719,-4.698)--(14.9151,-4.646)--(15.1351,-4.598)--(15.3359,-4.553)--(15.5207,-4.510)--(15.6918,-4.471)--(15.8510,-4.434)--(16.0000,-4.400)--(16.2719,-4.336)--(16.5151,-4.280)--(16.7351,-4.230)--(16.9359,-4.184)--(17.1207,-4.143)--(17.2918,-4.105)--(17.4510,-4.070)--(17.6000,-4.038);
\draw[red!44.44!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.165)--(6.2510,-3.245)--(6.4000,-3.319)--(6.5399,-3.388)--(6.6719,-3.451)--(6.7967,-3.511)--(6.9151,-3.566)--(7.0277,-3.618)--(7.1351,-3.667)--(7.2377,-3.714)--(7.3359,-3.757)--(7.4302,-3.799)--(7.5207,-3.838)--(7.6078,-3.875)--(7.6918,-3.911)--(7.7728,-3.945)--(7.8510,-3.977)--(7.9267,-4.008)--(8.0000,-4.038)--(8.0710,-4.067)--(8.1399,-4.094)--(8.2069,-4.120)--(8.2719,-4.146)--(8.3351,-4.170)--(8.3967,-4.194)--(8.4566,-4.216)--(8.5151,-4.238)--(8.5721,-4.260)--(8.6277,-4.280)--(8.6820,-4.300)--(8.7351,-4.319)--(8.7870,-4.338)--(8.8377,-4.356)--(8.8873,-4.373)--(8.9359,-4.390)--(8.9835,-4.407)--(9.0302,-4.423)--(9.0759,-4.439)--(9.1207,-4.454)--(9.1647,-4.469)--(9.2078,-4.483)--(9.2502,-4.497)--(9.2918,-4.511)--(9.3326,-4.525)--(9.3728,-4.538)--(9.4122,-4.550)--(9.4510,-4.563)--(9.4892,-4.575)--(9.5267,-4.587)--(9.5636,-4.599)--(9.6000,-4.610)--(9.6358,-4.621)--(9.6710,-4.632)--(9.7057,-4.643)--(9.7399,-4.653)--(9.7736,-4.663)--(9.8069,-4.673)--(9.8396,-4.683)--(9.8719,-4.693)--(9.9037,-4.702)--(9.9351,-4.712)--(9.9661,-4.721)--(9.9967,-4.729)--(10.0269,-4.738)--(10.0566,-4.747)--(10.0860,-4.755)--(10.1151,-4.763)--(10.1438,-4.772)--(10.1721,-4.780)--(10.2001,-4.787)--(10.2277,-4.795)--(10.2550,-4.803)--(10.2820,-4.810)--(10.3087,-4.817)--(10.3351,-4.825)--(10.3612,-4.832)--(10.3870,-4.839)--(10.4125,-4.845)--(10.4377,-4.852)--(10.4627,-4.859)--(10.4873,-4.865)--(10.5118,-4.872)--(10.5359,-4.878)--(10.5599,-4.884)--(10.5835,-4.890)--(10.6070,-4.896)--(10.6302,-4.902)--(10.6531,-4.908)--(10.6759,-4.914)--(10.6984,-4.920)--(10.7207,-4.925)--(10.7428,-4.931)--(10.7647,-4.936)--(10.7863,-4.942)--(10.8078,-4.947)--(10.8291,-4.952)--(10.8502,-4.957)--(10.8711,-4.962)--(10.8918,-4.967)--(10.9123,-4.972)--(10.9326,-4.977)--(10.9528,-4.982)--(10.9728,-4.986)--(10.9926,-4.991)--(11.0122,-4.996)--(11.0317,-5.000)--(11.0510,-5.005)--(11.0702,-5.009)--(11.0892,-5.013)--(11.1080,-5.017)--(11.1267,-5.022)--(11.1453,-5.026)--(11.1636,-5.030)--(11.1819,-5.034)--(11.2000,-5.038)--(11.4719,-5.095)--(11.7151,-5.142)--(11.9351,-5.180)--(12.1359,-5.210)--(12.3207,-5.235)--(12.4918,-5.255)--(12.6510,-5.270)--(12.8000,-5.282)--(13.0719,-5.297)--(13.3151,-5.302)--(13.5351,-5.301)--(13.7359,-5.295)--(13.9207,-5.285)--(14.0918,-5.273)--(14.2510,-5.258)--(14.4000,-5.242)--(14.6719,-5.206)--(14.9151,-5.169)--(15.1351,-5.131)--(15.3359,-5.092)--(15.5207,-5.055)--(15.6918,-5.018)--(15.8510,-4.983)--(16.0000,-4.949)--(16.2719,-4.884)--(16.5151,-4.823)--(16.7351,-4.768)--(16.9359,-4.716)--(17.1207,-4.668)--(17.2918,-4.624)--(17.4510,-4.582)--(17.6000,-4.543);
\draw[red!33.33!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.165)--(6.2510,-3.245)--(6.4000,-3.319)--(6.5399,-3.388)--(6.6719,-3.451)--(6.7967,-3.511)--(6.9151,-3.566)--(7.0277,-3.618)--(7.1351,-3.667)--(7.2377,-3.714)--(7.3359,-3.757)--(7.4302,-3.799)--(7.5207,-3.838)--(7.6078,-3.875)--(7.6918,-3.911)--(7.7728,-3.945)--(7.8510,-3.977)--(7.9267,-4.008)--(8.0000,-4.038)--(8.0710,-4.067)--(8.1399,-4.094)--(8.2069,-4.120)--(8.2719,-4.146)--(8.3351,-4.170)--(8.3967,-4.194)--(8.4566,-4.216)--(8.5151,-4.238)--(8.5721,-4.260)--(8.6277,-4.280)--(8.6820,-4.300)--(8.7351,-4.319)--(8.7870,-4.338)--(8.8377,-4.356)--(8.8873,-4.373)--(8.9359,-4.390)--(8.9835,-4.407)--(9.0302,-4.423)--(9.0759,-4.439)--(9.1207,-4.454)--(9.1647,-4.469)--(9.2078,-4.483)--(9.2502,-4.497)--(9.2918,-4.511)--(9.3326,-4.525)--(9.3728,-4.538)--(9.4122,-4.550)--(9.4510,-4.563)--(9.4892,-4.575)--(9.5267,-4.587)--(9.5636,-4.599)--(9.6000,-4.610)--(9.6358,-4.621)--(9.6710,-4.632)--(9.7057,-4.643)--(9.7399,-4.653)--(9.7736,-4.663)--(9.8069,-4.674)--(9.8396,-4.683)--(9.8719,-4.693)--(9.9037,-4.702)--(9.9351,-4.712)--(9.9661,-4.721)--(9.9967,-4.730)--(10.0269,-4.738)--(10.0566,-4.747)--(10.0860,-4.755)--(10.1151,-4.764)--(10.1438,-4.772)--(10.1721,-4.780)--(10.2001,-4.788)--(10.2277,-4.796)--(10.2550,-4.803)--(10.2820,-4.811)--(10.3087,-4.818)--(10.3351,-4.825)--(10.3612,-4.832)--(10.3870,-4.839)--(10.4125,-4.846)--(10.4377,-4.853)--(10.4627,-4.860)--(10.4873,-4.866)--(10.5118,-4.873)--(10.5359,-4.879)--(10.5599,-4.885)--(10.5835,-4.892)--(10.6070,-4.898)--(10.6302,-4.904)--(10.6531,-4.910)--(10.6759,-4.915)--(10.6984,-4.921)--(10.7207,-4.927)--(10.7428,-4.932)--(10.7647,-4.938)--(10.7863,-4.943)--(10.8078,-4.949)--(10.8291,-4.954)--(10.8502,-4.959)--(10.8711,-4.964)--(10.8918,-4.970)--(10.9123,-4.975)--(10.9326,-4.980)--(10.9528,-4.985)--(10.9728,-4.989)--(10.9926,-4.994)--(11.0122,-4.999)--(11.0317,-5.004)--(11.0510,-5.008)--(11.0702,-5.013)--(11.0892,-5.017)--(11.1080,-5.022)--(11.1267,-5.026)--(11.1453,-5.030)--(11.1636,-5.035)--(11.1819,-5.039)--(11.2000,-5.043)--(11.4719,-5.104)--(11.7151,-5.156)--(11.9351,-5.201)--(12.1359,-5.240)--(12.3207,-5.274)--(12.4918,-5.304)--(12.6510,-5.331)--(12.8000,-5.355)--(13.0719,-5.396)--(13.3151,-5.428)--(13.5351,-5.454)--(13.7359,-5.474)--(13.9207,-5.490)--(14.0918,-5.501)--(14.2510,-5.509)--(14.4000,-5.515)--(14.6719,-5.518)--(14.9151,-5.514)--(15.1351,-5.505)--(15.3359,-5.492)--(15.5207,-5.476)--(15.6918,-5.457)--(15.8510,-5.437)--(16.0000,-5.416)--(16.2719,-5.373)--(16.5151,-5.328)--(16.7351,-5.284)--(16.9359,-5.240)--(17.1207,-5.197)--(17.2918,-5.156)--(17.4510,-5.117)--(17.6000,-5.079);
\draw[red!22.22!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.165)--(6.2510,-3.245)--(6.4000,-3.319)--(6.5399,-3.388)--(6.6719,-3.451)--(6.7967,-3.511)--(6.9151,-3.566)--(7.0277,-3.618)--(7.1351,-3.667)--(7.2377,-3.714)--(7.3359,-3.757)--(7.4302,-3.799)--(7.5207,-3.838)--(7.6078,-3.875)--(7.6918,-3.911)--(7.7728,-3.945)--(7.8510,-3.977)--(7.9267,-4.008)--(8.0000,-4.038)--(8.0710,-4.067)--(8.1399,-4.094)--(8.2069,-4.120)--(8.2719,-4.146)--(8.3351,-4.170)--(8.3967,-4.194)--(8.4566,-4.216)--(8.5151,-4.238)--(8.5721,-4.260)--(8.6277,-4.280)--(8.6820,-4.300)--(8.7351,-4.319)--(8.7870,-4.338)--(8.8377,-4.356)--(8.8873,-4.373)--(8.9359,-4.390)--(8.9835,-4.407)--(9.0302,-4.423)--(9.0759,-4.439)--(9.1207,-4.454)--(9.1647,-4.469)--(9.2078,-4.483)--(9.2502,-4.497)--(9.2918,-4.511)--(9.3326,-4.525)--(9.3728,-4.538)--(9.4122,-4.550)--(9.4510,-4.563)--(9.4892,-4.575)--(9.5267,-4.587)--(9.5636,-4.599)--(9.6000,-4.610)--(9.6358,-4.621)--(9.6710,-4.632)--(9.7057,-4.643)--(9.7399,-4.653)--(9.7736,-4.663)--(9.8069,-4.674)--(9.8396,-4.683)--(9.8719,-4.693)--(9.9037,-4.702)--(9.9351,-4.712)--(9.9661,-4.721)--(9.9967,-4.730)--(10.0269,-4.738)--(10.0566,-4.747)--(10.0860,-4.755)--(10.1151,-4.764)--(10.1438,-4.772)--(10.1721,-4.780)--(10.2001,-4.788)--(10.2277,-4.796)--(10.2550,-4.803)--(10.2820,-4.811)--(10.3087,-4.818)--(10.3351,-4.825)--(10.3612,-4.832)--(10.3870,-4.839)--(10.4125,-4.846)--(10.4377,-4.853)--(10.4627,-4.860)--(10.4873,-4.866)--(10.5118,-4.873)--(10.5359,-4.879)--(10.5599,-4.885)--(10.5835,-4.892)--(10.6070,-4.898)--(10.6302,-4.904)--(10.6531,-4.910)--(10.6759,-4.915)--(10.6984,-4.921)--(10.7207,-4.927)--(10.7428,-4.932)--(10.7647,-4.938)--(10.7863,-4.943)--(10.8078,-4.949)--(10.8291,-4.954)--(10.8502,-4.959)--(10.8711,-4.964)--(10.8918,-4.970)--(10.9123,-4.975)--(10.9326,-4.980)--(10.9528,-4.985)--(10.9728,-4.989)--(10.9926,-4.994)--(11.0122,-4.999)--(11.0317,-5.004)--(11.0510,-5.008)--(11.0702,-5.013)--(11.0892,-5.017)--(11.1080,-5.022)--(11.1267,-5.026)--(11.1453,-5.030)--(11.1636,-5.035)--(11.1819,-5.039)--(11.2000,-5.043)--(11.4719,-5.104)--(11.7151,-5.156)--(11.9351,-5.201)--(12.1359,-5.240)--(12.3207,-5.275)--(12.4918,-5.306)--(12.6510,-5.334)--(12.8000,-5.359)--(13.0719,-5.403)--(13.3151,-5.440)--(13.5351,-5.471)--(13.7359,-5.499)--(13.9207,-5.523)--(14.0918,-5.544)--(14.2510,-5.563)--(14.4000,-5.579)--(14.6719,-5.607)--(14.9151,-5.629)--(15.1351,-5.645)--(15.3359,-5.657)--(15.5207,-5.666)--(15.6918,-5.671)--(15.8510,-5.674)--(16.0000,-5.674)--(16.2719,-5.669)--(16.5151,-5.658)--(16.7351,-5.643)--(16.9359,-5.625)--(17.1207,-5.604)--(17.2918,-5.581)--(17.4510,-5.558)--(17.6000,-5.534);
\draw[red!11.11!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.165)--(6.2510,-3.245)--(6.4000,-3.319)--(6.5399,-3.388)--(6.6719,-3.451)--(6.7967,-3.511)--(6.9151,-3.566)--(7.0277,-3.618)--(7.1351,-3.667)--(7.2377,-3.714)--(7.3359,-3.757)--(7.4302,-3.799)--(7.5207,-3.838)--(7.6078,-3.875)--(7.6918,-3.911)--(7.7728,-3.945)--(7.8510,-3.977)--(7.9267,-4.008)--(8.0000,-4.038)--(8.0710,-4.067)--(8.1399,-4.094)--(8.2069,-4.120)--(8.2719,-4.146)--(8.3351,-4.170)--(8.3967,-4.194)--(8.4566,-4.216)--(8.5151,-4.238)--(8.5721,-4.260)--(8.6277,-4.280)--(8.6820,-4.300)--(8.7351,-4.319)--(8.7870,-4.338)--(8.8377,-4.356)--(8.8873,-4.373)--(8.9359,-4.390)--(8.9835,-4.407)--(9.0302,-4.423)--(9.0759,-4.439)--(9.1207,-4.454)--(9.1647,-4.469)--(9.2078,-4.483)--(9.2502,-4.497)--(9.2918,-4.511)--(9.3326,-4.525)--(9.3728,-4.538)--(9.4122,-4.550)--(9.4510,-4.563)--(9.4892,-4.575)--(9.5267,-4.587)--(9.5636,-4.599)--(9.6000,-4.610)--(9.6358,-4.621)--(9.6710,-4.632)--(9.7057,-4.643)--(9.7399,-4.653)--(9.7736,-4.663)--(9.8069,-4.674)--(9.8396,-4.683)--(9.8719,-4.693)--(9.9037,-4.702)--(9.9351,-4.712)--(9.9661,-4.721)--(9.9967,-4.730)--(10.0269,-4.738)--(10.0566,-4.747)--(10.0860,-4.755)--(10.1151,-4.764)--(10.1438,-4.772)--(10.1721,-4.780)--(10.2001,-4.788)--(10.2277,-4.796)--(10.2550,-4.803)--(10.2820,-4.811)--(10.3087,-4.818)--(10.3351,-4.825)--(10.3612,-4.832)--(10.3870,-4.839)--(10.4125,-4.846)--(10.4377,-4.853)--(10.4627,-4.860)--(10.4873,-4.866)--(10.5118,-4.873)--(10.5359,-4.879)--(10.5599,-4.885)--(10.5835,-4.892)--(10.6070,-4.898)--(10.6302,-4.904)--(10.6531,-4.910)--(10.6759,-4.915)--(10.6984,-4.921)--(10.7207,-4.927)--(10.7428,-4.932)--(10.7647,-4.938)--(10.7863,-4.943)--(10.8078,-4.949)--(10.8291,-4.954)--(10.8502,-4.959)--(10.8711,-4.964)--(10.8918,-4.970)--(10.9123,-4.975)--(10.9326,-4.980)--(10.9528,-4.985)--(10.9728,-4.989)--(10.9926,-4.994)--(11.0122,-4.999)--(11.0317,-5.004)--(11.0510,-5.008)--(11.0702,-5.013)--(11.0892,-5.017)--(11.1080,-5.022)--(11.1267,-5.026)--(11.1453,-5.030)--(11.1636,-5.035)--(11.1819,-5.039)--(11.2000,-5.043)--(11.4719,-5.104)--(11.7151,-5.156)--(11.9351,-5.201)--(12.1359,-5.240)--(12.3207,-5.275)--(12.4918,-5.306)--(12.6510,-5.334)--(12.8000,-5.359)--(13.0719,-5.403)--(13.3151,-5.440)--(13.5351,-5.472)--(13.7359,-5.499)--(13.9207,-5.524)--(14.0918,-5.545)--(14.2510,-5.565)--(14.4000,-5.582)--(14.6719,-5.613)--(14.9151,-5.639)--(15.1351,-5.661)--(15.3359,-5.679)--(15.5207,-5.696)--(15.6918,-5.710)--(15.8510,-5.723)--(16.0000,-5.734)--(16.2719,-5.752)--(16.5151,-5.766)--(16.7351,-5.776)--(16.9359,-5.782)--(17.1207,-5.786)--(17.2918,-5.787)--(17.4510,-5.785)--(17.6000,-5.782);
\draw[red!0.00!black,join=round] (3.2000,-1.566)--(3.7151,-1.859)--(4.1359,-2.099)--(4.4918,-2.301)--(4.8000,-2.474)--(5.0719,-2.624)--(5.3151,-2.757)--(5.5351,-2.875)--(5.7359,-2.981)--(5.9207,-3.077)--(6.0918,-3.165)--(6.2510,-3.245)--(6.4000,-3.319)--(6.5399,-3.388)--(6.6719,-3.451)--(6.7967,-3.511)--(6.9151,-3.566)--(7.0277,-3.618)--(7.1351,-3.667)--(7.2377,-3.714)--(7.3359,-3.757)--(7.4302,-3.799)--(7.5207,-3.838)--(7.6078,-3.875)--(7.6918,-3.911)--(7.7728,-3.945)--(7.8510,-3.977)--(7.9267,-4.008)--(8.0000,-4.038)--(8.0710,-4.067)--(8.1399,-4.094)--(8.2069,-4.120)--(8.2719,-4.146)--(8.3351,-4.170)--(8.3967,-4.194)--(8.4566,-4.216)--(8.5151,-4.238)--(8.5721,-4.260)--(8.6277,-4.280)--(8.6820,-4.300)--(8.7351,-4.319)--(8.7870,-4.338)--(8.8377,-4.356)--(8.8873,-4.373)--(8.9359,-4.390)--(8.9835,-4.407)--(9.0302,-4.423)--(9.0759,-4.439)--(9.1207,-4.454)--(9.1647,-4.469)--(9.2078,-4.483)--(9.2502,-4.497)--(9.2918,-4.511)--(9.3326,-4.525)--(9.3728,-4.538)--(9.4122,-4.550)--(9.4510,-4.563)--(9.4892,-4.575)--(9.5267,-4.587)--(9.5636,-4.599)--(9.6000,-4.610)--(9.6358,-4.621)--(9.6710,-4.632)--(9.7057,-4.643)--(9.7399,-4.653)--(9.7736,-4.663)--(9.8069,-4.674)--(9.8396,-4.683)--(9.8719,-4.693)--(9.9037,-4.702)--(9.9351,-4.712)--(9.9661,-4.721)--(9.9967,-4.730)--(10.0269,-4.738)--(10.0566,-4.747)--(10.0860,-4.755)--(10.1151,-4.764)--(10.1438,-4.772)--(10.1721,-4.780)--(10.2001,-4.788)--(10.2277,-4.796)--(10.2550,-4.803)--(10.2820,-4.811)--(10.3087,-4.818)--(10.3351,-4.825)--(10.3612,-4.832)--(10.3870,-4.839)--(10.4125,-4.846)--(10.4377,-4.853)--(10.4627,-4.860)--(10.4873,-4.866)--(10.5118,-4.873)--(10.5359,-4.879)--(10.5599,-4.885)--(10.5835,-4.892)--(10.6070,-4.898)--(10.6302,-4.904)--(10.6531,-4.910)--(10.6759,-4.915)--(10.6984,-4.921)--(10.7207,-4.927)--(10.7428,-4.932)--(10.7647,-4.938)--(10.7863,-4.943)--(10.8078,-4.949)--(10.8291,-4.954)--(10.8502,-4.959)--(10.8711,-4.964)--(10.8918,-4.970)--(10.9123,-4.975)--(10.9326,-4.980)--(10.9528,-4.985)--(10.9728,-4.989)--(10.9926,-4.994)--(11.0122,-4.999)--(11.0317,-5.004)--(11.0510,-5.008)--(11.0702,-5.013)--(11.0892,-5.017)--(11.1080,-5.022)--(11.1267,-5.026)--(11.1453,-5.030)--(11.1636,-5.035)--(11.1819,-5.039)--(11.2000,-5.043)--(11.4719,-5.104)--(11.7151,-5.156)--(11.9351,-5.201)--(12.1359,-5.240)--(12.3207,-5.275)--(12.4918,-5.306)--(12.6510,-5.334)--(12.8000,-5.359)--(13.0719,-5.403)--(13.3151,-5.440)--(13.5351,-5.472)--(13.7359,-5.499)--(13.9207,-5.524)--(14.0918,-5.545)--(14.2510,-5.565)--(14.4000,-5.582)--(14.6719,-5.613)--(14.9151,-5.639)--(15.1351,-5.661)--(15.3359,-5.680)--(15.5207,-5.697)--(15.6918,-5.712)--(15.8510,-5.725)--(16.0000,-5.737)--(16.2719,-5.758)--(16.5151,-5.775)--(16.7351,-5.790)--(16.9359,-5.803)--(17.1207,-5.814)--(17.2918,-5.824)--(17.4510,-5.832)--(17.6000,-5.839);
\draw (0,-7)--(17.6,-7)--(17.6,0);
\draw (-0.1,-1) node[left] {\small $-0.1$};
\draw (-0.1,-2) node[left] {\small $-0.2$};
\draw (-0.1,-3) node[left] {\small $-0.3$};
\draw (-0.1,-4) node[left] {\small $-0.4$};
\draw (-0.1,-5) node[left] {\small $-0.5$};
\draw (-0.1,-6) node[left] {\small $-0.6$};
\foreach \x in {0,...,11}
\draw (1.6*\x,-0.065)--(1.6*\x,0.065); \draw (0,0.15) node[above] {\small $1$}; \draw
(1.6,0.15) node[above] {\small $2$}; \draw (3.2,0.15) node[above] {\small $4$}; \draw
(4.8,0.15) node[above] {\small $8$}; \draw (6.4,0.15) node[above] {\small $16$}; \draw
(8.0,0.15) node[above] {\small $32$}; \draw (9.6,0.15) node[above] {\small $64$}; \draw
(11.2,0.15) node[above] {\small $128$}; \draw (12.8,0.15) node[above] {\small $256$}; \draw
(14.4,0.15) node[above] {\small $512$}; \draw (16,0.15) node[above] {\small $1024$};  \draw (17.6,0.15) node[above] {\small $2048$};
\draw (17.7,-5.9906) node[right] {\small KL};
\draw (17.496,-5.9906)--(17.704,-5.9906);
\draw (17.7,-2.7865) node[right] {\small $\frac{1}{\log 4} - 1$};
\draw (17.496,-2.7865)--(17.704,-2.7865);
\foreach \y in {-7,...,0} \draw (-0.104,{\y})--(0.104,{\y}); \draw (8.8,0.65)
node[above] {\small dimension}; \draw (-2.3,-3.5) node[rotate=90]
{\small $\log_2(\text{density})/\text{dimension}$};
\draw (19.6,-3.5) node[rotate=-90]
{\small $\phantom{\log_2(\text{density})/\text{dimension}}$};
\draw (-0.1,0) node[left] {\small $0$}; \draw
(-0.1,-7) node[left] {\small $-0.7$}; \draw(0,-7)--(0,0); \draw
(0,0)--(17.6,0);
\draw[black,join=round]
(3.2000,-1.566)--(3.1416,-1.5335)--(3.0816,-1.4997)--(3.0200,-1.4651)--(2.9568,-1.4296)--(2.8918,-1.3932)--(2.8249,-1.3559)--(2.7559,-1.3176)--(2.6849,-1.2783)--(2.6116,-1.2379)--(2.5359,-1.1964)--(2.4577,-1.1537)--(2.3767,-1.1098)--(2.2927,-1.0646)--(2.2056,-1.0180)--(2.1151,-0.9699)--(2.0209,-0.9203)--(1.9226,-0.8691)--(1.8200,-0.8163)--(1.7126,-0.7615)--(1.6000,-0.705)--(1.4816,-0.646)--(1.3568,-0.585)--(1.2249,-0.522)--(1.0849,-0.457)--(0.9359,-0.388)--(0.7767,-0.317)--(0.6056,-0.243)--(0.4209,-0.166)--(0.2200,-0.085)--(0,0);
\draw[black,join=round] (3.1416,-1.5335)--(3.2000,-1.566)--(3.7151,-1.859);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw[blue] (0.0344,-6.942)--(0.0688,-6.942)--(0.1031,-6.942)--(0.1375,-6.942)--(0.1719,-6.942)--(0.2063,-6.942)--(0.2406,-6.942)--(0.2750,-6.942)--(0.3094,-6.942)--(0.3438,-6.942)--(0.3781,-6.942)--(0.3781,-6.883)--(0.4125,-6.883)--(0.4469,-6.883)--(0.4813,-6.883)--(0.5156,-6.883)--(0.5500,-6.883)--(0.5844,-6.883)--(0.6188,-6.883)--(0.6531,-6.883)--(0.6875,-6.883)--(0.7219,-6.883)--(0.7563,-6.883)--(0.7906,-6.883)--(0.8250,-6.883)--(0.8594,-6.883)--(0.8938,-6.883)--(0.9281,-6.883)--(0.9625,-6.883)--(0.9969,-6.883)--(1.0313,-6.883)--(1.0656,-6.883)--(1.1000,-6.883)--(1.1000,-6.825)--(1.1344,-6.825)--(1.1688,-6.825)--(1.2031,-6.825)--(1.2375,-6.825)--(1.2719,-6.825)--(1.3063,-6.825)--(1.3406,-6.825)--(1.3750,-6.825)--(1.4094,-6.825)--(1.4438,-6.825)--(1.4781,-6.825)--(1.5125,-6.825)--(1.5469,-6.825)--(1.5813,-6.825)--(1.6156,-6.825)--(1.6500,-6.825)--(1.6844,-6.825)--(1.7188,-6.825)--(1.7531,-6.825)--(1.7875,-6.825)--(1.8219,-6.825)--(1.8563,-6.825)--(1.8906,-6.825)--(1.9250,-6.825)--(1.9594,-6.825)--(1.9594,-6.767)--(1.9938,-6.767)--(2.0281,-6.767)--(2.0625,-6.767)--(2.0969,-6.767)--(2.1313,-6.767)--(2.1656,-6.767)--(2.2000,-6.767)--(2.2344,-6.767)--(2.2688,-6.767)--(2.3031,-6.767)--(2.3375,-6.767)--(2.3719,-6.767)--(2.4063,-6.767)--(2.4406,-6.767)--(2.4750,-6.767)--(2.5094,-6.767)--(2.5438,-6.767)--(2.5781,-6.767)--(2.6125,-6.767)--(2.6469,-6.767)--(2.6813,-6.767)--(2.7156,-6.767)--(2.7500,-6.767)--(2.7844,-6.767)--(2.8188,-6.767)--(2.8531,-6.767)--(2.8531,-6.708)--(2.8875,-6.708)--(2.9219,-6.708)--(2.9563,-6.708)--(2.9906,-6.708)--(3.0250,-6.708)--(3.0594,-6.708)--(3.0938,-6.708)--(3.1281,-6.708)--(3.1625,-6.708)--(3.1969,-6.708)--(3.2313,-6.708)--(3.2656,-6.708)--(3.3000,-6.708)--(3.3344,-6.708)--(3.3688,-6.708)--(3.4031,-6.708)--(3.4375,-6.708)--(3.4719,-6.708)--(3.5063,-6.708)--(3.5406,-6.708)--(3.5750,-6.708)--(3.6094,-6.708)--(3.6438,-6.708)--(3.6781,-6.708)--(3.7125,-6.708)--(3.7469,-6.708)--(3.7469,-6.650)--(3.7813,-6.650)--(3.8156,-6.650)--(3.8500,-6.650)--(3.8844,-6.650)--(3.9188,-6.650)--(3.9531,-6.650)--(3.9875,-6.650)--(4.0219,-6.650)--(4.0563,-6.650)--(4.0906,-6.650)--(4.1250,-6.650)--(4.1594,-6.650)--(4.1938,-6.650)--(4.2281,-6.650)--(4.2625,-6.650)--(4.2969,-6.650)--(4.3313,-6.650)--(4.3656,-6.650)--(4.4000,-6.650)--(4.4344,-6.650)--(4.4688,-6.650)--(4.5031,-6.650)--(4.5375,-6.650)--(4.5719,-6.650)--(4.6063,-6.650)--(4.6406,-6.650)--(4.6750,-6.650)--(4.7094,-6.650)--(4.7094,-6.592)--(4.7438,-6.592)--(4.7781,-6.592)--(4.8125,-6.592)--(4.8469,-6.592)--(4.8813,-6.592)--(4.9156,-6.592)--(4.9500,-6.592)--(4.9844,-6.592)--(5.0188,-6.592)--(5.0531,-6.592)--(5.0875,-6.592)--(5.1219,-6.592)--(5.1563,-6.592)--(5.1906,-6.592)--(5.2250,-6.592)--(5.2594,-6.592)--(5.2938,-6.592)--(5.3281,-6.592)--(5.3625,-6.592)--(5.3969,-6.592)--(5.4313,-6.592)--(5.4656,-6.592)--(5.5000,-6.592)--(5.5344,-6.592)--(5.5688,-6.592)--(5.6031,-6.592)--(5.6375,-6.592)--(5.6375,-6.533)--(5.6719,-6.533)--(5.7063,-6.533)--(5.7406,-6.533)--(5.7750,-6.533)--(5.8094,-6.533)--(5.8438,-6.533)--(5.8781,-6.533)--(5.9125,-6.533)--(5.9469,-6.533)--(5.9813,-6.533)--(6.0156,-6.533)--(6.0500,-6.533)--(6.0844,-6.533)--(6.1188,-6.533)--(6.1531,-6.533)--(6.1875,-6.533)--(6.2219,-6.533)--(6.2563,-6.533)--(6.2906,-6.533)--(6.3250,-6.533)--(6.3594,-6.533)--(6.3938,-6.533)--(6.4281,-6.533)--(6.4625,-6.533)--(6.4969,-6.533)--(6.5313,-6.533)--(6.5656,-6.533)--(6.6000,-6.533)--(6.6000,-6.475)--(6.6344,-6.475)--(6.6688,-6.475)--(6.7031,-6.475)--(6.7375,-6.475)--(6.7719,-6.475)--(6.8063,-6.475)--(6.8406,-6.475)--(6.8750,-6.475)--(6.9094,-6.475)--(6.9438,-6.475)--(6.9781,-6.475)--(7.0125,-6.475)--(7.0469,-6.475)--(7.0813,-6.475)--(7.1156,-6.475)--(7.1500,-6.475)--(7.1844,-6.475)--(7.2188,-6.475)--(7.2531,-6.475)--(7.2875,-6.475)--(7.3219,-6.475)--(7.3563,-6.475)--(7.3906,-6.475)--(7.4250,-6.475)--(7.4594,-6.475)--(7.4938,-6.475)--(7.5281,-6.475)--(7.5625,-6.475)--(7.5625,-6.417)--(7.5969,-6.417)--(7.6313,-6.417)--(7.6656,-6.417)--(7.7000,-6.417)--(7.7344,-6.417)--(7.7688,-6.417)--(7.8031,-6.417)--(7.8375,-6.417)--(7.8719,-6.417)--(7.9063,-6.417)--(7.9406,-6.417)--(7.9750,-6.417)--(8.0094,-6.417)--(8.0438,-6.417)--(8.0781,-6.417)--(8.1125,-6.417)--(8.1469,-6.417)--(8.1813,-6.417)--(8.2156,-6.417)--(8.2500,-6.417)--(8.2844,-6.417)--(8.3188,-6.417)--(8.3531,-6.417)--(8.3875,-6.417)--(8.4219,-6.417)--(8.4563,-6.417)--(8.4906,-6.417)--(8.5250,-6.417)--(8.5250,-6.358)--(8.5594,-6.358)--(8.5938,-6.358)--(8.6281,-6.358)--(8.6625,-6.358)--(8.6969,-6.358)--(8.7313,-6.358)--(8.7656,-6.358)--(8.8000,-6.358)--(8.8344,-6.358)--(8.8688,-6.358)--(8.9031,-6.358)--(8.9375,-6.358)--(8.9719,-6.358)--(9.0063,-6.358)--(9.0406,-6.358)--(9.0750,-6.358)--(9.1094,-6.358)--(9.1438,-6.358)--(9.1781,-6.358)--(9.2125,-6.358)--(9.2469,-6.358)--(9.2813,-6.358)--(9.3156,-6.358)--(9.3500,-6.358)--(9.3844,-6.358)--(9.4188,-6.358)--(9.4531,-6.358)--(9.4875,-6.358)--(9.5219,-6.358)--(9.5219,-6.300)--(9.5563,-6.300)--(9.5906,-6.300)--(9.6250,-6.300)--(9.6594,-6.300)--(9.6938,-6.300)--(9.7281,-6.300)--(9.7625,-6.300)--(9.7969,-6.300)--(9.8313,-6.300)--(9.8656,-6.300)--(9.9000,-6.300)--(9.9344,-6.300)--(9.9688,-6.300)--(10.0031,-6.300)--(10.0375,-6.300)--(10.0719,-6.300)--(10.1063,-6.300)--(10.1406,-6.300)--(10.1750,-6.300)--(10.2094,-6.300)--(10.2438,-6.300)--(10.2781,-6.300)--(10.3125,-6.300)--(10.3469,-6.300)--(10.3813,-6.300)--(10.4156,-6.300)--(10.4500,-6.300)--(10.4844,-6.300)--(10.4844,-6.242)--(10.5188,-6.242)--(10.5531,-6.242)--(10.5875,-6.242)--(10.6219,-6.242)--(10.6563,-6.242)--(10.6906,-6.242)--(10.7250,-6.242)--(10.7594,-6.242)--(10.7938,-6.242)--(10.8281,-6.242)--(10.8625,-6.242)--(10.8969,-6.242)--(10.9313,-6.242)--(10.9656,-6.242)--(11.0000,-6.242)--(11.0344,-6.242)--(11.0688,-6.242)--(11.1031,-6.242)--(11.1375,-6.242)--(11.1719,-6.242)--(11.2063,-6.242)--(11.2406,-6.242)--(11.2750,-6.242)--(11.3094,-6.242)--(11.3438,-6.242)--(11.3781,-6.242)--(11.4125,-6.242)--(11.4469,-6.242)--(11.4813,-6.242)--(11.4813,-6.183)--(11.5156,-6.183)--(11.5500,-6.183)--(11.5844,-6.183)--(11.6188,-6.183)--(11.6531,-6.183)--(11.6875,-6.183)--(11.7219,-6.183)--(11.7563,-6.183)--(11.7906,-6.183)--(11.8250,-6.183)--(11.8594,-6.183)--(11.8938,-6.183)--(11.9281,-6.183)--(11.9625,-6.183)--(11.9969,-6.183)--(12.0313,-6.183)--(12.0656,-6.183)--(12.1000,-6.183)--(12.1344,-6.183)--(12.1688,-6.183)--(12.2031,-6.183)--(12.2375,-6.183)--(12.2719,-6.183)--(12.3063,-6.183)--(12.3406,-6.183)--(12.3750,-6.183)--(12.4094,-6.183)--(12.4438,-6.183)--(12.4781,-6.183)--(12.4781,-6.125)--(12.5125,-6.125)--(12.5469,-6.125)--(12.5813,-6.125)--(12.6156,-6.125)--(12.6500,-6.125)--(12.6844,-6.125)--(12.7188,-6.125)--(12.7531,-6.125)--(12.7875,-6.125)--(12.8219,-6.125)--(12.8563,-6.125)--(12.8906,-6.125)--(12.9250,-6.125)--(12.9594,-6.125)--(12.9938,-6.125)--(13.0281,-6.125)--(13.0625,-6.125)--(13.0969,-6.125)--(13.1313,-6.125)--(13.1656,-6.125)--(13.2000,-6.125)--(13.2344,-6.125)--(13.2688,-6.125)--(13.3031,-6.125)--(13.3375,-6.125)--(13.3719,-6.125)--(13.4063,-6.125)--(13.4406,-6.125)--(13.4406,-6.067)--(13.4750,-6.067)--(13.5094,-6.067)--(13.5438,-6.067)--(13.5781,-6.067)--(13.6125,-6.067)--(13.6469,-6.067)--(13.6813,-6.067)--(13.7156,-6.067)--(13.7500,-6.067)--(13.7844,-6.067)--(13.8188,-6.067)--(13.8531,-6.067)--(13.8875,-6.067)--(13.9219,-6.067)--(13.9563,-6.067)--(13.9906,-6.067)--(14.0250,-6.067)--(14.0594,-6.067)--(14.0938,-6.067)--(14.1281,-6.067)--(14.1625,-6.067)--(14.1969,-6.067)--(14.2313,-6.067)--(14.2656,-6.067)--(14.3000,-6.067)--(14.3344,-6.067)--(14.3688,-6.067)--(14.4031,-6.067)--(14.4375,-6.067)--(14.4375,-6.008)--(14.4719,-6.008)--(14.5063,-6.008)--(14.5406,-6.008)--(14.5750,-6.008)--(14.6094,-6.008)--(14.6438,-6.008)--(14.6781,-6.008)--(14.7125,-6.008)--(14.7469,-6.008)--(14.7813,-6.008)--(14.8156,-6.008)--(14.8500,-6.008)--(14.8844,-6.008)--(14.9188,-6.008)--(14.9531,-6.008)--(14.9875,-6.008)--(15.0219,-6.008)--(15.0563,-6.008)--(15.0906,-6.008)--(15.1250,-6.008)--(15.1594,-6.008)--(15.1938,-6.008)--(15.2281,-6.008)--(15.2625,-6.008)--(15.2969,-6.008)--(15.3313,-6.008)--(15.3656,-6.008)--(15.4000,-6.008)--(15.4344,-6.008)--(15.4344,-5.950)--(15.4688,-5.950)--(15.5031,-5.950)--(15.5375,-5.950)--(15.5719,-5.950)--(15.6063,-5.950)--(15.6406,-5.950)--(15.6750,-5.950)--(15.7094,-5.950)--(15.7438,-5.950)--(15.7781,-5.950)--(15.8125,-5.950)--(15.8469,-5.950)--(15.8813,-5.950)--(15.9156,-5.950)--(15.9500,-5.950)--(15.9844,-5.950)--(16.0188,-5.950)--(16.0531,-5.950)--(16.0875,-5.950)--(16.1219,-5.950)--(16.1563,-5.950)--(16.1906,-5.950)--(16.2250,-5.950)--(16.2594,-5.950)--(16.2938,-5.950)--(16.3281,-5.950)--(16.3625,-5.950)--(16.3969,-5.950)--(16.4313,-5.950)--(16.4313,-5.892)--(16.4656,-5.892)--(16.5000,-5.892)--(16.5344,-5.892)--(16.5688,-5.892)--(16.6031,-5.892)--(16.6375,-5.892)--(16.6719,-5.892)--(16.7063,-5.892)--(16.7406,-5.892)--(16.7750,-5.892)--(16.8094,-5.892)--(16.8438,-5.892)--(16.8781,-5.892)--(16.9125,-5.892)--(16.9469,-5.892)--(16.9813,-5.892)--(17.0156,-5.892)--(17.0500,-5.892)--(17.0844,-5.892)--(17.1188,-5.892)--(17.1531,-5.892)--(17.1875,-5.892)--(17.2219,-5.892)--(17.2563,-5.892)--(17.2906,-5.892)--(17.3250,-5.892)--(17.3594,-5.892)--(17.3938,-5.892)--(17.4281,-5.892)--(17.4281,-5.833)--(17.4625,-5.833)--(17.4969,-5.833)--(17.5313,-5.833)--(17.5656,-5.833)--(17.6000,-5.833);
\draw[green!75!black] (0.0344,-6.942)--(0.0688,-6.942)--(0.0688,-6.883)--(0.1031,-6.883)--(0.1375,-6.883)--(0.1719,-6.883)--(0.2063,-6.883)--(0.2406,-6.883)--(0.2406,-6.825)--(0.2750,-6.825)--(0.3094,-6.825)--(0.3438,-6.825)--(0.3781,-6.825)--(0.4125,-6.825)--(0.4469,-6.825)--(0.4469,-6.767)--(0.4813,-6.767)--(0.5156,-6.767)--(0.5500,-6.767)--(0.5844,-6.767)--(0.6188,-6.767)--(0.6531,-6.767)--(0.6875,-6.767)--(0.7219,-6.767)--(0.7219,-6.708)--(0.7563,-6.708)--(0.7906,-6.708)--(0.8250,-6.708)--(0.8594,-6.708)--(0.8938,-6.708)--(0.9281,-6.708)--(0.9625,-6.708)--(0.9625,-6.650)--(0.9969,-6.650)--(1.0313,-6.650)--(1.0656,-6.650)--(1.1000,-6.650)--(1.1344,-6.650)--(1.1688,-6.650)--(1.2031,-6.650)--(1.2375,-6.650)--(1.2375,-6.592)--(1.2719,-6.592)--(1.3063,-6.592)--(1.3406,-6.592)--(1.3750,-6.592)--(1.4094,-6.592)--(1.4438,-6.592)--(1.4781,-6.592)--(1.4781,-6.533)--(1.5125,-6.533)--(1.5469,-6.533)--(1.5813,-6.533)--(1.6156,-6.533)--(1.6500,-6.533)--(1.6844,-6.533)--(1.7188,-6.533)--(1.7531,-6.533)--(1.7531,-6.475)--(1.7875,-6.475)--(1.8219,-6.475)--(1.8563,-6.475)--(1.8906,-6.475)--(1.9250,-6.475)--(1.9594,-6.475)--(1.9938,-6.475)--(2.0281,-6.475)--(2.0281,-6.417)--(2.0625,-6.417)--(2.0969,-6.417)--(2.1313,-6.417)--(2.1656,-6.417)--(2.2000,-6.417)--(2.2344,-6.417)--(2.2688,-6.417)--(2.3031,-6.417)--(2.3031,-6.358)--(2.3375,-6.358)--(2.3719,-6.358)--(2.4063,-6.358)--(2.4406,-6.358)--(2.4750,-6.358)--(2.5094,-6.358)--(2.5438,-6.358)--(2.5781,-6.358)--(2.5781,-6.300)--(2.6125,-6.300)--(2.6469,-6.300)--(2.6813,-6.300)--(2.7156,-6.300)--(2.7500,-6.300)--(2.7844,-6.300)--(2.8188,-6.300)--(2.8531,-6.300)--(2.8875,-6.300)--(2.8875,-6.242)--(2.9219,-6.242)--(2.9563,-6.242)--(2.9906,-6.242)--(3.0250,-6.242)--(3.0594,-6.242)--(3.0938,-6.242)--(3.1281,-6.242)--(3.1625,-6.242)--(3.1625,-6.183)--(3.1969,-6.183)--(3.2313,-6.183)--(3.2656,-6.183)--(3.3000,-6.183)--(3.3344,-6.183)--(3.3688,-6.183)--(3.4031,-6.183)--(3.4375,-6.183)--(3.4375,-6.125)--(3.4719,-6.125)--(3.5063,-6.125)--(3.5406,-6.125)--(3.5750,-6.125)--(3.6094,-6.125)--(3.6438,-6.125)--(3.6781,-6.125)--(3.7125,-6.125)--(3.7125,-6.067)--(3.7469,-6.067)--(3.7813,-6.067)--(3.8156,-6.067)--(3.8500,-6.067)--(3.8844,-6.067)--(3.9188,-6.067)--(3.9531,-6.067)--(3.9875,-6.067)--(3.9875,-6.008)--(4.0219,-6.008)--(4.0563,-6.008)--(4.0906,-6.008)--(4.1250,-6.008)--(4.1594,-6.008)--(4.1938,-6.008)--(4.2281,-6.008)--(4.2625,-6.008)--(4.2969,-6.008)--(4.2969,-5.950)--(4.3313,-5.950)--(4.3656,-5.950)--(4.4000,-5.950)--(4.4344,-5.950)--(4.4688,-5.950)--(4.5031,-5.950)--(4.5375,-5.950)--(4.5719,-5.950)--(4.5719,-5.892)--(4.6063,-5.892)--(4.6406,-5.892)--(4.6750,-5.892)--(4.7094,-5.892)--(4.7438,-5.892)--(4.7781,-5.892)--(4.8125,-5.892)--(4.8469,-5.892)--(4.8469,-5.833)--(4.8813,-5.833)--(4.9156,-5.833)--(4.9500,-5.833)--(4.9844,-5.833)--(5.0188,-5.833)--(5.0531,-5.833)--(5.0875,-5.833)--(5.1219,-5.833)--(5.1563,-5.833)--(5.1563,-5.775)--(5.1906,-5.775)--(5.2250,-5.775)--(5.2594,-5.775)--(5.2938,-5.775)--(5.3281,-5.775)--(5.3625,-5.775)--(5.3969,-5.775)--(5.4313,-5.775)--(5.4313,-5.717)--(5.4656,-5.717)--(5.5000,-5.717)--(5.5344,-5.717)--(5.5688,-5.717)--(5.6031,-5.717)--(5.6375,-5.717)--(5.6719,-5.717)--(5.7063,-5.717)--(5.7063,-5.658)--(5.7406,-5.658)--(5.7750,-5.658)--(5.8094,-5.658)--(5.8438,-5.658)--(5.8781,-5.658)--(5.9125,-5.658)--(5.9469,-5.658)--(5.9813,-5.658)--(6.0156,-5.658)--(6.0156,-5.600)--(6.0500,-5.600)--(6.0844,-5.600)--(6.1188,-5.600)--(6.1531,-5.600)--(6.1875,-5.600)--(6.2219,-5.600)--(6.2563,-5.600)--(6.2906,-5.600)--(6.2906,-5.542)--(6.3250,-5.542)--(6.3594,-5.542)--(6.3938,-5.542)--(6.4281,-5.542)--(6.4625,-5.542)--(6.4969,-5.542)--(6.5313,-5.542)--(6.5656,-5.542)--(6.5656,-5.483)--(6.6000,-5.483)--(6.6344,-5.483)--(6.6688,-5.483)--(6.7031,-5.483)--(6.7375,-5.483)--(6.7719,-5.483)--(6.8063,-5.483)--(6.8406,-5.483)--(6.8750,-5.483)--(6.8750,-5.425)--(6.9094,-5.425)--(6.9438,-5.425)--(6.9781,-5.425)--(7.0125,-5.425)--(7.0469,-5.425)--(7.0813,-5.425)--(7.1156,-5.425)--(7.1500,-5.425)--(7.1500,-5.367)--(7.1844,-5.367)--(7.2188,-5.367)--(7.2531,-5.367)--(7.2875,-5.367)--(7.3219,-5.367)--(7.3563,-5.367)--(7.3906,-5.367)--(7.4250,-5.367)--(7.4594,-5.367)--(7.4594,-5.308)--(7.4938,-5.308)--(7.5281,-5.308)--(7.5625,-5.308)--(7.5969,-5.308)--(7.6313,-5.308)--(7.6656,-5.308)--(7.7000,-5.308)--(7.7344,-5.308)--(7.7344,-5.250)--(7.7688,-5.250)--(7.8031,-5.250)--(7.8375,-5.250)--(7.8719,-5.250)--(7.9063,-5.250)--(7.9406,-5.250)--(7.9750,-5.250)--(8.0094,-5.250)--(8.0438,-5.250)--(8.0438,-5.192)--(8.0781,-5.192)--(8.1125,-5.192)--(8.1469,-5.192)--(8.1813,-5.192)--(8.2156,-5.192)--(8.2500,-5.192)--(8.2844,-5.192)--(8.3188,-5.192)--(8.3188,-5.133)--(8.3531,-5.133)--(8.3875,-5.133)--(8.4219,-5.133)--(8.4563,-5.133)--(8.4906,-5.133)--(8.5250,-5.133)--(8.5594,-5.133)--(8.5938,-5.133)--(8.5938,-5.075)--(8.6281,-5.075)--(8.6625,-5.075)--(8.6969,-5.075)--(8.7313,-5.075)--(8.7656,-5.075)--(8.8000,-5.075)--(8.8344,-5.075)--(8.8688,-5.075)--(8.9031,-5.075)--(8.9031,-5.017)--(8.9375,-5.017)--(8.9719,-5.017)--(9.0063,-5.017)--(9.0406,-5.017)--(9.0750,-5.017)--(9.1094,-5.017)--(9.1438,-5.017)--(9.1781,-5.017)--(9.1781,-4.958)--(9.2125,-4.958)--(9.2469,-4.958)--(9.2813,-4.958)--(9.3156,-4.958)--(9.3500,-4.958)--(9.3844,-4.958)--(9.4188,-4.958)--(9.4531,-4.958)--(9.4875,-4.958)--(9.4875,-4.900)--(9.5219,-4.900)--(9.5563,-4.900)--(9.5906,-4.900)--(9.6250,-4.900)--(9.6594,-4.900)--(9.6938,-4.900)--(9.7281,-4.900)--(9.7625,-4.900)--(9.7625,-4.842)--(9.7969,-4.842)--(9.8313,-4.842)--(9.8656,-4.842)--(9.9000,-4.842)--(9.9344,-4.842)--(9.9688,-4.842)--(10.0031,-4.842)--(10.0375,-4.842)--(10.0719,-4.842)--(10.0719,-4.783)--(10.1063,-4.783)--(10.1406,-4.783)--(10.1750,-4.783)--(10.2094,-4.783)--(10.2438,-4.783)--(10.2781,-4.783)--(10.3125,-4.783)--(10.3469,-4.783)--(10.3469,-4.725)--(10.3813,-4.725)--(10.4156,-4.725)--(10.4500,-4.725)--(10.4844,-4.725)--(10.5188,-4.725)--(10.5531,-4.725)--(10.5875,-4.725)--(10.6219,-4.725)--(10.6563,-4.725)--(10.6563,-4.667)--(10.6906,-4.667)--(10.7250,-4.667)--(10.7594,-4.667)--(10.7938,-4.667)--(10.8281,-4.667)--(10.8625,-4.667)--(10.8969,-4.667)--(10.9313,-4.667)--(10.9313,-4.608)--(10.9656,-4.608)--(11.0000,-4.608)--(11.0344,-4.608)--(11.0688,-4.608)--(11.1031,-4.608)--(11.1375,-4.608)--(11.1719,-4.608)--(11.2063,-4.608)--(11.2406,-4.608)--(11.2406,-4.550)--(11.2750,-4.550)--(11.3094,-4.550)--(11.3438,-4.550)--(11.3781,-4.550)--(11.4125,-4.550)--(11.4469,-4.550)--(11.4813,-4.550)--(11.5156,-4.550)--(11.5156,-4.492)--(11.5500,-4.492)--(11.5844,-4.492)--(11.6188,-4.492)--(11.6531,-4.492)--(11.6875,-4.492)--(11.7219,-4.492)--(11.7563,-4.492)--(11.7906,-4.492)--(11.8250,-4.492)--(11.8250,-4.433)--(11.8594,-4.433)--(11.8938,-4.433)--(11.9281,-4.433)--(11.9625,-4.433)--(11.9969,-4.433)--(12.0313,-4.433)--(12.0656,-4.433)--(12.1000,-4.433)--(12.1000,-4.375)--(12.1344,-4.375)--(12.1688,-4.375)--(12.2031,-4.375)--(12.2375,-4.375)--(12.2719,-4.375)--(12.3063,-4.375)--(12.3406,-4.375)--(12.3750,-4.375)--(12.3750,-4.317)--(12.4094,-4.317)--(12.4438,-4.317)--(12.4781,-4.317)--(12.5125,-4.317)--(12.5469,-4.317)--(12.5813,-4.317)--(12.6156,-4.317)--(12.6500,-4.317)--(12.6844,-4.317)--(12.6844,-4.258)--(12.7188,-4.258)--(12.7531,-4.258)--(12.7875,-4.258)--(12.8219,-4.258)--(12.8563,-4.258)--(12.8906,-4.258)--(12.9250,-4.258)--(12.9594,-4.258)--(12.9594,-4.200)--(12.9938,-4.200)--(13.0281,-4.200)--(13.0625,-4.200)--(13.0969,-4.200)--(13.1313,-4.200)--(13.1656,-4.200)--(13.2000,-4.200)--(13.2344,-4.200)--(13.2688,-4.200)--(13.2688,-4.142)--(13.3031,-4.142)--(13.3375,-4.142)--(13.3719,-4.142)--(13.4063,-4.142)--(13.4406,-4.142)--(13.4750,-4.142)--(13.5094,-4.142)--(13.5438,-4.142)--(13.5781,-4.142)--(13.5781,-4.083)--(13.6125,-4.083)--(13.6469,-4.083)--(13.6813,-4.083)--(13.7156,-4.083)--(13.7500,-4.083)--(13.7844,-4.083)--(13.8188,-4.083)--(13.8531,-4.083)--(13.8531,-4.025)--(13.8875,-4.025)--(13.9219,-4.025)--(13.9563,-4.025)--(13.9906,-4.025)--(14.0250,-4.025)--(14.0594,-4.025)--(14.0938,-4.025)--(14.1281,-4.025)--(14.1625,-4.025)--(14.1625,-3.967)--(14.1969,-3.967)--(14.2313,-3.967)--(14.2656,-3.967)--(14.3000,-3.967)--(14.3344,-3.967)--(14.3688,-3.967)--(14.4031,-3.967)--(14.4375,-3.967)--(14.4375,-3.908)--(14.4719,-3.908)--(14.5063,-3.908)--(14.5406,-3.908)--(14.5750,-3.908)--(14.6094,-3.908)--(14.6438,-3.908)--(14.6781,-3.908)--(14.7125,-3.908)--(14.7469,-3.908)--(14.7469,-3.850)--(14.7813,-3.850)--(14.8156,-3.850)--(14.8500,-3.850)--(14.8844,-3.850)--(14.9188,-3.850)--(14.9531,-3.850)--(14.9875,-3.850)--(15.0219,-3.850)--(15.0219,-3.792)--(15.0563,-3.792)--(15.0906,-3.792)--(15.1250,-3.792)--(15.1594,-3.792)--(15.1938,-3.792)--(15.2281,-3.792)--(15.2625,-3.792)--(15.2969,-3.792)--(15.3313,-3.792)--(15.3313,-3.733)--(15.3656,-3.733)--(15.4000,-3.733)--(15.4344,-3.733)--(15.4688,-3.733)--(15.5031,-3.733)--(15.5375,-3.733)--(15.5719,-3.733)--(15.6063,-3.733)--(15.6063,-3.675)--(15.6406,-3.675)--(15.6750,-3.675)--(15.7094,-3.675)--(15.7438,-3.675)--(15.7781,-3.675)--(15.8125,-3.675)--(15.8469,-3.675)--(15.8813,-3.675)--(15.9156,-3.675)--(15.9156,-3.617)--(15.9500,-3.617)--(15.9844,-3.617)--(16.0188,-3.617)--(16.0531,-3.617)--(16.0875,-3.617)--(16.1219,-3.617)--(16.1563,-3.617)--(16.1906,-3.617)--(16.1906,-3.558)--(16.2250,-3.558)--(16.2594,-3.558)--(16.2938,-3.558)--(16.3281,-3.558)--(16.3625,-3.558)--(16.3969,-3.558)--(16.4313,-3.558)--(16.4656,-3.558)--(16.5000,-3.558)--(16.5000,-3.500)--(16.5344,-3.500)--(16.5688,-3.500)--(16.6031,-3.500)--(16.6375,-3.500)--(16.6719,-3.500)--(16.7063,-3.500)--(16.7406,-3.500)--(16.7750,-3.500)--(16.7750,-3.442)--(16.8094,-3.442)--(16.8438,-3.442)--(16.8781,-3.442)--(16.9125,-3.442)--(16.9469,-3.442)--(16.9813,-3.442)--(17.0156,-3.442)--(17.0500,-3.442)--(17.0844,-3.442)--(17.0844,-3.383)--(17.1188,-3.383)--(17.1531,-3.383)--(17.1875,-3.383)--(17.2219,-3.383)--(17.2563,-3.383)--(17.2906,-3.383)--(17.3250,-3.383)--(17.3594,-3.383)--(17.3594,-3.325)--(17.3938,-3.325)--(17.4281,-3.325)--(17.4625,-3.325)--(17.4969,-3.325)--(17.5313,-3.325)--(17.5656,-3.325)--(17.6000,-3.325);
\draw[red] (0.0344,-6.883)--(0.0688,-6.883)--(0.0688,-6.825)--(0.1031,-6.825)--(0.1375,-6.825)--(0.1375,-6.767)--(0.1719,-6.767)--(0.2063,-6.767)--(0.2406,-6.767)--(0.2750,-6.767)--(0.3094,-6.767)--(0.3094,-6.708)--(0.3438,-6.708)--(0.3781,-6.708)--(0.4125,-6.708)--(0.4469,-6.708)--(0.4469,-6.650)--(0.4813,-6.650)--(0.5156,-6.650)--(0.5500,-6.650)--(0.5844,-6.650)--(0.5844,-6.592)--(0.6188,-6.592)--(0.6531,-6.592)--(0.6875,-6.592)--(0.7219,-6.592)--(0.7219,-6.533)--(0.7563,-6.533)--(0.7906,-6.533)--(0.8250,-6.533)--(0.8594,-6.533)--(0.8938,-6.533)--(0.8938,-6.475)--(0.9281,-6.475)--(0.9625,-6.475)--(0.9969,-6.475)--(1.0313,-6.475)--(1.0313,-6.417)--(1.0656,-6.417)--(1.1000,-6.417)--(1.1344,-6.417)--(1.1688,-6.417)--(1.2031,-6.417)--(1.2031,-6.358)--(1.2375,-6.358)--(1.2719,-6.358)--(1.3063,-6.358)--(1.3406,-6.358)--(1.3406,-6.300)--(1.3750,-6.300)--(1.4094,-6.300)--(1.4438,-6.300)--(1.4781,-6.300)--(1.5125,-6.300)--(1.5125,-6.242)--(1.5469,-6.242)--(1.5813,-6.242)--(1.6156,-6.242)--(1.6500,-6.242)--(1.6500,-6.183)--(1.6844,-6.183)--(1.7188,-6.183)--(1.7531,-6.183)--(1.7875,-6.183)--(1.8219,-6.183)--(1.8219,-6.125)--(1.8563,-6.125)--(1.8906,-6.125)--(1.9250,-6.125)--(1.9594,-6.125)--(1.9938,-6.125)--(1.9938,-6.067)--(2.0281,-6.067)--(2.0625,-6.067)--(2.0969,-6.067)--(2.1313,-6.067)--(2.1313,-6.008)--(2.1656,-6.008)--(2.2000,-6.008)--(2.2344,-6.008)--(2.2688,-6.008)--(2.3031,-6.008)--(2.3031,-5.950)--(2.3375,-5.950)--(2.3719,-5.950)--(2.4063,-5.950)--(2.4406,-5.950)--(2.4750,-5.950)--(2.4750,-5.892)--(2.5094,-5.892)--(2.5438,-5.892)--(2.5781,-5.892)--(2.6125,-5.892)--(2.6125,-5.833)--(2.6469,-5.833)--(2.6813,-5.833)--(2.7156,-5.833)--(2.7500,-5.833)--(2.7844,-5.833)--(2.7844,-5.775)--(2.8188,-5.775)--(2.8531,-5.775)--(2.8875,-5.775)--(2.9219,-5.775)--(2.9563,-5.775)--(2.9563,-5.717)--(2.9906,-5.717)--(3.0250,-5.717)--(3.0594,-5.717)--(3.0938,-5.717)--(3.0938,-5.658)--(3.1281,-5.658)--(3.1625,-5.658)--(3.1969,-5.658)--(3.2313,-5.658)--(3.2656,-5.658)--(3.2656,-5.600)--(3.3000,-5.600)--(3.3344,-5.600)--(3.3688,-5.600)--(3.4031,-5.600)--(3.4375,-5.600)--(3.4375,-5.542)--(3.4719,-5.542)--(3.5063,-5.542)--(3.5406,-5.542)--(3.5750,-5.542)--(3.5750,-5.483)--(3.6094,-5.483)--(3.6438,-5.483)--(3.6781,-5.483)--(3.7125,-5.483)--(3.7469,-5.483)--(3.7469,-5.425)--(3.7813,-5.425)--(3.8156,-5.425)--(3.8500,-5.425)--(3.8844,-5.425)--(3.9188,-5.425)--(3.9188,-5.367)--(3.9531,-5.367)--(3.9875,-5.367)--(4.0219,-5.367)--(4.0563,-5.367)--(4.0906,-5.367)--(4.0906,-5.308)--(4.1250,-5.308)--(4.1594,-5.308)--(4.1938,-5.308)--(4.2281,-5.308)--(4.2281,-5.250)--(4.2625,-5.250)--(4.2969,-5.250)--(4.3313,-5.250)--(4.3656,-5.250)--(4.4000,-5.250)--(4.4000,-5.192)--(4.4344,-5.192)--(4.4688,-5.192)--(4.5031,-5.192)--(4.5375,-5.192)--(4.5719,-5.192)--(4.5719,-5.133)--(4.6063,-5.133)--(4.6406,-5.133)--(4.6750,-5.133)--(4.7094,-5.133)--(4.7438,-5.133)--(4.7438,-5.075)--(4.7781,-5.075)--(4.8125,-5.075)--(4.8469,-5.075)--(4.8813,-5.075)--(4.8813,-5.017)--(4.9156,-5.017)--(4.9500,-5.017)--(4.9844,-5.017)--(5.0188,-5.017)--(5.0531,-5.017)--(5.0531,-4.958)--(5.0875,-4.958)--(5.1219,-4.958)--(5.1563,-4.958)--(5.1906,-4.958)--(5.2250,-4.958)--(5.2250,-4.900)--(5.2594,-4.900)--(5.2938,-4.900)--(5.3281,-4.900)--(5.3625,-4.900)--(5.3625,-4.842)--(5.3969,-4.842)--(5.4313,-4.842)--(5.4656,-4.842)--(5.5000,-4.842)--(5.5344,-4.842)--(5.5344,-4.783)--(5.5688,-4.783)--(5.6031,-4.783)--(5.6375,-4.783)--(5.6719,-4.783)--(5.7063,-4.783)--(5.7063,-4.725)--(5.7406,-4.725)--(5.7750,-4.725)--(5.8094,-4.725)--(5.8438,-4.725)--(5.8781,-4.725)--(5.8781,-4.667)--(5.9125,-4.667)--(5.9469,-4.667)--(5.9813,-4.667)--(6.0156,-4.667)--(6.0500,-4.667)--(6.0500,-4.608)--(6.0844,-4.608)--(6.1188,-4.608)--(6.1531,-4.608)--(6.1875,-4.608)--(6.1875,-4.550)--(6.2219,-4.550)--(6.2563,-4.550)--(6.2906,-4.550)--(6.3250,-4.550)--(6.3594,-4.550)--(6.3594,-4.492)--(6.3938,-4.492)--(6.4281,-4.492)--(6.4625,-4.492)--(6.4969,-4.492)--(6.5313,-4.492)--(6.5313,-4.433)--(6.5656,-4.433)--(6.6000,-4.433)--(6.6344,-4.433)--(6.6688,-4.433)--(6.7031,-4.433)--(6.7031,-4.375)--(6.7375,-4.375)--(6.7719,-4.375)--(6.8063,-4.375)--(6.8406,-4.375)--(6.8406,-4.317)--(6.8750,-4.317)--(6.9094,-4.317)--(6.9438,-4.317)--(6.9781,-4.317)--(7.0125,-4.317)--(7.0125,-4.258)--(7.0469,-4.258)--(7.0813,-4.258)--(7.1156,-4.258)--(7.1500,-4.258)--(7.1844,-4.258)--(7.1844,-4.200)--(7.2188,-4.200)--(7.2531,-4.200)--(7.2875,-4.200)--(7.3219,-4.200)--(7.3563,-4.200)--(7.3563,-4.142)--(7.3906,-4.142)--(7.4250,-4.142)--(7.4594,-4.142)--(7.4938,-4.142)--(7.4938,-4.083)--(7.5281,-4.083)--(7.5625,-4.083)--(7.5969,-4.083)--(7.6313,-4.083)--(7.6656,-4.083)--(7.6656,-4.025)--(7.7000,-4.025)--(7.7344,-4.025)--(7.7688,-4.025)--(7.8031,-4.025)--(7.8375,-4.025)--(7.8375,-3.967)--(7.8719,-3.967)--(7.9063,-3.967)--(7.9406,-3.967)--(7.9750,-3.967)--(8.0094,-3.967)--(8.0094,-3.908)--(8.0438,-3.908)--(8.0781,-3.908)--(8.1125,-3.908)--(8.1469,-3.908)--(8.1813,-3.908)--(8.1813,-3.850)--(8.2156,-3.850)--(8.2500,-3.850)--(8.2844,-3.850)--(8.3188,-3.850)--(8.3188,-3.792)--(8.3531,-3.792)--(8.3875,-3.792)--(8.4219,-3.792)--(8.4563,-3.792)--(8.4906,-3.792)--(8.4906,-3.733)--(8.5250,-3.733)--(8.5594,-3.733)--(8.5938,-3.733)--(8.6281,-3.733)--(8.6625,-3.733)--(8.6625,-3.675)--(8.6969,-3.675)--(8.7313,-3.675)--(8.7656,-3.675)--(8.8000,-3.675)--(8.8344,-3.675)--(8.8344,-3.617)--(8.8688,-3.617)--(8.9031,-3.617)--(8.9375,-3.617)--(8.9719,-3.617)--(8.9719,-3.558)--(9.0063,-3.558)--(9.0406,-3.558)--(9.0750,-3.558)--(9.1094,-3.558)--(9.1438,-3.558)--(9.1438,-3.500)--(9.1781,-3.500)--(9.2125,-3.500)--(9.2469,-3.500)--(9.2813,-3.500)--(9.3156,-3.500)--(9.3156,-3.442)--(9.3500,-3.442)--(9.3844,-3.442)--(9.4188,-3.442)--(9.4531,-3.442)--(9.4875,-3.442)--(9.4875,-3.383)--(9.5219,-3.383)--(9.5563,-3.383)--(9.5906,-3.383)--(9.6250,-3.383)--(9.6594,-3.383)--(9.6594,-3.325)--(9.6938,-3.325)--(9.7281,-3.325)--(9.7625,-3.325)--(9.7969,-3.325)--(9.7969,-3.267)--(9.8313,-3.267)--(9.8656,-3.267)--(9.9000,-3.267)--(9.9344,-3.267)--(9.9688,-3.267)--(9.9688,-3.208)--(10.0031,-3.208)--(10.0375,-3.208)--(10.0719,-3.208)--(10.1063,-3.208)--(10.1406,-3.208)--(10.1406,-3.150)--(10.1750,-3.150)--(10.2094,-3.150)--(10.2438,-3.150)--(10.2781,-3.150)--(10.3125,-3.150)--(10.3125,-3.092)--(10.3469,-3.092)--(10.3813,-3.092)--(10.4156,-3.092)--(10.4500,-3.092)--(10.4844,-3.092)--(10.4844,-3.033)--(10.5188,-3.033)--(10.5531,-3.033)--(10.5875,-3.033)--(10.6219,-3.033)--(10.6219,-2.975)--(10.6563,-2.975)--(10.6906,-2.975)--(10.7250,-2.975)--(10.7594,-2.975)--(10.7938,-2.975)--(10.7938,-2.917)--(10.8281,-2.917)--(10.8625,-2.917)--(10.8969,-2.917)--(10.9313,-2.917)--(10.9656,-2.917)--(10.9656,-2.858)--(11.0000,-2.858)--(11.0344,-2.858)--(11.0688,-2.858)--(11.1031,-2.858)--(11.1375,-2.858)--(11.1375,-2.800)--(11.1719,-2.800)--(11.2063,-2.800)--(11.2406,-2.800)--(11.2750,-2.800)--(11.3094,-2.800)--(11.3094,-2.742)--(11.3438,-2.742)--(11.3781,-2.742)--(11.4125,-2.742)--(11.4469,-2.742)--(11.4469,-2.683)--(11.4813,-2.683)--(11.5156,-2.683)--(11.5500,-2.683)--(11.5844,-2.683)--(11.6188,-2.683)--(11.6188,-2.625)--(11.6531,-2.625)--(11.6875,-2.625)--(11.7219,-2.625)--(11.7563,-2.625)--(11.7906,-2.625)--(11.7906,-2.567)--(11.8250,-2.567)--(11.8594,-2.567)--(11.8938,-2.567)--(11.9281,-2.567)--(11.9625,-2.567)--(11.9625,-2.508)--(11.9969,-2.508)--(12.0313,-2.508)--(12.0656,-2.508)--(12.1000,-2.508)--(12.1344,-2.508)--(12.1344,-2.450)--(12.1688,-2.450)--(12.2031,-2.450)--(12.2375,-2.450)--(12.2719,-2.450)--(12.2719,-2.392)--(12.3063,-2.392)--(12.3406,-2.392)--(12.3750,-2.392)--(12.4094,-2.392)--(12.4438,-2.392)--(12.4438,-2.333)--(12.4781,-2.333)--(12.5125,-2.333)--(12.5469,-2.333)--(12.5813,-2.333)--(12.6156,-2.333)--(12.6156,-2.275)--(12.6500,-2.275)--(12.6844,-2.275)--(12.7188,-2.275)--(12.7531,-2.275)--(12.7875,-2.275)--(12.7875,-2.217)--(12.8219,-2.217)--(12.8563,-2.217)--(12.8906,-2.217)--(12.9250,-2.217)--(12.9594,-2.217)--(12.9594,-2.158)--(12.9938,-2.158)--(13.0281,-2.158)--(13.0625,-2.158)--(13.0969,-2.158)--(13.0969,-2.100)--(13.1313,-2.100)--(13.1656,-2.100)--(13.2000,-2.100)--(13.2344,-2.100)--(13.2688,-2.100)--(13.2688,-2.042)--(13.3031,-2.042)--(13.3375,-2.042)--(13.3719,-2.042)--(13.4063,-2.042)--(13.4406,-2.042)--(13.4406,-1.983)--(13.4750,-1.983)--(13.5094,-1.983)--(13.5438,-1.983)--(13.5781,-1.983)--(13.6125,-1.983)--(13.6125,-1.925)--(13.6469,-1.925)--(13.6813,-1.925)--(13.7156,-1.925)--(13.7500,-1.925)--(13.7844,-1.925)--(13.7844,-1.867)--(13.8188,-1.867)--(13.8531,-1.867)--(13.8875,-1.867)--(13.9219,-1.867)--(13.9219,-1.808)--(13.9563,-1.808)--(13.9906,-1.808)--(14.0250,-1.808)--(14.0594,-1.808)--(14.0938,-1.808)--(14.0938,-1.750)--(14.1281,-1.750)--(14.1625,-1.750)--(14.1969,-1.750)--(14.2313,-1.750)--(14.2656,-1.750)--(14.2656,-1.692)--(14.3000,-1.692)--(14.3344,-1.692)--(14.3688,-1.692)--(14.4031,-1.692)--(14.4375,-1.692)--(14.4375,-1.633)--(14.4719,-1.633)--(14.5063,-1.633)--(14.5406,-1.633)--(14.5750,-1.633)--(14.6094,-1.633)--(14.6094,-1.575)--(14.6438,-1.575)--(14.6781,-1.575)--(14.7125,-1.575)--(14.7469,-1.575)--(14.7813,-1.575)--(14.7813,-1.517)--(14.8156,-1.517)--(14.8500,-1.517)--(14.8844,-1.517)--(14.9188,-1.517)--(14.9188,-1.458)--(14.9531,-1.458)--(14.9875,-1.458)--(15.0219,-1.458)--(15.0563,-1.458)--(15.0906,-1.458)--(15.0906,-1.400)--(15.1250,-1.400)--(15.1594,-1.400)--(15.1938,-1.400)--(15.2281,-1.400)--(15.2625,-1.400)--(15.2625,-1.342)--(15.2969,-1.342)--(15.3313,-1.342)--(15.3656,-1.342)--(15.4000,-1.342)--(15.4344,-1.342)--(15.4344,-1.283)--(15.4688,-1.283)--(15.5031,-1.283)--(15.5375,-1.283)--(15.5719,-1.283)--(15.6063,-1.283)--(15.6063,-1.225)--(15.6406,-1.225)--(15.6750,-1.225)--(15.7094,-1.225)--(15.7438,-1.225)--(15.7438,-1.167)--(15.7781,-1.167)--(15.8125,-1.167)--(15.8469,-1.167)--(15.8813,-1.167)--(15.9156,-1.167)--(15.9156,-1.108)--(15.9500,-1.108)--(15.9844,-1.108)--(16.0188,-1.108)--(16.0531,-1.108)--(16.0875,-1.108)--(16.0875,-1.050)--(16.1219,-1.050)--(16.1563,-1.050)--(16.1906,-1.050)--(16.2250,-1.050)--(16.2594,-1.050)--(16.2594,-0.992)--(16.2938,-0.992)--(16.3281,-0.992)--(16.3625,-0.992)--(16.3969,-0.992)--(16.4313,-0.992)--(16.4313,-0.933)--(16.4656,-0.933)--(16.5000,-0.933)--(16.5344,-0.933)--(16.5688,-0.933)--(16.6031,-0.933)--(16.6031,-0.875)--(16.6375,-0.875)--(16.6719,-0.875)--(16.7063,-0.875)--(16.7406,-0.875)--(16.7406,-0.817)--(16.7750,-0.817)--(16.8094,-0.817)--(16.8438,-0.817)--(16.8781,-0.817)--(16.9125,-0.817)--(16.9125,-0.758)--(16.9469,-0.758)--(16.9813,-0.758)--(17.0156,-0.758)--(17.0500,-0.758)--(17.0844,-0.758)--(17.0844,-0.700)--(17.1188,-0.700)--(17.1531,-0.700)--(17.1875,-0.700)--(17.2219,-0.700)--(17.2563,-0.700)--(17.2563,-0.642)--(17.2906,-0.642)--(17.3250,-0.642)--(17.3594,-0.642)--(17.3938,-0.642)--(17.4281,-0.642)--(17.4281,-0.583)--(17.4625,-0.583)--(17.4969,-0.583)--(17.5313,-0.583)--(17.5656,-0.583)--(17.5656,-0.525)--(17.6000,-0.525);
\draw (0,-6.9109)--(17.6000,-5.842);
\draw (0,-6.8513)--(17.6000,-3.291);
\draw (0,-6.7914)--(17.6000,-0.525);
\draw (1.4,-0.5) node[right] {\small $\varepsilon = 0.001$};
\draw (1.4,-1) node[right] {\small $\varepsilon = 0.01$};
\draw (1.4,-1.5) node[right] {\small $\varepsilon = 0.1$};
\draw[red] (0.75,-0.5)--(1.26,-0.5);
\draw[green!75!black] (0.75,-1)--(1.26,-1);
\draw[blue] (0.75,-1.5)--(1.26,-1.5);
\draw (0,-7)--(17.6,-7);
\foreach \x in {0,...,8}
\draw (17.6*\x/8,-7-0.065)--(17.6*\x/8,-7+0.065);
\foreach \x in {0,32,...,256}
\draw ({17.6*\x/256},{-7-0.15})  node[below] {\small \x};
\draw (17.6,0)--(17.6,-7);
\foreach \y in {-6,...,0} \draw (-0.104,{\y*7/6})--(0.104,{\y*7/6}); \draw (8.8,-7-0.65)
node[below] {\small central charge $c$}; \draw (-1.8,-3.5) node[rotate=90]
{\small $N$};
\draw (19.1,-3.5) node[rotate=-90]
{\small $\phantom{P}$};
\foreach \x in {0,20,...,120}
\draw (-0.1,-7+7*\x/120) node[left] {\small \x};
\draw (0,-7)--(0,0);
\draw (0,0)--(17.6,0)--(17.6,-7);
\draw (17.7,{-7+110/120*7}) node[right] {\small $111$};
\draw (17.496,{-7+111/120*7})--(17.704,{-7+111/120*7});
\draw (17.7,{-7+63/120*7}) node[right] {\small $63$};
\draw (17.496,{-7+63/120*7})--(17.704,{-7+63/120*7});
\draw (17.7,{-7+20/120*7}) node[right] {\small $20$};
\draw (17.496,{-7+20/120*7})--(17.704,{-7+20/120*7});
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.525cm,y=0.84cm]
\draw (0,0)--(0,10)--(17.6,10)--(17.6,0)--(0,0);
\foreach \x in {0,...,8}
\draw ({17.6*\x/8},-0.065)--({17.6*\x/8},0.065);
\foreach \x in {0,32,...,256}
\draw ({17.6*\x/256},-0.15)  node[below] {\small \x};
\foreach \y in {0,...,9} \draw (-0.104,{\y*10/9})--(0.104,{\y*10/9});
\foreach \y in {0,...,9} \draw (17.6-0.104,{\y*10/9})--(17.6+0.104,{\y*10/9});
\foreach \y in {0,...,45} \draw (-0.052,{\y*10/45})--(0.052,{\y*10/45});
\foreach \y in {0,...,45} \draw (17.6-0.052,{\y*10/45})--(17.6+0.052,{\y*10/45});
\draw (8.8,-0.75)
node[below] {\small $N$};
\foreach \y in {0,5,...,45}
\draw (-0.1,2*\y/9) node[left] {\small \y};
\foreach \y in {0,5,...,45}
\draw (17.6+0.1,2*\y/9) node[right] {\small \y};
\draw (-1.9,5) node[rotate=90]
{\small $-\log_{10} (\Delta_1^{\textup{LP},N}(c)/\Delta_1^\textup{LP}(c)-1)$};
\draw (19.2,5) node[rotate=-90]
{\small $\phantom{-\log_{10} (\Delta_1^{\textup{LP},N}(c)/\Delta_1^\textup{LP}(c)-1)}$};
\fill[red!100.00!black] (0.0688,0.5206) circle (0.03cm); \fill[red!100.00!black] (0.1375,1.3956) circle (0.03cm); \fill[red!100.00!black] (0.2063,2.8517) circle (0.03cm); \fill[red!100.00!black] (0.2750,4.9031) circle (0.03cm); \fill[red!100.00!black] (0.3438,7.5548) circle (0.03cm);
\fill[red!88.89!black] (0.0688,0.3983) circle (0.03cm); \fill[red!88.89!black] (0.1375,0.6173) circle (0.03cm); \fill[red!88.89!black] (0.2063,0.7317) circle (0.03cm); \fill[red!88.89!black] (0.2750,1.0256) circle (0.03cm); \fill[red!88.89!black] (0.3438,1.3288) circle (0.03cm); \fill[red!88.89!black] (0.4125,1.7044) circle (0.03cm); \fill[red!88.89!black] (0.4813,1.9630) circle (0.03cm); \fill[red!88.89!black] (0.5500,2.2902) circle (0.03cm); \fill[red!88.89!black] (0.6188,2.7099) circle (0.03cm); \fill[red!88.89!black] (0.6875,3.2373) circle (0.03cm); \fill[red!88.89!black] (0.7563,3.6868) circle (0.03cm); \fill[red!88.89!black] (0.8250,4.1759) circle (0.03cm); \fill[red!88.89!black] (0.8938,4.5014) circle (0.03cm); \fill[red!88.89!black] (0.9625,5.0111) circle (0.03cm); \fill[red!88.89!black] (1.0312,5.5727) circle (0.03cm); \fill[red!88.89!black] (1.1000,6.0210) circle (0.03cm); \fill[red!88.89!black] (1.1688,6.4182) circle (0.03cm); \fill[red!88.89!black] (1.2375,7.1120) circle (0.03cm); \fill[red!88.89!black] (1.3062,7.7627) circle (0.03cm); \fill[red!88.89!black] (1.3750,8.2286) circle (0.03cm); \fill[red!88.89!black] (1.4438,8.8745) circle (0.03cm); \fill[red!88.89!black] (1.5125,9.6270) circle (0.03cm);
\fill[red!77.78!black] (0.0688,0.3121) circle (0.03cm); \fill[red!77.78!black] (0.1375,0.5215) circle (0.03cm); \fill[red!77.78!black] (0.2063,0.6563) circle (0.03cm); \fill[red!77.78!black] (0.2750,0.8386) circle (0.03cm); \fill[red!77.78!black] (0.3438,0.9662) circle (0.03cm); \fill[red!77.78!black] (0.4125,1.0680) circle (0.03cm); \fill[red!77.78!black] (0.4813,1.1760) circle (0.03cm); \fill[red!77.78!black] (0.5500,1.2859) circle (0.03cm); \fill[red!77.78!black] (0.6188,1.4149) circle (0.03cm); \fill[red!77.78!black] (0.6875,1.4929) circle (0.03cm); \fill[red!77.78!black] (0.7563,1.5788) circle (0.03cm); \fill[red!77.78!black] (0.8250,1.6775) circle (0.03cm); \fill[red!77.78!black] (0.8938,1.7688) circle (0.03cm); \fill[red!77.78!black] (0.9625,1.8442) circle (0.03cm); \fill[red!77.78!black] (1.0312,1.9251) circle (0.03cm); \fill[red!77.78!black] (1.1000,1.9948) circle (0.03cm); \fill[red!77.78!black] (1.1688,2.0587) circle (0.03cm); \fill[red!77.78!black] (1.2375,2.1282) circle (0.03cm); \fill[red!77.78!black] (1.3062,2.2166) circle (0.03cm); \fill[red!77.78!black] (1.3750,2.2903) circle (0.03cm); \fill[red!77.78!black] (1.4438,2.3752) circle (0.03cm); \fill[red!77.78!black] (1.5125,2.4340) circle (0.03cm); \fill[red!77.78!black] (1.5813,2.4910) circle (0.03cm); \fill[red!77.78!black] (1.6500,2.5653) circle (0.03cm); \fill[red!77.78!black] (1.7188,2.6317) circle (0.03cm); \fill[red!77.78!black] (1.7875,2.6858) circle (0.03cm); \fill[red!77.78!black] (1.8563,2.7434) circle (0.03cm); \fill[red!77.78!black] (1.9250,2.8095) circle (0.03cm); \fill[red!77.78!black] (1.9938,2.8784) circle (0.03cm); \fill[red!77.78!black] (2.0625,2.9347) circle (0.03cm); \fill[red!77.78!black] (2.1313,2.9957) circle (0.03cm); \fill[red!77.78!black] (2.2000,3.0528) circle (0.03cm); \fill[red!77.78!black] (2.2687,3.1050) circle (0.03cm); \fill[red!77.78!black] (2.3375,3.1590) circle (0.03cm); \fill[red!77.78!black] (2.4062,3.2081) circle (0.03cm); \fill[red!77.78!black] (2.4750,3.2524) circle (0.03cm); \fill[red!77.78!black] (2.5438,3.2939) circle (0.03cm); \fill[red!77.78!black] (2.6125,3.3436) circle (0.03cm); \fill[red!77.78!black] (2.6813,3.3960) circle (0.03cm); \fill[red!77.78!black] (2.7500,3.4523) circle (0.03cm); \fill[red!77.78!black] (2.8188,3.5118) circle (0.03cm); \fill[red!77.78!black] (2.8875,3.5749) circle (0.03cm); \fill[red!77.78!black] (2.9562,3.6329) circle (0.03cm); \fill[red!77.78!black] (3.0250,3.6811) circle (0.03cm); \fill[red!77.78!black] (3.0938,3.7227) circle (0.03cm); \fill[red!77.78!black] (3.1625,3.7632) circle (0.03cm); \fill[red!77.78!black] (3.2313,3.8018) circle (0.03cm); \fill[red!77.78!black] (3.3000,3.8500) circle (0.03cm); \fill[red!77.78!black] (3.3688,3.8883) circle (0.03cm); \fill[red!77.78!black] (3.4375,3.9307) circle (0.03cm); \fill[red!77.78!black] (3.5063,3.9789) circle (0.03cm); \fill[red!77.78!black] (3.5750,4.0322) circle (0.03cm); \fill[red!77.78!black] (3.6438,4.0865) circle (0.03cm); \fill[red!77.78!black] (3.7125,4.1318) circle (0.03cm); \fill[red!77.78!black] (3.7812,4.1743) circle (0.03cm); \fill[red!77.78!black] (3.8500,4.2207) circle (0.03cm); \fill[red!77.78!black] (3.9188,4.2638) circle (0.03cm); \fill[red!77.78!black] (3.9875,4.3041) circle (0.03cm); \fill[red!77.78!black] (4.0563,4.3393) circle (0.03cm); \fill[red!77.78!black] (4.1250,4.3761) circle (0.03cm); \fill[red!77.78!black] (4.1937,4.4120) circle (0.03cm); \fill[red!77.78!black] (4.2625,4.4539) circle (0.03cm); \fill[red!77.78!black] (4.3313,4.5010) circle (0.03cm); \fill[red!77.78!black] (4.4000,4.5481) circle (0.03cm); \fill[red!77.78!black] (4.4688,4.5953) circle (0.03cm); \fill[red!77.78!black] (4.5375,4.6401) circle (0.03cm); \fill[red!77.78!black] (4.6063,4.6835) circle (0.03cm); \fill[red!77.78!black] (4.6750,4.7255) circle (0.03cm); \fill[red!77.78!black] (4.7438,4.7608) circle (0.03cm); \fill[red!77.78!black] (4.8125,4.7986) circle (0.03cm); \fill[red!77.78!black] (4.8812,4.8318) circle (0.03cm); \fill[red!77.78!black] (4.9500,4.8647) circle (0.03cm); \fill[red!77.78!black] (5.0188,4.8983) circle (0.03cm); \fill[red!77.78!black] (5.0875,4.9266) circle (0.03cm); \fill[red!77.78!black] (5.1562,4.9604) circle (0.03cm); \fill[red!77.78!black] (5.2250,4.9980) circle (0.03cm); \fill[red!77.78!black] (5.2938,5.0337) circle (0.03cm); \fill[red!77.78!black] (5.3625,5.0694) circle (0.03cm); \fill[red!77.78!black] (5.4313,5.1067) circle (0.03cm); \fill[red!77.78!black] (5.5000,5.1442) circle (0.03cm); \fill[red!77.78!black] (5.5687,5.1786) circle (0.03cm); \fill[red!77.78!black] (5.6375,5.2139) circle (0.03cm); \fill[red!77.78!black] (5.7063,5.2507) circle (0.03cm); \fill[red!77.78!black] (5.7750,5.2886) circle (0.03cm); \fill[red!77.78!black] (5.8438,5.3231) circle (0.03cm); \fill[red!77.78!black] (5.9125,5.3552) circle (0.03cm); \fill[red!77.78!black] (5.9813,5.3856) circle (0.03cm); \fill[red!77.78!black] (6.0500,5.4164) circle (0.03cm); \fill[red!77.78!black] (6.1188,5.4474) circle (0.03cm); \fill[red!77.78!black] (6.1875,5.4819) circle (0.03cm); \fill[red!77.78!black] (6.2562,5.5205) circle (0.03cm); \fill[red!77.78!black] (6.3250,5.5598) circle (0.03cm); \fill[red!77.78!black] (6.3938,5.5970) circle (0.03cm); \fill[red!77.78!black] (6.4625,5.6298) circle (0.03cm); \fill[red!77.78!black] (6.5312,5.6614) circle (0.03cm); \fill[red!77.78!black] (6.6000,5.6948) circle (0.03cm); \fill[red!77.78!black] (6.6688,5.7341) circle (0.03cm); \fill[red!77.78!black] (6.7375,5.7687) circle (0.03cm); \fill[red!77.78!black] (6.8063,5.8051) circle (0.03cm); \fill[red!77.78!black] (6.8750,5.8387) circle (0.03cm); \fill[red!77.78!black] (6.9438,5.8705) circle (0.03cm); \fill[red!77.78!black] (7.0125,5.9027) circle (0.03cm); \fill[red!77.78!black] (7.0813,5.9304) circle (0.03cm); \fill[red!77.78!black] (7.1500,5.9625) circle (0.03cm); \fill[red!77.78!black] (7.2188,5.9901) circle (0.03cm); \fill[red!77.78!black] (7.2875,6.0205) circle (0.03cm); \fill[red!77.78!black] (7.3563,6.0512) circle (0.03cm); \fill[red!77.78!black] (7.4250,6.0803) circle (0.03cm); \fill[red!77.78!black] (7.4938,6.1108) circle (0.03cm); \fill[red!77.78!black] (7.5625,6.1414) circle (0.03cm); \fill[red!77.78!black] (7.6313,6.1700) circle (0.03cm); \fill[red!77.78!black] (7.7000,6.1998) circle (0.03cm); \fill[red!77.78!black] (7.7688,6.2300) circle (0.03cm); \fill[red!77.78!black] (7.8375,6.2617) circle (0.03cm); \fill[red!77.78!black] (7.9062,6.2946) circle (0.03cm); \fill[red!77.78!black] (7.9750,6.3239) circle (0.03cm); \fill[red!77.78!black] (8.0437,6.3529) circle (0.03cm); \fill[red!77.78!black] (8.1125,6.3822) circle (0.03cm); \fill[red!77.78!black] (8.1813,6.4105) circle (0.03cm); \fill[red!77.78!black] (8.2500,6.4394) circle (0.03cm); \fill[red!77.78!black] (8.3188,6.4679) circle (0.03cm); \fill[red!77.78!black] (8.3875,6.4984) circle (0.03cm); \fill[red!77.78!black] (8.4563,6.5315) circle (0.03cm); \fill[red!77.78!black] (8.5250,6.5651) circle (0.03cm); \fill[red!77.78!black] (8.5938,6.5910) circle (0.03cm); \fill[red!77.78!black] (8.6625,6.6166) circle (0.03cm); \fill[red!77.78!black] (8.7312,6.6457) circle (0.03cm); \fill[red!77.78!black] (8.8000,6.6777) circle (0.03cm); \fill[red!77.78!black] (8.8688,6.7048) circle (0.03cm); \fill[red!77.78!black] (8.9375,6.7311) circle (0.03cm); \fill[red!77.78!black] (9.0063,6.7635) circle (0.03cm); \fill[red!77.78!black] (9.0750,6.7952) circle (0.03cm); \fill[red!77.78!black] (9.1438,6.8269) circle (0.03cm); \fill[red!77.78!black] (9.2125,6.8589) circle (0.03cm); \fill[red!77.78!black] (9.2812,6.8886) circle (0.03cm); \fill[red!77.78!black] (9.3500,6.9179) circle (0.03cm); \fill[red!77.78!black] (9.4187,6.9428) circle (0.03cm); \fill[red!77.78!black] (9.4875,6.9687) circle (0.03cm); \fill[red!77.78!black] (9.5563,6.9966) circle (0.03cm); \fill[red!77.78!black] (9.6250,7.0271) circle (0.03cm); \fill[red!77.78!black] (9.6938,7.0584) circle (0.03cm); \fill[red!77.78!black] (9.7625,7.0885) circle (0.03cm); \fill[red!77.78!black] (9.8313,7.1182) circle (0.03cm); \fill[red!77.78!black] (9.9000,7.1433) circle (0.03cm); \fill[red!77.78!black] (9.9688,7.1670) circle (0.03cm); \fill[red!77.78!black] (10.0375,7.1927) circle (0.03cm); \fill[red!77.78!black] (10.1062,7.2219) circle (0.03cm); \fill[red!77.78!black] (10.1750,7.2505) circle (0.03cm); \fill[red!77.78!black] (10.2438,7.2790) circle (0.03cm); \fill[red!77.78!black] (10.3125,7.3074) circle (0.03cm); \fill[red!77.78!black] (10.3813,7.3372) circle (0.03cm); \fill[red!77.78!black] (10.4500,7.3660) circle (0.03cm); \fill[red!77.78!black] (10.5188,7.3941) circle (0.03cm); \fill[red!77.78!black] (10.5875,7.4195) circle (0.03cm); \fill[red!77.78!black] (10.6562,7.4456) circle (0.03cm); \fill[red!77.78!black] (10.7250,7.4722) circle (0.03cm); \fill[red!77.78!black] (10.7937,7.4985) circle (0.03cm); \fill[red!77.78!black] (10.8625,7.5253) circle (0.03cm); \fill[red!77.78!black] (10.9313,7.5519) circle (0.03cm); \fill[red!77.78!black] (11.0000,7.5808) circle (0.03cm); \fill[red!77.78!black] (11.0688,7.6066) circle (0.03cm); \fill[red!77.78!black] (11.1375,7.6304) circle (0.03cm); \fill[red!77.78!black] (11.2063,7.6558) circle (0.03cm); \fill[red!77.78!black] (11.2750,7.6774) circle (0.03cm); \fill[red!77.78!black] (11.3438,7.6988) circle (0.03cm); \fill[red!77.78!black] (11.4125,7.7201) circle (0.03cm); \fill[red!77.78!black] (11.4812,7.7407) circle (0.03cm); \fill[red!77.78!black] (11.5500,7.7619) circle (0.03cm); \fill[red!77.78!black] (11.6188,7.7817) circle (0.03cm); \fill[red!77.78!black] (11.6875,7.8033) circle (0.03cm); \fill[red!77.78!black] (11.7563,7.8256) circle (0.03cm); \fill[red!77.78!black] (11.8250,7.8473) circle (0.03cm); \fill[red!77.78!black] (11.8938,7.8680) circle (0.03cm); \fill[red!77.78!black] (11.9625,7.8906) circle (0.03cm); \fill[red!77.78!black] (12.0312,7.9140) circle (0.03cm); \fill[red!77.78!black] (12.1000,7.9363) circle (0.03cm); \fill[red!77.78!black] (12.1687,7.9567) circle (0.03cm); \fill[red!77.78!black] (12.2375,7.9785) circle (0.03cm); \fill[red!77.78!black] (12.3063,8.0027) circle (0.03cm); \fill[red!77.78!black] (12.3750,8.0279) circle (0.03cm); \fill[red!77.78!black] (12.4438,8.0525) circle (0.03cm); \fill[red!77.78!black] (12.5125,8.0777) circle (0.03cm); \fill[red!77.78!black] (12.5813,8.1025) circle (0.03cm); \fill[red!77.78!black] (12.6500,8.1253) circle (0.03cm); \fill[red!77.78!black] (12.7188,8.1477) circle (0.03cm); \fill[red!77.78!black] (12.7875,8.1717) circle (0.03cm); \fill[red!77.78!black] (12.8562,8.1944) circle (0.03cm); \fill[red!77.78!black] (12.9250,8.2147) circle (0.03cm); \fill[red!77.78!black] (12.9938,8.2330) circle (0.03cm); \fill[red!77.78!black] (13.0625,8.2520) circle (0.03cm); \fill[red!77.78!black] (13.1313,8.2729) circle (0.03cm); \fill[red!77.78!black] (13.2000,8.2940) circle (0.03cm); \fill[red!77.78!black] (13.2688,8.3148) circle (0.03cm); \fill[red!77.78!black] (13.3375,8.3378) circle (0.03cm); \fill[red!77.78!black] (13.4062,8.3635) circle (0.03cm); \fill[red!77.78!black] (13.4750,8.3900) circle (0.03cm); \fill[red!77.78!black] (13.5438,8.4180) circle (0.03cm); \fill[red!77.78!black] (13.6125,8.4455) circle (0.03cm); \fill[red!77.78!black] (13.6813,8.4721) circle (0.03cm); \fill[red!77.78!black] (13.7500,8.4987) circle (0.03cm); \fill[red!77.78!black] (13.8188,8.5239) circle (0.03cm); \fill[red!77.78!black] (13.8875,8.5487) circle (0.03cm); \fill[red!77.78!black] (13.9563,8.5712) circle (0.03cm); \fill[red!77.78!black] (14.0250,8.5945) circle (0.03cm); \fill[red!77.78!black] (14.0938,8.6162) circle (0.03cm); \fill[red!77.78!black] (14.1625,8.6371) circle (0.03cm); \fill[red!77.78!black] (14.2313,8.6599) circle (0.03cm); \fill[red!77.78!black] (14.3000,8.6825) circle (0.03cm); \fill[red!77.78!black] (14.3688,8.7062) circle (0.03cm); \fill[red!77.78!black] (14.4375,8.7289) circle (0.03cm); \fill[red!77.78!black] (14.5063,8.7533) circle (0.03cm); \fill[red!77.78!black] (14.5750,8.7765) circle (0.03cm); \fill[red!77.78!black] (14.6438,8.7968) circle (0.03cm); \fill[red!77.78!black] (14.7125,8.8155) circle (0.03cm); \fill[red!77.78!black] (14.7812,8.8343) circle (0.03cm); \fill[red!77.78!black] (14.8500,8.8524) circle (0.03cm); \fill[red!77.78!black] (14.9188,8.8722) circle (0.03cm); \fill[red!77.78!black] (14.9875,8.8918) circle (0.03cm); \fill[red!77.78!black] (15.0563,8.9134) circle (0.03cm); \fill[red!77.78!black] (15.1250,8.9347) circle (0.03cm); \fill[red!77.78!black] (15.1938,8.9556) circle (0.03cm); \fill[red!77.78!black] (15.2625,8.9759) circle (0.03cm); \fill[red!77.78!black] (15.3313,8.9973) circle (0.03cm); \fill[red!77.78!black] (15.4000,9.0218) circle (0.03cm); \fill[red!77.78!black] (15.4688,9.0482) circle (0.03cm); \fill[red!77.78!black] (15.5375,9.0776) circle (0.03cm); \fill[red!77.78!black] (15.6063,9.1076) circle (0.03cm); \fill[red!77.78!black] (15.6750,9.1378) circle (0.03cm); \fill[red!77.78!black] (15.7438,9.1663) circle (0.03cm); \fill[red!77.78!black] (15.8125,9.1931) circle (0.03cm); \fill[red!77.78!black] (15.8813,9.2178) circle (0.03cm); \fill[red!77.78!black] (15.9500,9.2391) circle (0.03cm); \fill[red!77.78!black] (16.0188,9.2605) circle (0.03cm); \fill[red!77.78!black] (16.0875,9.2813) circle (0.03cm); \fill[red!77.78!black] (16.1562,9.2992) circle (0.03cm); \fill[red!77.78!black] (16.2250,9.3184) circle (0.03cm); \fill[red!77.78!black] (16.2938,9.3361) circle (0.03cm); \fill[red!77.78!black] (16.3625,9.3521) circle (0.03cm); \fill[red!77.78!black] (16.4312,9.3682) circle (0.03cm); \fill[red!77.78!black] (16.5000,9.3843) circle (0.03cm); \fill[red!77.78!black] (16.5688,9.4017) circle (0.03cm); \fill[red!77.78!black] (16.6375,9.4193) circle (0.03cm); \fill[red!77.78!black] (16.7063,9.4360) circle (0.03cm); \fill[red!77.78!black] (16.7750,9.4520) circle (0.03cm); \fill[red!77.78!black] (16.8438,9.4693) circle (0.03cm); \fill[red!77.78!black] (16.9125,9.4873) circle (0.03cm); \fill[red!77.78!black] (16.9813,9.5037) circle (0.03cm); \fill[red!77.78!black] (17.0500,9.5203) circle (0.03cm); \fill[red!77.78!black] (17.1187,9.5359) circle (0.03cm); \fill[red!77.78!black] (17.1875,9.5517) circle (0.03cm); \fill[red!77.78!black] (17.2563,9.5704) circle (0.03cm); \fill[red!77.78!black] (17.3250,9.5873) circle (0.03cm); \fill[red!77.78!black] (17.3938,9.6035) circle (0.03cm); \fill[red!77.78!black] (17.4625,9.6221) circle (0.03cm); \fill[red!77.78!black] (17.5312,9.6437) circle (0.03cm); \fill[red!77.78!black] (17.6000,9.6656) circle (0.03cm);
\fill[red!66.67!black] (0.0688,0.2427) circle (0.03cm); \fill[red!66.67!black] (0.1375,0.4048) circle (0.03cm); \fill[red!66.67!black] (0.2063,0.5432) circle (0.03cm); \fill[red!66.67!black] (0.2750,0.6707) circle (0.03cm); \fill[red!66.67!black] (0.3438,0.7925) circle (0.03cm); \fill[red!66.67!black] (0.4125,0.9002) circle (0.03cm); \fill[red!66.67!black] (0.4813,1.0082) circle (0.03cm); \fill[red!66.67!black] (0.5500,1.1071) circle (0.03cm); \fill[red!66.67!black] (0.6188,1.2020) circle (0.03cm); \fill[red!66.67!black] (0.6875,1.2941) circle (0.03cm); \fill[red!66.67!black] (0.7563,1.3802) circle (0.03cm); \fill[red!66.67!black] (0.8250,1.4673) circle (0.03cm); \fill[red!66.67!black] (0.8938,1.5479) circle (0.03cm); \fill[red!66.67!black] (0.9625,1.6273) circle (0.03cm); \fill[red!66.67!black] (1.0312,1.7050) circle (0.03cm); \fill[red!66.67!black] (1.1000,1.7793) circle (0.03cm); \fill[red!66.67!black] (1.1688,1.8539) circle (0.03cm); \fill[red!66.67!black] (1.2375,1.9234) circle (0.03cm); \fill[red!66.67!black] (1.3062,1.9938) circle (0.03cm); \fill[red!66.67!black] (1.3750,2.0621) circle (0.03cm); \fill[red!66.67!black] (1.4438,2.1282) circle (0.03cm); \fill[red!66.67!black] (1.5125,2.1944) circle (0.03cm); \fill[red!66.67!black] (1.5813,2.2576) circle (0.03cm); \fill[red!66.67!black] (1.6500,2.3215) circle (0.03cm); \fill[red!66.67!black] (1.7188,2.3826) circle (0.03cm); \fill[red!66.67!black] (1.7875,2.4427) circle (0.03cm); \fill[red!66.67!black] (1.8563,2.5032) circle (0.03cm); \fill[red!66.67!black] (1.9250,2.5612) circle (0.03cm); \fill[red!66.67!black] (1.9938,2.6199) circle (0.03cm); \fill[red!66.67!black] (2.0625,2.6760) circle (0.03cm); \fill[red!66.67!black] (2.1313,2.7321) circle (0.03cm); \fill[red!66.67!black] (2.2000,2.7879) circle (0.03cm); \fill[red!66.67!black] (2.2687,2.8417) circle (0.03cm); \fill[red!66.67!black] (2.3375,2.8961) circle (0.03cm); \fill[red!66.67!black] (2.4062,2.9486) circle (0.03cm); \fill[red!66.67!black] (2.4750,3.0014) circle (0.03cm); \fill[red!66.67!black] (2.5438,3.0531) circle (0.03cm); \fill[red!66.67!black] (2.6125,3.1036) circle (0.03cm); \fill[red!66.67!black] (2.6813,3.1549) circle (0.03cm); \fill[red!66.67!black] (2.7500,3.2044) circle (0.03cm); \fill[red!66.67!black] (2.8188,3.2540) circle (0.03cm); \fill[red!66.67!black] (2.8875,3.3026) circle (0.03cm); \fill[red!66.67!black] (2.9562,3.3507) circle (0.03cm); \fill[red!66.67!black] (3.0250,3.3992) circle (0.03cm); \fill[red!66.67!black] (3.0938,3.4458) circle (0.03cm); \fill[red!66.67!black] (3.1625,3.4930) circle (0.03cm); \fill[red!66.67!black] (3.2313,3.5390) circle (0.03cm); \fill[red!66.67!black] (3.3000,3.5850) circle (0.03cm); \fill[red!66.67!black] (3.3688,3.6309) circle (0.03cm); \fill[red!66.67!black] (3.4375,3.6753) circle (0.03cm); \fill[red!66.67!black] (3.5063,3.7206) circle (0.03cm); \fill[red!66.67!black] (3.5750,3.7646) circle (0.03cm); \fill[red!66.67!black] (3.6438,3.8083) circle (0.03cm); \fill[red!66.67!black] (3.7125,3.8518) circle (0.03cm); \fill[red!66.67!black] (3.7812,3.8946) circle (0.03cm); \fill[red!66.67!black] (3.8500,3.9381) circle (0.03cm); \fill[red!66.67!black] (3.9188,3.9800) circle (0.03cm); \fill[red!66.67!black] (3.9875,4.0221) circle (0.03cm); \fill[red!66.67!black] (4.0563,4.0639) circle (0.03cm); \fill[red!66.67!black] (4.1250,4.1051) circle (0.03cm); \fill[red!66.67!black] (4.1937,4.1466) circle (0.03cm); \fill[red!66.67!black] (4.2625,4.1868) circle (0.03cm); \fill[red!66.67!black] (4.3313,4.2276) circle (0.03cm); \fill[red!66.67!black] (4.4000,4.2678) circle (0.03cm); \fill[red!66.67!black] (4.4688,4.3075) circle (0.03cm); \fill[red!66.67!black] (4.5375,4.3473) circle (0.03cm); \fill[red!66.67!black] (4.6063,4.3863) circle (0.03cm); \fill[red!66.67!black] (4.6750,4.4258) circle (0.03cm); \fill[red!66.67!black] (4.7438,4.4642) circle (0.03cm); \fill[red!66.67!black] (4.8125,4.5026) circle (0.03cm); \fill[red!66.67!black] (4.8812,4.5412) circle (0.03cm); \fill[red!66.67!black] (4.9500,4.5790) circle (0.03cm); \fill[red!66.67!black] (5.0188,4.6171) circle (0.03cm); \fill[red!66.67!black] (5.0875,4.6542) circle (0.03cm); \fill[red!66.67!black] (5.1562,4.6916) circle (0.03cm); \fill[red!66.67!black] (5.2250,4.7288) circle (0.03cm); \fill[red!66.67!black] (5.2938,4.7653) circle (0.03cm); \fill[red!66.67!black] (5.3625,4.8022) circle (0.03cm); \fill[red!66.67!black] (5.4313,4.8384) circle (0.03cm); \fill[red!66.67!black] (5.5000,4.8748) circle (0.03cm); \fill[red!66.67!black] (5.5687,4.9106) circle (0.03cm); \fill[red!66.67!black] (5.6375,4.9461) circle (0.03cm); \fill[red!66.67!black] (5.7063,4.9821) circle (0.03cm); \fill[red!66.67!black] (5.7750,5.0173) circle (0.03cm); \fill[red!66.67!black] (5.8438,5.0526) circle (0.03cm); \fill[red!66.67!black] (5.9125,5.0873) circle (0.03cm); \fill[red!66.67!black] (5.9813,5.1221) circle (0.03cm); \fill[red!66.67!black] (6.0500,5.1569) circle (0.03cm); \fill[red!66.67!black] (6.1188,5.1909) circle (0.03cm); \fill[red!66.67!black] (6.1875,5.2254) circle (0.03cm); \fill[red!66.67!black] (6.2562,5.2593) circle (0.03cm); \fill[red!66.67!black] (6.3250,5.2932) circle (0.03cm); \fill[red!66.67!black] (6.3938,5.3270) circle (0.03cm); \fill[red!66.67!black] (6.4625,5.3603) circle (0.03cm); \fill[red!66.67!black] (6.5312,5.3940) circle (0.03cm); \fill[red!66.67!black] (6.6000,5.4269) circle (0.03cm); \fill[red!66.67!black] (6.6688,5.4600) circle (0.03cm); \fill[red!66.67!black] (6.7375,5.4928) circle (0.03cm); \fill[red!66.67!black] (6.8063,5.5254) circle (0.03cm); \fill[red!66.67!black] (6.8750,5.5584) circle (0.03cm); \fill[red!66.67!black] (6.9438,5.5904) circle (0.03cm); \fill[red!66.67!black] (7.0125,5.6228) circle (0.03cm); \fill[red!66.67!black] (7.0813,5.6549) circle (0.03cm); \fill[red!66.67!black] (7.1500,5.6867) circle (0.03cm); \fill[red!66.67!black] (7.2188,5.7187) circle (0.03cm); \fill[red!66.67!black] (7.2875,5.7501) circle (0.03cm); \fill[red!66.67!black] (7.3563,5.7819) circle (0.03cm); \fill[red!66.67!black] (7.4250,5.8132) circle (0.03cm); \fill[red!66.67!black] (7.4938,5.8443) circle (0.03cm); \fill[red!66.67!black] (7.5625,5.8756) circle (0.03cm); \fill[red!66.67!black] (7.6313,5.9064) circle (0.03cm); \fill[red!66.67!black] (7.7000,5.9375) circle (0.03cm); \fill[red!66.67!black] (7.7688,5.9680) circle (0.03cm); \fill[red!66.67!black] (7.8375,5.9985) circle (0.03cm); \fill[red!66.67!black] (7.9062,6.0292) circle (0.03cm); \fill[red!66.67!black] (7.9750,6.0594) circle (0.03cm); \fill[red!66.67!black] (8.0437,6.0897) circle (0.03cm); \fill[red!66.67!black] (8.1125,6.1196) circle (0.03cm); \fill[red!66.67!black] (8.1813,6.1497) circle (0.03cm); \fill[red!66.67!black] (8.2500,6.1796) circle (0.03cm); \fill[red!66.67!black] (8.3188,6.2091) circle (0.03cm); \fill[red!66.67!black] (8.3875,6.2390) circle (0.03cm); \fill[red!66.67!black] (8.4563,6.2683) circle (0.03cm); \fill[red!66.67!black] (8.5250,6.2978) circle (0.03cm); \fill[red!66.67!black] (8.5938,6.3270) circle (0.03cm); \fill[red!66.67!black] (8.6625,6.3560) circle (0.03cm); \fill[red!66.67!black] (8.7312,6.3853) circle (0.03cm); \fill[red!66.67!black] (8.8000,6.4141) circle (0.03cm); \fill[red!66.67!black] (8.8688,6.4431) circle (0.03cm); \fill[red!66.67!black] (8.9375,6.4716) circle (0.03cm); \fill[red!66.67!black] (9.0063,6.5003) circle (0.03cm); \fill[red!66.67!black] (9.0750,6.5290) circle (0.03cm); \fill[red!66.67!black] (9.1438,6.5571) circle (0.03cm); \fill[red!66.67!black] (9.2125,6.5857) circle (0.03cm); \fill[red!66.67!black] (9.2812,6.6138) circle (0.03cm); \fill[red!66.67!black] (9.3500,6.6419) circle (0.03cm); \fill[red!66.67!black] (9.4187,6.6700) circle (0.03cm); \fill[red!66.67!black] (9.4875,6.6977) circle (0.03cm); \fill[red!66.67!black] (9.5563,6.7258) circle (0.03cm); \fill[red!66.67!black] (9.6250,6.7533) circle (0.03cm); \fill[red!66.67!black] (9.6938,6.7810) circle (0.03cm); \fill[red!66.67!black] (9.7625,6.8085) circle (0.03cm); \fill[red!66.67!black] (9.8313,6.8359) circle (0.03cm); \fill[red!66.67!black] (9.9000,6.8635) circle (0.03cm); \fill[red!66.67!black] (9.9688,6.8906) circle (0.03cm); \fill[red!66.67!black] (10.0375,6.9178) circle (0.03cm); \fill[red!66.67!black] (10.1062,6.9449) circle (0.03cm); \fill[red!66.67!black] (10.1750,6.9718) circle (0.03cm); \fill[red!66.67!black] (10.2438,6.9989) circle (0.03cm); \fill[red!66.67!black] (10.3125,7.0255) circle (0.03cm); \fill[red!66.67!black] (10.3813,7.0525) circle (0.03cm); \fill[red!66.67!black] (10.4500,7.0790) circle (0.03cm); \fill[red!66.67!black] (10.5188,7.1055) circle (0.03cm); \fill[red!66.67!black] (10.5875,7.1321) circle (0.03cm); \fill[red!66.67!black] (10.6562,7.1584) circle (0.03cm); \fill[red!66.67!black] (10.7250,7.1850) circle (0.03cm); \fill[red!66.67!black] (10.7937,7.2110) circle (0.03cm); \fill[red!66.67!black] (10.8625,7.2372) circle (0.03cm); \fill[red!66.67!black] (10.9313,7.2634) circle (0.03cm); \fill[red!66.67!black] (11.0000,7.2892) circle (0.03cm); \fill[red!66.67!black] (11.0688,7.3153) circle (0.03cm); \fill[red!66.67!black] (11.1375,7.3410) circle (0.03cm); \fill[red!66.67!black] (11.2063,7.3669) circle (0.03cm); \fill[red!66.67!black] (11.2750,7.3926) circle (0.03cm); \fill[red!66.67!black] (11.3438,7.4181) circle (0.03cm); \fill[red!66.67!black] (11.4125,7.4438) circle (0.03cm); \fill[red!66.67!black] (11.4812,7.4692) circle (0.03cm); \fill[red!66.67!black] (11.5500,7.4947) circle (0.03cm); \fill[red!66.67!black] (11.6188,7.5199) circle (0.03cm); \fill[red!66.67!black] (11.6875,7.5451) circle (0.03cm); \fill[red!66.67!black] (11.7563,7.5705) circle (0.03cm); \fill[red!66.67!black] (11.8250,7.5955) circle (0.03cm); \fill[red!66.67!black] (11.8938,7.6206) circle (0.03cm); \fill[red!66.67!black] (11.9625,7.6455) circle (0.03cm); \fill[red!66.67!black] (12.0312,7.6704) circle (0.03cm); \fill[red!66.67!black] (12.1000,7.6954) circle (0.03cm); \fill[red!66.67!black] (12.1687,7.7200) circle (0.03cm); \fill[red!66.67!black] (12.2375,7.7449) circle (0.03cm); \fill[red!66.67!black] (12.3063,7.7694) circle (0.03cm); \fill[red!66.67!black] (12.3750,7.7941) circle (0.03cm); \fill[red!66.67!black] (12.4438,7.8185) circle (0.03cm); \fill[red!66.67!black] (12.5125,7.8429) circle (0.03cm); \fill[red!66.67!black] (12.5813,7.8675) circle (0.03cm); \fill[red!66.67!black] (12.6500,7.8916) circle (0.03cm); \fill[red!66.67!black] (12.7188,7.9159) circle (0.03cm); \fill[red!66.67!black] (12.7875,7.9401) circle (0.03cm); \fill[red!66.67!black] (12.8562,7.9642) circle (0.03cm); \fill[red!66.67!black] (12.9250,7.9884) circle (0.03cm); \fill[red!66.67!black] (12.9938,8.0122) circle (0.03cm); \fill[red!66.67!black] (13.0625,8.0363) circle (0.03cm); \fill[red!66.67!black] (13.1313,8.0602) circle (0.03cm); \fill[red!66.67!black] (13.2000,8.0840) circle (0.03cm); \fill[red!66.67!black] (13.2688,8.1078) circle (0.03cm); \fill[red!66.67!black] (13.3375,8.1314) circle (0.03cm); \fill[red!66.67!black] (13.4062,8.1552) circle (0.03cm); \fill[red!66.67!black] (13.4750,8.1787) circle (0.03cm); \fill[red!66.67!black] (13.5438,8.2022) circle (0.03cm); \fill[red!66.67!black] (13.6125,8.2257) circle (0.03cm); \fill[red!66.67!black] (13.6813,8.2491) circle (0.03cm); \fill[red!66.67!black] (13.7500,8.2726) circle (0.03cm); \fill[red!66.67!black] (13.8188,8.2957) circle (0.03cm); \fill[red!66.67!black] (13.8875,8.3190) circle (0.03cm); \fill[red!66.67!black] (13.9563,8.3423) circle (0.03cm); \fill[red!66.67!black] (14.0250,8.3653) circle (0.03cm); \fill[red!66.67!black] (14.0938,8.3885) circle (0.03cm); \fill[red!66.67!black] (14.1625,8.4114) circle (0.03cm); \fill[red!66.67!black] (14.2313,8.4345) circle (0.03cm); \fill[red!66.67!black] (14.3000,8.4574) circle (0.03cm); \fill[red!66.67!black] (14.3688,8.4801) circle (0.03cm); \fill[red!66.67!black] (14.4375,8.5031) circle (0.03cm); \fill[red!66.67!black] (14.5063,8.5258) circle (0.03cm); \fill[red!66.67!black] (14.5750,8.5486) circle (0.03cm); \fill[red!66.67!black] (14.6438,8.5711) circle (0.03cm); \fill[red!66.67!black] (14.7125,8.5938) circle (0.03cm); \fill[red!66.67!black] (14.7812,8.6165) circle (0.03cm); \fill[red!66.67!black] (14.8500,8.6388) circle (0.03cm); \fill[red!66.67!black] (14.9188,8.6614) circle (0.03cm); \fill[red!66.67!black] (14.9875,8.6837) circle (0.03cm); \fill[red!66.67!black] (15.0563,8.7061) circle (0.03cm); \fill[red!66.67!black] (15.1250,8.7284) circle (0.03cm); \fill[red!66.67!black] (15.1938,8.7506) circle (0.03cm); \fill[red!66.67!black] (15.2625,8.7730) circle (0.03cm); \fill[red!66.67!black] (15.3313,8.7950) circle (0.03cm); \fill[red!66.67!black] (15.4000,8.8172) circle (0.03cm); \fill[red!66.67!black] (15.4688,8.8392) circle (0.03cm); \fill[red!66.67!black] (15.5375,8.8612) circle (0.03cm); \fill[red!66.67!black] (15.6063,8.8833) circle (0.03cm); \fill[red!66.67!black] (15.6750,8.9051) circle (0.03cm); \fill[red!66.67!black] (15.7438,8.9271) circle (0.03cm); \fill[red!66.67!black] (15.8125,8.9489) circle (0.03cm); \fill[red!66.67!black] (15.8813,8.9706) circle (0.03cm); \fill[red!66.67!black] (15.9500,8.9925) circle (0.03cm); \fill[red!66.67!black] (16.0188,9.0140) circle (0.03cm); \fill[red!66.67!black] (16.0875,9.0358) circle (0.03cm); \fill[red!66.67!black] (16.1562,9.0574) circle (0.03cm); \fill[red!66.67!black] (16.2250,9.0789) circle (0.03cm); \fill[red!66.67!black] (16.2938,9.1005) circle (0.03cm); \fill[red!66.67!black] (16.3625,9.1219) circle (0.03cm); \fill[red!66.67!black] (16.4312,9.1435) circle (0.03cm); \fill[red!66.67!black] (16.5000,9.1647) circle (0.03cm); \fill[red!66.67!black] (16.5688,9.1861) circle (0.03cm); \fill[red!66.67!black] (16.6375,9.2074) circle (0.03cm); \fill[red!66.67!black] (16.7063,9.2286) circle (0.03cm); \fill[red!66.67!black] (16.7750,9.2500) circle (0.03cm); \fill[red!66.67!black] (16.8438,9.2710) circle (0.03cm); \fill[red!66.67!black] (16.9125,9.2922) circle (0.03cm); \fill[red!66.67!black] (16.9813,9.3133) circle (0.03cm); \fill[red!66.67!black] (17.0500,9.3343) circle (0.03cm); \fill[red!66.67!black] (17.1187,9.3554) circle (0.03cm); \fill[red!66.67!black] (17.1875,9.3763) circle (0.03cm); \fill[red!66.67!black] (17.2563,9.3973) circle (0.03cm); \fill[red!66.67!black] (17.3250,9.4181) circle (0.03cm); \fill[red!66.67!black] (17.3938,9.4389) circle (0.03cm); \fill[red!66.67!black] (17.4625,9.4599) circle (0.03cm); \fill[red!66.67!black] (17.5312,9.4806) circle (0.03cm); \fill[red!66.67!black] (17.6000,9.5014) circle (0.03cm);
\fill[red!55.56!black] (0.0688,0.1884) circle (0.03cm); \fill[red!55.56!black] (0.1375,0.2990) circle (0.03cm); \fill[red!55.56!black] (0.2063,0.4009) circle (0.03cm); \fill[red!55.56!black] (0.2750,0.4972) circle (0.03cm); \fill[red!55.56!black] (0.3438,0.5891) circle (0.03cm); \fill[red!55.56!black] (0.4125,0.6772) circle (0.03cm); \fill[red!55.56!black] (0.4813,0.7616) circle (0.03cm); \fill[red!55.56!black] (0.5500,0.8432) circle (0.03cm); \fill[red!55.56!black] (0.6188,0.9217) circle (0.03cm); \fill[red!55.56!black] (0.6875,0.9979) circle (0.03cm); \fill[red!55.56!black] (0.7563,1.0717) circle (0.03cm); \fill[red!55.56!black] (0.8250,1.1434) circle (0.03cm); \fill[red!55.56!black] (0.8938,1.2134) circle (0.03cm); \fill[red!55.56!black] (0.9625,1.2814) circle (0.03cm); \fill[red!55.56!black] (1.0312,1.3480) circle (0.03cm); \fill[red!55.56!black] (1.1000,1.4130) circle (0.03cm); \fill[red!55.56!black] (1.1688,1.4765) circle (0.03cm); \fill[red!55.56!black] (1.2375,1.5389) circle (0.03cm); \fill[red!55.56!black] (1.3062,1.5999) circle (0.03cm); \fill[red!55.56!black] (1.3750,1.6599) circle (0.03cm); \fill[red!55.56!black] (1.4438,1.7187) circle (0.03cm); \fill[red!55.56!black] (1.5125,1.7765) circle (0.03cm); \fill[red!55.56!black] (1.5813,1.8334) circle (0.03cm); \fill[red!55.56!black] (1.6500,1.8892) circle (0.03cm); \fill[red!55.56!black] (1.7188,1.9443) circle (0.03cm); \fill[red!55.56!black] (1.7875,1.9985) circle (0.03cm); \fill[red!55.56!black] (1.8563,2.0520) circle (0.03cm); \fill[red!55.56!black] (1.9250,2.1047) circle (0.03cm); \fill[red!55.56!black] (1.9938,2.1566) circle (0.03cm); \fill[red!55.56!black] (2.0625,2.2079) circle (0.03cm); \fill[red!55.56!black] (2.1313,2.2585) circle (0.03cm); \fill[red!55.56!black] (2.2000,2.3084) circle (0.03cm); \fill[red!55.56!black] (2.2687,2.3578) circle (0.03cm); \fill[red!55.56!black] (2.3375,2.4065) circle (0.03cm); \fill[red!55.56!black] (2.4062,2.4547) circle (0.03cm); \fill[red!55.56!black] (2.4750,2.5023) circle (0.03cm); \fill[red!55.56!black] (2.5438,2.5495) circle (0.03cm); \fill[red!55.56!black] (2.6125,2.5961) circle (0.03cm); \fill[red!55.56!black] (2.6813,2.6422) circle (0.03cm); \fill[red!55.56!black] (2.7500,2.6878) circle (0.03cm); \fill[red!55.56!black] (2.8188,2.7330) circle (0.03cm); \fill[red!55.56!black] (2.8875,2.7777) circle (0.03cm); \fill[red!55.56!black] (2.9562,2.8220) circle (0.03cm); \fill[red!55.56!black] (3.0250,2.8658) circle (0.03cm); \fill[red!55.56!black] (3.0938,2.9093) circle (0.03cm); \fill[red!55.56!black] (3.1625,2.9523) circle (0.03cm); \fill[red!55.56!black] (3.2313,2.9950) circle (0.03cm); \fill[red!55.56!black] (3.3000,3.0373) circle (0.03cm); \fill[red!55.56!black] (3.3688,3.0793) circle (0.03cm); \fill[red!55.56!black] (3.4375,3.1208) circle (0.03cm); \fill[red!55.56!black] (3.5063,3.1621) circle (0.03cm); \fill[red!55.56!black] (3.5750,3.2030) circle (0.03cm); \fill[red!55.56!black] (3.6438,3.2435) circle (0.03cm); \fill[red!55.56!black] (3.7125,3.2838) circle (0.03cm); \fill[red!55.56!black] (3.7812,3.3237) circle (0.03cm); \fill[red!55.56!black] (3.8500,3.3633) circle (0.03cm); \fill[red!55.56!black] (3.9188,3.4027) circle (0.03cm); \fill[red!55.56!black] (3.9875,3.4417) circle (0.03cm); \fill[red!55.56!black] (4.0563,3.4805) circle (0.03cm); \fill[red!55.56!black] (4.1250,3.5189) circle (0.03cm); \fill[red!55.56!black] (4.1937,3.5571) circle (0.03cm); \fill[red!55.56!black] (4.2625,3.5951) circle (0.03cm); \fill[red!55.56!black] (4.3313,3.6327) circle (0.03cm); \fill[red!55.56!black] (4.4000,3.6702) circle (0.03cm); \fill[red!55.56!black] (4.4688,3.7073) circle (0.03cm); \fill[red!55.56!black] (4.5375,3.7443) circle (0.03cm); \fill[red!55.56!black] (4.6063,3.7810) circle (0.03cm); \fill[red!55.56!black] (4.6750,3.8174) circle (0.03cm); \fill[red!55.56!black] (4.7438,3.8536) circle (0.03cm); \fill[red!55.56!black] (4.8125,3.8896) circle (0.03cm); \fill[red!55.56!black] (4.8812,3.9254) circle (0.03cm); \fill[red!55.56!black] (4.9500,3.9610) circle (0.03cm); \fill[red!55.56!black] (5.0188,3.9963) circle (0.03cm); \fill[red!55.56!black] (5.0875,4.0315) circle (0.03cm); \fill[red!55.56!black] (5.1562,4.0664) circle (0.03cm); \fill[red!55.56!black] (5.2250,4.1011) circle (0.03cm); \fill[red!55.56!black] (5.2938,4.1356) circle (0.03cm); \fill[red!55.56!black] (5.3625,4.1700) circle (0.03cm); \fill[red!55.56!black] (5.4313,4.2041) circle (0.03cm); \fill[red!55.56!black] (5.5000,4.2381) circle (0.03cm); \fill[red!55.56!black] (5.5687,4.2719) circle (0.03cm); \fill[red!55.56!black] (5.6375,4.3054) circle (0.03cm); \fill[red!55.56!black] (5.7063,4.3388) circle (0.03cm); \fill[red!55.56!black] (5.7750,4.3721) circle (0.03cm); \fill[red!55.56!black] (5.8438,4.4051) circle (0.03cm); \fill[red!55.56!black] (5.9125,4.4381) circle (0.03cm); \fill[red!55.56!black] (5.9813,4.4708) circle (0.03cm); \fill[red!55.56!black] (6.0500,4.5033) circle (0.03cm); \fill[red!55.56!black] (6.1188,4.5357) circle (0.03cm); \fill[red!55.56!black] (6.1875,4.5680) circle (0.03cm); \fill[red!55.56!black] (6.2562,4.6001) circle (0.03cm); \fill[red!55.56!black] (6.3250,4.6320) circle (0.03cm); \fill[red!55.56!black] (6.3938,4.6638) circle (0.03cm); \fill[red!55.56!black] (6.4625,4.6954) circle (0.03cm); \fill[red!55.56!black] (6.5312,4.7269) circle (0.03cm); \fill[red!55.56!black] (6.6000,4.7582) circle (0.03cm); \fill[red!55.56!black] (6.6688,4.7894) circle (0.03cm); \fill[red!55.56!black] (6.7375,4.8204) circle (0.03cm); \fill[red!55.56!black] (6.8063,4.8513) circle (0.03cm); \fill[red!55.56!black] (6.8750,4.8821) circle (0.03cm); \fill[red!55.56!black] (6.9438,4.9127) circle (0.03cm); \fill[red!55.56!black] (7.0125,4.9432) circle (0.03cm); \fill[red!55.56!black] (7.0813,4.9736) circle (0.03cm); \fill[red!55.56!black] (7.1500,5.0038) circle (0.03cm); \fill[red!55.56!black] (7.2188,5.0339) circle (0.03cm); \fill[red!55.56!black] (7.2875,5.0639) circle (0.03cm); \fill[red!55.56!black] (7.3563,5.0937) circle (0.03cm); \fill[red!55.56!black] (7.4250,5.1235) circle (0.03cm); \fill[red!55.56!black] (7.4938,5.1531) circle (0.03cm); \fill[red!55.56!black] (7.5625,5.1825) circle (0.03cm); \fill[red!55.56!black] (7.6313,5.2119) circle (0.03cm); \fill[red!55.56!black] (7.7000,5.2411) circle (0.03cm); \fill[red!55.56!black] (7.7688,5.2703) circle (0.03cm); \fill[red!55.56!black] (7.8375,5.2993) circle (0.03cm); \fill[red!55.56!black] (7.9062,5.3282) circle (0.03cm); \fill[red!55.56!black] (7.9750,5.3570) circle (0.03cm); \fill[red!55.56!black] (8.0437,5.3857) circle (0.03cm); \fill[red!55.56!black] (8.1125,5.4142) circle (0.03cm); \fill[red!55.56!black] (8.1813,5.4427) circle (0.03cm); \fill[red!55.56!black] (8.2500,5.4710) circle (0.03cm); \fill[red!55.56!black] (8.3188,5.4993) circle (0.03cm); \fill[red!55.56!black] (8.3875,5.5274) circle (0.03cm); \fill[red!55.56!black] (8.4563,5.5555) circle (0.03cm); \fill[red!55.56!black] (8.5250,5.5834) circle (0.03cm); \fill[red!55.56!black] (8.5938,5.6112) circle (0.03cm); \fill[red!55.56!black] (8.6625,5.6390) circle (0.03cm); \fill[red!55.56!black] (8.7312,5.6666) circle (0.03cm); \fill[red!55.56!black] (8.8000,5.6941) circle (0.03cm); \fill[red!55.56!black] (8.8688,5.7216) circle (0.03cm); \fill[red!55.56!black] (8.9375,5.7489) circle (0.03cm); \fill[red!55.56!black] (9.0063,5.7762) circle (0.03cm); \fill[red!55.56!black] (9.0750,5.8033) circle (0.03cm); \fill[red!55.56!black] (9.1438,5.8304) circle (0.03cm); \fill[red!55.56!black] (9.2125,5.8574) circle (0.03cm); \fill[red!55.56!black] (9.2812,5.8842) circle (0.03cm); \fill[red!55.56!black] (9.3500,5.9110) circle (0.03cm); \fill[red!55.56!black] (9.4187,5.9377) circle (0.03cm); \fill[red!55.56!black] (9.4875,5.9643) circle (0.03cm); \fill[red!55.56!black] (9.5563,5.9909) circle (0.03cm); \fill[red!55.56!black] (9.6250,6.0173) circle (0.03cm); \fill[red!55.56!black] (9.6938,6.0437) circle (0.03cm); \fill[red!55.56!black] (9.7625,6.0699) circle (0.03cm); \fill[red!55.56!black] (9.8313,6.0961) circle (0.03cm); \fill[red!55.56!black] (9.9000,6.1222) circle (0.03cm); \fill[red!55.56!black] (9.9688,6.1483) circle (0.03cm); \fill[red!55.56!black] (10.0375,6.1742) circle (0.03cm); \fill[red!55.56!black] (10.1062,6.2001) circle (0.03cm); \fill[red!55.56!black] (10.1750,6.2258) circle (0.03cm); \fill[red!55.56!black] (10.2438,6.2515) circle (0.03cm); \fill[red!55.56!black] (10.3125,6.2772) circle (0.03cm); \fill[red!55.56!black] (10.3813,6.3027) circle (0.03cm); \fill[red!55.56!black] (10.4500,6.3282) circle (0.03cm); \fill[red!55.56!black] (10.5188,6.3536) circle (0.03cm); \fill[red!55.56!black] (10.5875,6.3789) circle (0.03cm); \fill[red!55.56!black] (10.6562,6.4041) circle (0.03cm); \fill[red!55.56!black] (10.7250,6.4293) circle (0.03cm); \fill[red!55.56!black] (10.7937,6.4544) circle (0.03cm); \fill[red!55.56!black] (10.8625,6.4794) circle (0.03cm); \fill[red!55.56!black] (10.9313,6.5044) circle (0.03cm); \fill[red!55.56!black] (11.0000,6.5292) circle (0.03cm); \fill[red!55.56!black] (11.0688,6.5540) circle (0.03cm); \fill[red!55.56!black] (11.1375,6.5788) circle (0.03cm); \fill[red!55.56!black] (11.2063,6.6034) circle (0.03cm); \fill[red!55.56!black] (11.2750,6.6281) circle (0.03cm); \fill[red!55.56!black] (11.3438,6.6526) circle (0.03cm); \fill[red!55.56!black] (11.4125,6.6770) circle (0.03cm); \fill[red!55.56!black] (11.4812,6.7014) circle (0.03cm); \fill[red!55.56!black] (11.5500,6.7258) circle (0.03cm); \fill[red!55.56!black] (11.6188,6.7500) circle (0.03cm); \fill[red!55.56!black] (11.6875,6.7742) circle (0.03cm); \fill[red!55.56!black] (11.7563,6.7984) circle (0.03cm); \fill[red!55.56!black] (11.8250,6.8224) circle (0.03cm); \fill[red!55.56!black] (11.8938,6.8464) circle (0.03cm); \fill[red!55.56!black] (11.9625,6.8704) circle (0.03cm); \fill[red!55.56!black] (12.0312,6.8942) circle (0.03cm); \fill[red!55.56!black] (12.1000,6.9181) circle (0.03cm); \fill[red!55.56!black] (12.1687,6.9418) circle (0.03cm); \fill[red!55.56!black] (12.2375,6.9655) circle (0.03cm); \fill[red!55.56!black] (12.3063,6.9891) circle (0.03cm); \fill[red!55.56!black] (12.3750,7.0127) circle (0.03cm); \fill[red!55.56!black] (12.4438,7.0362) circle (0.03cm); \fill[red!55.56!black] (12.5125,7.0597) circle (0.03cm); \fill[red!55.56!black] (12.5813,7.0830) circle (0.03cm); \fill[red!55.56!black] (12.6500,7.1064) circle (0.03cm); \fill[red!55.56!black] (12.7188,7.1297) circle (0.03cm); \fill[red!55.56!black] (12.7875,7.1529) circle (0.03cm); \fill[red!55.56!black] (12.8562,7.1760) circle (0.03cm); \fill[red!55.56!black] (12.9250,7.1991) circle (0.03cm); \fill[red!55.56!black] (12.9938,7.2222) circle (0.03cm); \fill[red!55.56!black] (13.0625,7.2452) circle (0.03cm); \fill[red!55.56!black] (13.1313,7.2681) circle (0.03cm); \fill[red!55.56!black] (13.2000,7.2910) circle (0.03cm); \fill[red!55.56!black] (13.2688,7.3138) circle (0.03cm); \fill[red!55.56!black] (13.3375,7.3366) circle (0.03cm); \fill[red!55.56!black] (13.4062,7.3593) circle (0.03cm); \fill[red!55.56!black] (13.4750,7.3820) circle (0.03cm); \fill[red!55.56!black] (13.5438,7.4046) circle (0.03cm); \fill[red!55.56!black] (13.6125,7.4271) circle (0.03cm); \fill[red!55.56!black] (13.6813,7.4496) circle (0.03cm); \fill[red!55.56!black] (13.7500,7.4721) circle (0.03cm); \fill[red!55.56!black] (13.8188,7.4945) circle (0.03cm); \fill[red!55.56!black] (13.8875,7.5168) circle (0.03cm); \fill[red!55.56!black] (13.9563,7.5391) circle (0.03cm); \fill[red!55.56!black] (14.0250,7.5614) circle (0.03cm); \fill[red!55.56!black] (14.0938,7.5836) circle (0.03cm); \fill[red!55.56!black] (14.1625,7.6057) circle (0.03cm); \fill[red!55.56!black] (14.2313,7.6278) circle (0.03cm); \fill[red!55.56!black] (14.3000,7.6499) circle (0.03cm); \fill[red!55.56!black] (14.3688,7.6719) circle (0.03cm); \fill[red!55.56!black] (14.4375,7.6938) circle (0.03cm); \fill[red!55.56!black] (14.5063,7.7157) circle (0.03cm); \fill[red!55.56!black] (14.5750,7.7376) circle (0.03cm); \fill[red!55.56!black] (14.6438,7.7594) circle (0.03cm); \fill[red!55.56!black] (14.7125,7.7811) circle (0.03cm); \fill[red!55.56!black] (14.7812,7.8028) circle (0.03cm); \fill[red!55.56!black] (14.8500,7.8245) circle (0.03cm); \fill[red!55.56!black] (14.9188,7.8461) circle (0.03cm); \fill[red!55.56!black] (14.9875,7.8677) circle (0.03cm); \fill[red!55.56!black] (15.0563,7.8892) circle (0.03cm); \fill[red!55.56!black] (15.1250,7.9107) circle (0.03cm); \fill[red!55.56!black] (15.1938,7.9321) circle (0.03cm); \fill[red!55.56!black] (15.2625,7.9535) circle (0.03cm); \fill[red!55.56!black] (15.3313,7.9749) circle (0.03cm); \fill[red!55.56!black] (15.4000,7.9962) circle (0.03cm); \fill[red!55.56!black] (15.4688,8.0175) circle (0.03cm); \fill[red!55.56!black] (15.5375,8.0387) circle (0.03cm); \fill[red!55.56!black] (15.6063,8.0598) circle (0.03cm); \fill[red!55.56!black] (15.6750,8.0810) circle (0.03cm); \fill[red!55.56!black] (15.7438,8.1020) circle (0.03cm); \fill[red!55.56!black] (15.8125,8.1231) circle (0.03cm); \fill[red!55.56!black] (15.8813,8.1441) circle (0.03cm); \fill[red!55.56!black] (15.9500,8.1651) circle (0.03cm); \fill[red!55.56!black] (16.0188,8.1860) circle (0.03cm); \fill[red!55.56!black] (16.0875,8.2068) circle (0.03cm); \fill[red!55.56!black] (16.1562,8.2277) circle (0.03cm); \fill[red!55.56!black] (16.2250,8.2485) circle (0.03cm); \fill[red!55.56!black] (16.2938,8.2692) circle (0.03cm); \fill[red!55.56!black] (16.3625,8.2899) circle (0.03cm); \fill[red!55.56!black] (16.4312,8.3106) circle (0.03cm); \fill[red!55.56!black] (16.5000,8.3312) circle (0.03cm); \fill[red!55.56!black] (16.5688,8.3518) circle (0.03cm); \fill[red!55.56!black] (16.6375,8.3724) circle (0.03cm); \fill[red!55.56!black] (16.7063,8.3929) circle (0.03cm); \fill[red!55.56!black] (16.7750,8.4134) circle (0.03cm); \fill[red!55.56!black] (16.8438,8.4338) circle (0.03cm); \fill[red!55.56!black] (16.9125,8.4542) circle (0.03cm); \fill[red!55.56!black] (16.9813,8.4746) circle (0.03cm); \fill[red!55.56!black] (17.0500,8.4949) circle (0.03cm); \fill[red!55.56!black] (17.1187,8.5151) circle (0.03cm); \fill[red!55.56!black] (17.1875,8.5354) circle (0.03cm); \fill[red!55.56!black] (17.2563,8.5556) circle (0.03cm); \fill[red!55.56!black] (17.3250,8.5758) circle (0.03cm); \fill[red!55.56!black] (17.3938,8.5959) circle (0.03cm); \fill[red!55.56!black] (17.4625,8.6160) circle (0.03cm); \fill[red!55.56!black] (17.5312,8.6360) circle (0.03cm); \fill[red!55.56!black] (17.6000,8.6561) circle (0.03cm);
\fill[red!44.44!black] (0.0688,0.1476) circle (0.03cm); \fill[red!44.44!black] (0.1375,0.2219) circle (0.03cm); \fill[red!44.44!black] (0.2063,0.2872) circle (0.03cm); \fill[red!44.44!black] (0.2750,0.3492) circle (0.03cm); \fill[red!44.44!black] (0.3438,0.4094) circle (0.03cm); \fill[red!44.44!black] (0.4125,0.4684) circle (0.03cm); \fill[red!44.44!black] (0.4813,0.5262) circle (0.03cm); \fill[red!44.44!black] (0.5500,0.5831) circle (0.03cm); \fill[red!44.44!black] (0.6188,0.6389) circle (0.03cm); \fill[red!44.44!black] (0.6875,0.6938) circle (0.03cm); \fill[red!44.44!black] (0.7563,0.7477) circle (0.03cm); \fill[red!44.44!black] (0.8250,0.8007) circle (0.03cm); \fill[red!44.44!black] (0.8938,0.8528) circle (0.03cm); \fill[red!44.44!black] (0.9625,0.9041) circle (0.03cm); \fill[red!44.44!black] (1.0312,0.9546) circle (0.03cm); \fill[red!44.44!black] (1.1000,1.0044) circle (0.03cm); \fill[red!44.44!black] (1.1688,1.0534) circle (0.03cm); \fill[red!44.44!black] (1.2375,1.1017) circle (0.03cm); \fill[red!44.44!black] (1.3062,1.1494) circle (0.03cm); \fill[red!44.44!black] (1.3750,1.1964) circle (0.03cm); \fill[red!44.44!black] (1.4438,1.2429) circle (0.03cm); \fill[red!44.44!black] (1.5125,1.2887) circle (0.03cm); \fill[red!44.44!black] (1.5813,1.3340) circle (0.03cm); \fill[red!44.44!black] (1.6500,1.3788) circle (0.03cm); \fill[red!44.44!black] (1.7188,1.4231) circle (0.03cm); \fill[red!44.44!black] (1.7875,1.4668) circle (0.03cm); \fill[red!44.44!black] (1.8563,1.5101) circle (0.03cm); \fill[red!44.44!black] (1.9250,1.5529) circle (0.03cm); \fill[red!44.44!black] (1.9938,1.5953) circle (0.03cm); \fill[red!44.44!black] (2.0625,1.6373) circle (0.03cm); \fill[red!44.44!black] (2.1313,1.6788) circle (0.03cm); \fill[red!44.44!black] (2.2000,1.7199) circle (0.03cm); \fill[red!44.44!black] (2.2687,1.7607) circle (0.03cm); \fill[red!44.44!black] (2.3375,1.8010) circle (0.03cm); \fill[red!44.44!black] (2.4062,1.8410) circle (0.03cm); \fill[red!44.44!black] (2.4750,1.8807) circle (0.03cm); \fill[red!44.44!black] (2.5438,1.9200) circle (0.03cm); \fill[red!44.44!black] (2.6125,1.9589) circle (0.03cm); \fill[red!44.44!black] (2.6813,1.9975) circle (0.03cm); \fill[red!44.44!black] (2.7500,2.0359) circle (0.03cm); \fill[red!44.44!black] (2.8188,2.0739) circle (0.03cm); \fill[red!44.44!black] (2.8875,2.1116) circle (0.03cm); \fill[red!44.44!black] (2.9562,2.1490) circle (0.03cm); \fill[red!44.44!black] (3.0250,2.1861) circle (0.03cm); \fill[red!44.44!black] (3.0938,2.2229) circle (0.03cm); \fill[red!44.44!black] (3.1625,2.2595) circle (0.03cm); \fill[red!44.44!black] (3.2313,2.2958) circle (0.03cm); \fill[red!44.44!black] (3.3000,2.3319) circle (0.03cm); \fill[red!44.44!black] (3.3688,2.3676) circle (0.03cm); \fill[red!44.44!black] (3.4375,2.4032) circle (0.03cm); \fill[red!44.44!black] (3.5063,2.4385) circle (0.03cm); \fill[red!44.44!black] (3.5750,2.4735) circle (0.03cm); \fill[red!44.44!black] (3.6438,2.5084) circle (0.03cm); \fill[red!44.44!black] (3.7125,2.5430) circle (0.03cm); \fill[red!44.44!black] (3.7812,2.5773) circle (0.03cm); \fill[red!44.44!black] (3.8500,2.6115) circle (0.03cm); \fill[red!44.44!black] (3.9188,2.6455) circle (0.03cm); \fill[red!44.44!black] (3.9875,2.6792) circle (0.03cm); \fill[red!44.44!black] (4.0563,2.7127) circle (0.03cm); \fill[red!44.44!black] (4.1250,2.7461) circle (0.03cm); \fill[red!44.44!black] (4.1937,2.7792) circle (0.03cm); \fill[red!44.44!black] (4.2625,2.8121) circle (0.03cm); \fill[red!44.44!black] (4.3313,2.8449) circle (0.03cm); \fill[red!44.44!black] (4.4000,2.8775) circle (0.03cm); \fill[red!44.44!black] (4.4688,2.9098) circle (0.03cm); \fill[red!44.44!black] (4.5375,2.9420) circle (0.03cm); \fill[red!44.44!black] (4.6063,2.9741) circle (0.03cm); \fill[red!44.44!black] (4.6750,3.0059) circle (0.03cm); \fill[red!44.44!black] (4.7438,3.0376) circle (0.03cm); \fill[red!44.44!black] (4.8125,3.0691) circle (0.03cm); \fill[red!44.44!black] (4.8812,3.1005) circle (0.03cm); \fill[red!44.44!black] (4.9500,3.1316) circle (0.03cm); \fill[red!44.44!black] (5.0188,3.1627) circle (0.03cm); \fill[red!44.44!black] (5.0875,3.1935) circle (0.03cm); \fill[red!44.44!black] (5.1562,3.2243) circle (0.03cm); \fill[red!44.44!black] (5.2250,3.2548) circle (0.03cm); \fill[red!44.44!black] (5.2938,3.2852) circle (0.03cm); \fill[red!44.44!black] (5.3625,3.3155) circle (0.03cm); \fill[red!44.44!black] (5.4313,3.3456) circle (0.03cm); \fill[red!44.44!black] (5.5000,3.3756) circle (0.03cm); \fill[red!44.44!black] (5.5687,3.4055) circle (0.03cm); \fill[red!44.44!black] (5.6375,3.4352) circle (0.03cm); \fill[red!44.44!black] (5.7063,3.4647) circle (0.03cm); \fill[red!44.44!black] (5.7750,3.4942) circle (0.03cm); \fill[red!44.44!black] (5.8438,3.5235) circle (0.03cm); \fill[red!44.44!black] (5.9125,3.5526) circle (0.03cm); \fill[red!44.44!black] (5.9813,3.5817) circle (0.03cm); \fill[red!44.44!black] (6.0500,3.6106) circle (0.03cm); \fill[red!44.44!black] (6.1188,3.6394) circle (0.03cm); \fill[red!44.44!black] (6.1875,3.6681) circle (0.03cm); \fill[red!44.44!black] (6.2562,3.6966) circle (0.03cm); \fill[red!44.44!black] (6.3250,3.7250) circle (0.03cm); \fill[red!44.44!black] (6.3938,3.7533) circle (0.03cm); \fill[red!44.44!black] (6.4625,3.7815) circle (0.03cm); \fill[red!44.44!black] (6.5312,3.8096) circle (0.03cm); \fill[red!44.44!black] (6.6000,3.8376) circle (0.03cm); \fill[red!44.44!black] (6.6688,3.8654) circle (0.03cm); \fill[red!44.44!black] (6.7375,3.8931) circle (0.03cm); \fill[red!44.44!black] (6.8063,3.9208) circle (0.03cm); \fill[red!44.44!black] (6.8750,3.9483) circle (0.03cm); \fill[red!44.44!black] (6.9438,3.9757) circle (0.03cm); \fill[red!44.44!black] (7.0125,4.0030) circle (0.03cm); \fill[red!44.44!black] (7.0813,4.0302) circle (0.03cm); \fill[red!44.44!black] (7.1500,4.0573) circle (0.03cm); \fill[red!44.44!black] (7.2188,4.0843) circle (0.03cm); \fill[red!44.44!black] (7.2875,4.1112) circle (0.03cm); \fill[red!44.44!black] (7.3563,4.1380) circle (0.03cm); \fill[red!44.44!black] (7.4250,4.1647) circle (0.03cm); \fill[red!44.44!black] (7.4938,4.1913) circle (0.03cm); \fill[red!44.44!black] (7.5625,4.2178) circle (0.03cm); \fill[red!44.44!black] (7.6313,4.2442) circle (0.03cm); \fill[red!44.44!black] (7.7000,4.2706) circle (0.03cm); \fill[red!44.44!black] (7.7688,4.2968) circle (0.03cm); \fill[red!44.44!black] (7.8375,4.3229) circle (0.03cm); \fill[red!44.44!black] (7.9062,4.3490) circle (0.03cm); \fill[red!44.44!black] (7.9750,4.3749) circle (0.03cm); \fill[red!44.44!black] (8.0437,4.4008) circle (0.03cm); \fill[red!44.44!black] (8.1125,4.4266) circle (0.03cm); \fill[red!44.44!black] (8.1813,4.4523) circle (0.03cm); \fill[red!44.44!black] (8.2500,4.4779) circle (0.03cm); \fill[red!44.44!black] (8.3188,4.5034) circle (0.03cm); \fill[red!44.44!black] (8.3875,4.5288) circle (0.03cm); \fill[red!44.44!black] (8.4563,4.5542) circle (0.03cm); \fill[red!44.44!black] (8.5250,4.5794) circle (0.03cm); \fill[red!44.44!black] (8.5938,4.6046) circle (0.03cm); \fill[red!44.44!black] (8.6625,4.6297) circle (0.03cm); \fill[red!44.44!black] (8.7312,4.6548) circle (0.03cm); \fill[red!44.44!black] (8.8000,4.6797) circle (0.03cm); \fill[red!44.44!black] (8.8688,4.7046) circle (0.03cm); \fill[red!44.44!black] (8.9375,4.7294) circle (0.03cm); \fill[red!44.44!black] (9.0063,4.7541) circle (0.03cm); \fill[red!44.44!black] (9.0750,4.7788) circle (0.03cm); \fill[red!44.44!black] (9.1438,4.8033) circle (0.03cm); \fill[red!44.44!black] (9.2125,4.8278) circle (0.03cm); \fill[red!44.44!black] (9.2812,4.8522) circle (0.03cm); \fill[red!44.44!black] (9.3500,4.8766) circle (0.03cm); \fill[red!44.44!black] (9.4187,4.9009) circle (0.03cm); \fill[red!44.44!black] (9.4875,4.9251) circle (0.03cm); \fill[red!44.44!black] (9.5563,4.9492) circle (0.03cm); \fill[red!44.44!black] (9.6250,4.9732) circle (0.03cm); \fill[red!44.44!black] (9.6938,4.9972) circle (0.03cm); \fill[red!44.44!black] (9.7625,5.0212) circle (0.03cm); \fill[red!44.44!black] (9.8313,5.0450) circle (0.03cm); \fill[red!44.44!black] (9.9000,5.0688) circle (0.03cm); \fill[red!44.44!black] (9.9688,5.0925) circle (0.03cm); \fill[red!44.44!black] (10.0375,5.1162) circle (0.03cm); \fill[red!44.44!black] (10.1062,5.1398) circle (0.03cm); \fill[red!44.44!black] (10.1750,5.1633) circle (0.03cm); \fill[red!44.44!black] (10.2438,5.1867) circle (0.03cm); \fill[red!44.44!black] (10.3125,5.2101) circle (0.03cm); \fill[red!44.44!black] (10.3813,5.2334) circle (0.03cm); \fill[red!44.44!black] (10.4500,5.2567) circle (0.03cm); \fill[red!44.44!black] (10.5188,5.2799) circle (0.03cm); \fill[red!44.44!black] (10.5875,5.3031) circle (0.03cm); \fill[red!44.44!black] (10.6562,5.3261) circle (0.03cm); \fill[red!44.44!black] (10.7250,5.3491) circle (0.03cm); \fill[red!44.44!black] (10.7937,5.3721) circle (0.03cm); \fill[red!44.44!black] (10.8625,5.3950) circle (0.03cm); \fill[red!44.44!black] (10.9313,5.4178) circle (0.03cm); \fill[red!44.44!black] (11.0000,5.4406) circle (0.03cm); \fill[red!44.44!black] (11.0688,5.4633) circle (0.03cm); \fill[red!44.44!black] (11.1375,5.4860) circle (0.03cm); \fill[red!44.44!black] (11.2063,5.5086) circle (0.03cm); \fill[red!44.44!black] (11.2750,5.5311) circle (0.03cm); \fill[red!44.44!black] (11.3438,5.5536) circle (0.03cm); \fill[red!44.44!black] (11.4125,5.5761) circle (0.03cm); \fill[red!44.44!black] (11.4812,5.5984) circle (0.03cm); \fill[red!44.44!black] (11.5500,5.6208) circle (0.03cm); \fill[red!44.44!black] (11.6188,5.6430) circle (0.03cm); \fill[red!44.44!black] (11.6875,5.6652) circle (0.03cm); \fill[red!44.44!black] (11.7563,5.6874) circle (0.03cm); \fill[red!44.44!black] (11.8250,5.7095) circle (0.03cm); \fill[red!44.44!black] (11.8938,5.7315) circle (0.03cm); \fill[red!44.44!black] (11.9625,5.7535) circle (0.03cm); \fill[red!44.44!black] (12.0312,5.7755) circle (0.03cm); \fill[red!44.44!black] (12.1000,5.7974) circle (0.03cm); \fill[red!44.44!black] (12.1687,5.8192) circle (0.03cm); \fill[red!44.44!black] (12.2375,5.8410) circle (0.03cm); \fill[red!44.44!black] (12.3063,5.8628) circle (0.03cm); \fill[red!44.44!black] (12.3750,5.8844) circle (0.03cm); \fill[red!44.44!black] (12.4438,5.9061) circle (0.03cm); \fill[red!44.44!black] (12.5125,5.9277) circle (0.03cm); \fill[red!44.44!black] (12.5813,5.9492) circle (0.03cm); \fill[red!44.44!black] (12.6500,5.9707) circle (0.03cm); \fill[red!44.44!black] (12.7188,5.9921) circle (0.03cm); \fill[red!44.44!black] (12.7875,6.0135) circle (0.03cm); \fill[red!44.44!black] (12.8562,6.0349) circle (0.03cm); \fill[red!44.44!black] (12.9250,6.0562) circle (0.03cm); \fill[red!44.44!black] (12.9938,6.0774) circle (0.03cm); \fill[red!44.44!black] (13.0625,6.0986) circle (0.03cm); \fill[red!44.44!black] (13.1313,6.1198) circle (0.03cm); \fill[red!44.44!black] (13.2000,6.1409) circle (0.03cm); \fill[red!44.44!black] (13.2688,6.1619) circle (0.03cm); \fill[red!44.44!black] (13.3375,6.1830) circle (0.03cm); \fill[red!44.44!black] (13.4062,6.2039) circle (0.03cm); \fill[red!44.44!black] (13.4750,6.2248) circle (0.03cm); \fill[red!44.44!black] (13.5438,6.2457) circle (0.03cm); \fill[red!44.44!black] (13.6125,6.2666) circle (0.03cm); \fill[red!44.44!black] (13.6813,6.2874) circle (0.03cm); \fill[red!44.44!black] (13.7500,6.3081) circle (0.03cm); \fill[red!44.44!black] (13.8188,6.3288) circle (0.03cm); \fill[red!44.44!black] (13.8875,6.3495) circle (0.03cm); \fill[red!44.44!black] (13.9563,6.3701) circle (0.03cm); \fill[red!44.44!black] (14.0250,6.3907) circle (0.03cm); \fill[red!44.44!black] (14.0938,6.4112) circle (0.03cm); \fill[red!44.44!black] (14.1625,6.4317) circle (0.03cm); \fill[red!44.44!black] (14.2313,6.4521) circle (0.03cm); \fill[red!44.44!black] (14.3000,6.4725) circle (0.03cm); \fill[red!44.44!black] (14.3688,6.4929) circle (0.03cm); \fill[red!44.44!black] (14.4375,6.5132) circle (0.03cm); \fill[red!44.44!black] (14.5063,6.5335) circle (0.03cm); \fill[red!44.44!black] (14.5750,6.5537) circle (0.03cm); \fill[red!44.44!black] (14.6438,6.5739) circle (0.03cm); \fill[red!44.44!black] (14.7125,6.5941) circle (0.03cm); \fill[red!44.44!black] (14.7812,6.6142) circle (0.03cm); \fill[red!44.44!black] (14.8500,6.6343) circle (0.03cm); \fill[red!44.44!black] (14.9188,6.6543) circle (0.03cm); \fill[red!44.44!black] (14.9875,6.6743) circle (0.03cm); \fill[red!44.44!black] (15.0563,6.6943) circle (0.03cm); \fill[red!44.44!black] (15.1250,6.7142) circle (0.03cm); \fill[red!44.44!black] (15.1938,6.7341) circle (0.03cm); \fill[red!44.44!black] (15.2625,6.7540) circle (0.03cm); \fill[red!44.44!black] (15.3313,6.7738) circle (0.03cm); \fill[red!44.44!black] (15.4000,6.7936) circle (0.03cm); \fill[red!44.44!black] (15.4688,6.8133) circle (0.03cm); \fill[red!44.44!black] (15.5375,6.8330) circle (0.03cm); \fill[red!44.44!black] (15.6063,6.8526) circle (0.03cm); \fill[red!44.44!black] (15.6750,6.8723) circle (0.03cm); \fill[red!44.44!black] (15.7438,6.8919) circle (0.03cm); \fill[red!44.44!black] (15.8125,6.9114) circle (0.03cm); \fill[red!44.44!black] (15.8813,6.9309) circle (0.03cm); \fill[red!44.44!black] (15.9500,6.9504) circle (0.03cm); \fill[red!44.44!black] (16.0188,6.9698) circle (0.03cm); \fill[red!44.44!black] (16.0875,6.9892) circle (0.03cm); \fill[red!44.44!black] (16.1562,7.0086) circle (0.03cm); \fill[red!44.44!black] (16.2250,7.0279) circle (0.03cm); \fill[red!44.44!black] (16.2938,7.0472) circle (0.03cm); \fill[red!44.44!black] (16.3625,7.0665) circle (0.03cm); \fill[red!44.44!black] (16.4312,7.0857) circle (0.03cm); \fill[red!44.44!black] (16.5000,7.1049) circle (0.03cm); \fill[red!44.44!black] (16.5688,7.1241) circle (0.03cm); \fill[red!44.44!black] (16.6375,7.1432) circle (0.03cm); \fill[red!44.44!black] (16.7063,7.1623) circle (0.03cm); \fill[red!44.44!black] (16.7750,7.1814) circle (0.03cm); \fill[red!44.44!black] (16.8438,7.2004) circle (0.03cm); \fill[red!44.44!black] (16.9125,7.2194) circle (0.03cm); \fill[red!44.44!black] (16.9813,7.2384) circle (0.03cm); \fill[red!44.44!black] (17.0500,7.2573) circle (0.03cm); \fill[red!44.44!black] (17.1187,7.2762) circle (0.03cm); \fill[red!44.44!black] (17.1875,7.2950) circle (0.03cm); \fill[red!44.44!black] (17.2563,7.3139) circle (0.03cm); \fill[red!44.44!black] (17.3250,7.3327) circle (0.03cm); \fill[red!44.44!black] (17.3938,7.3514) circle (0.03cm); \fill[red!44.44!black] (17.4625,7.3702) circle (0.03cm); \fill[red!44.44!black] (17.5312,7.3889) circle (0.03cm); \fill[red!44.44!black] (17.6000,7.4075) circle (0.03cm);
\fill[red!33.33!black] (0.0688,0.1181) circle (0.03cm); \fill[red!33.33!black] (0.1375,0.1685) circle (0.03cm); \fill[red!33.33!black] (0.2063,0.2105) circle (0.03cm); \fill[red!33.33!black] (0.2750,0.2490) circle (0.03cm); \fill[red!33.33!black] (0.3438,0.2854) circle (0.03cm); \fill[red!33.33!black] (0.4125,0.3207) circle (0.03cm); \fill[red!33.33!black] (0.4813,0.3553) circle (0.03cm); \fill[red!33.33!black] (0.5500,0.3893) circle (0.03cm); \fill[red!33.33!black] (0.6188,0.4230) circle (0.03cm); \fill[red!33.33!black] (0.6875,0.4563) circle (0.03cm); \fill[red!33.33!black] (0.7563,0.4894) circle (0.03cm); \fill[red!33.33!black] (0.8250,0.5222) circle (0.03cm); \fill[red!33.33!black] (0.8938,0.5549) circle (0.03cm); \fill[red!33.33!black] (0.9625,0.5873) circle (0.03cm); \fill[red!33.33!black] (1.0312,0.6195) circle (0.03cm); \fill[red!33.33!black] (1.1000,0.6515) circle (0.03cm); \fill[red!33.33!black] (1.1688,0.6832) circle (0.03cm); \fill[red!33.33!black] (1.2375,0.7148) circle (0.03cm); \fill[red!33.33!black] (1.3062,0.7462) circle (0.03cm); \fill[red!33.33!black] (1.3750,0.7774) circle (0.03cm); \fill[red!33.33!black] (1.4438,0.8084) circle (0.03cm); \fill[red!33.33!black] (1.5125,0.8393) circle (0.03cm); \fill[red!33.33!black] (1.5813,0.8699) circle (0.03cm); \fill[red!33.33!black] (1.6500,0.9003) circle (0.03cm); \fill[red!33.33!black] (1.7188,0.9306) circle (0.03cm); \fill[red!33.33!black] (1.7875,0.9607) circle (0.03cm); \fill[red!33.33!black] (1.8563,0.9906) circle (0.03cm); \fill[red!33.33!black] (1.9250,1.0203) circle (0.03cm); \fill[red!33.33!black] (1.9938,1.0498) circle (0.03cm); \fill[red!33.33!black] (2.0625,1.0792) circle (0.03cm); \fill[red!33.33!black] (2.1313,1.1085) circle (0.03cm); \fill[red!33.33!black] (2.2000,1.1375) circle (0.03cm); \fill[red!33.33!black] (2.2687,1.1664) circle (0.03cm); \fill[red!33.33!black] (2.3375,1.1952) circle (0.03cm); \fill[red!33.33!black] (2.4062,1.2238) circle (0.03cm); \fill[red!33.33!black] (2.4750,1.2522) circle (0.03cm); \fill[red!33.33!black] (2.5438,1.2805) circle (0.03cm); \fill[red!33.33!black] (2.6125,1.3087) circle (0.03cm); \fill[red!33.33!black] (2.6813,1.3367) circle (0.03cm); \fill[red!33.33!black] (2.7500,1.3645) circle (0.03cm); \fill[red!33.33!black] (2.8188,1.3923) circle (0.03cm); \fill[red!33.33!black] (2.8875,1.4198) circle (0.03cm); \fill[red!33.33!black] (2.9562,1.4473) circle (0.03cm); \fill[red!33.33!black] (3.0250,1.4746) circle (0.03cm); \fill[red!33.33!black] (3.0938,1.5018) circle (0.03cm); \fill[red!33.33!black] (3.1625,1.5289) circle (0.03cm); \fill[red!33.33!black] (3.2313,1.5558) circle (0.03cm); \fill[red!33.33!black] (3.3000,1.5826) circle (0.03cm); \fill[red!33.33!black] (3.3688,1.6093) circle (0.03cm); \fill[red!33.33!black] (3.4375,1.6359) circle (0.03cm); \fill[red!33.33!black] (3.5063,1.6624) circle (0.03cm); \fill[red!33.33!black] (3.5750,1.6887) circle (0.03cm); \fill[red!33.33!black] (3.6438,1.7149) circle (0.03cm); \fill[red!33.33!black] (3.7125,1.7410) circle (0.03cm); \fill[red!33.33!black] (3.7812,1.7671) circle (0.03cm); \fill[red!33.33!black] (3.8500,1.7929) circle (0.03cm); \fill[red!33.33!black] (3.9188,1.8187) circle (0.03cm); \fill[red!33.33!black] (3.9875,1.8444) circle (0.03cm); \fill[red!33.33!black] (4.0563,1.8700) circle (0.03cm); \fill[red!33.33!black] (4.1250,1.8954) circle (0.03cm); \fill[red!33.33!black] (4.1937,1.9208) circle (0.03cm); \fill[red!33.33!black] (4.2625,1.9461) circle (0.03cm); \fill[red!33.33!black] (4.3313,1.9712) circle (0.03cm); \fill[red!33.33!black] (4.4000,1.9963) circle (0.03cm); \fill[red!33.33!black] (4.4688,2.0213) circle (0.03cm); \fill[red!33.33!black] (4.5375,2.0461) circle (0.03cm); \fill[red!33.33!black] (4.6063,2.0709) circle (0.03cm); \fill[red!33.33!black] (4.6750,2.0956) circle (0.03cm); \fill[red!33.33!black] (4.7438,2.1202) circle (0.03cm); \fill[red!33.33!black] (4.8125,2.1447) circle (0.03cm); \fill[red!33.33!black] (4.8812,2.1691) circle (0.03cm); \fill[red!33.33!black] (4.9500,2.1934) circle (0.03cm); \fill[red!33.33!black] (5.0188,2.2177) circle (0.03cm); \fill[red!33.33!black] (5.0875,2.2418) circle (0.03cm); \fill[red!33.33!black] (5.1562,2.2659) circle (0.03cm); \fill[red!33.33!black] (5.2250,2.2899) circle (0.03cm); \fill[red!33.33!black] (5.2938,2.3138) circle (0.03cm); \fill[red!33.33!black] (5.3625,2.3376) circle (0.03cm); \fill[red!33.33!black] (5.4313,2.3613) circle (0.03cm); \fill[red!33.33!black] (5.5000,2.3850) circle (0.03cm); \fill[red!33.33!black] (5.5687,2.4085) circle (0.03cm); \fill[red!33.33!black] (5.6375,2.4320) circle (0.03cm); \fill[red!33.33!black] (5.7063,2.4554) circle (0.03cm); \fill[red!33.33!black] (5.7750,2.4788) circle (0.03cm); \fill[red!33.33!black] (5.8438,2.5020) circle (0.03cm); \fill[red!33.33!black] (5.9125,2.5252) circle (0.03cm); \fill[red!33.33!black] (5.9813,2.5483) circle (0.03cm); \fill[red!33.33!black] (6.0500,2.5714) circle (0.03cm); \fill[red!33.33!black] (6.1188,2.5943) circle (0.03cm); \fill[red!33.33!black] (6.1875,2.6172) circle (0.03cm); \fill[red!33.33!black] (6.2562,2.6400) circle (0.03cm); \fill[red!33.33!black] (6.3250,2.6628) circle (0.03cm); \fill[red!33.33!black] (6.3938,2.6855) circle (0.03cm); \fill[red!33.33!black] (6.4625,2.7081) circle (0.03cm); \fill[red!33.33!black] (6.5312,2.7306) circle (0.03cm); \fill[red!33.33!black] (6.6000,2.7531) circle (0.03cm); \fill[red!33.33!black] (6.6688,2.7755) circle (0.03cm); \fill[red!33.33!black] (6.7375,2.7978) circle (0.03cm); \fill[red!33.33!black] (6.8063,2.8201) circle (0.03cm); \fill[red!33.33!black] (6.8750,2.8423) circle (0.03cm); \fill[red!33.33!black] (6.9438,2.8645) circle (0.03cm); \fill[red!33.33!black] (7.0125,2.8866) circle (0.03cm); \fill[red!33.33!black] (7.0813,2.9086) circle (0.03cm); \fill[red!33.33!black] (7.1500,2.9305) circle (0.03cm); \fill[red!33.33!black] (7.2188,2.9524) circle (0.03cm); \fill[red!33.33!black] (7.2875,2.9742) circle (0.03cm); \fill[red!33.33!black] (7.3563,2.9960) circle (0.03cm); \fill[red!33.33!black] (7.4250,3.0177) circle (0.03cm); \fill[red!33.33!black] (7.4938,3.0394) circle (0.03cm); \fill[red!33.33!black] (7.5625,3.0610) circle (0.03cm); \fill[red!33.33!black] (7.6313,3.0825) circle (0.03cm); \fill[red!33.33!black] (7.7000,3.1040) circle (0.03cm); \fill[red!33.33!black] (7.7688,3.1254) circle (0.03cm); \fill[red!33.33!black] (7.8375,3.1467) circle (0.03cm); \fill[red!33.33!black] (7.9062,3.1680) circle (0.03cm); \fill[red!33.33!black] (7.9750,3.1893) circle (0.03cm); \fill[red!33.33!black] (8.0437,3.2105) circle (0.03cm); \fill[red!33.33!black] (8.1125,3.2316) circle (0.03cm); \fill[red!33.33!black] (8.1813,3.2527) circle (0.03cm); \fill[red!33.33!black] (8.2500,3.2737) circle (0.03cm); \fill[red!33.33!black] (8.3188,3.2947) circle (0.03cm); \fill[red!33.33!black] (8.3875,3.3156) circle (0.03cm); \fill[red!33.33!black] (8.4563,3.3365) circle (0.03cm); \fill[red!33.33!black] (8.5250,3.3573) circle (0.03cm); \fill[red!33.33!black] (8.5938,3.3780) circle (0.03cm); \fill[red!33.33!black] (8.6625,3.3987) circle (0.03cm); \fill[red!33.33!black] (8.7312,3.4194) circle (0.03cm); \fill[red!33.33!black] (8.8000,3.4400) circle (0.03cm); \fill[red!33.33!black] (8.8688,3.4606) circle (0.03cm); \fill[red!33.33!black] (8.9375,3.4811) circle (0.03cm); \fill[red!33.33!black] (9.0063,3.5015) circle (0.03cm); \fill[red!33.33!black] (9.0750,3.5219) circle (0.03cm); \fill[red!33.33!black] (9.1438,3.5423) circle (0.03cm); \fill[red!33.33!black] (9.2125,3.5626) circle (0.03cm); \fill[red!33.33!black] (9.2812,3.5829) circle (0.03cm); \fill[red!33.33!black] (9.3500,3.6031) circle (0.03cm); \fill[red!33.33!black] (9.4187,3.6232) circle (0.03cm); \fill[red!33.33!black] (9.4875,3.6434) circle (0.03cm); \fill[red!33.33!black] (9.5563,3.6634) circle (0.03cm); \fill[red!33.33!black] (9.6250,3.6835) circle (0.03cm); \fill[red!33.33!black] (9.6938,3.7035) circle (0.03cm); \fill[red!33.33!black] (9.7625,3.7234) circle (0.03cm); \fill[red!33.33!black] (9.8313,3.7433) circle (0.03cm); \fill[red!33.33!black] (9.9000,3.7631) circle (0.03cm); \fill[red!33.33!black] (9.9688,3.7829) circle (0.03cm); \fill[red!33.33!black] (10.0375,3.8027) circle (0.03cm); \fill[red!33.33!black] (10.1062,3.8224) circle (0.03cm); \fill[red!33.33!black] (10.1750,3.8421) circle (0.03cm); \fill[red!33.33!black] (10.2438,3.8617) circle (0.03cm); \fill[red!33.33!black] (10.3125,3.8813) circle (0.03cm); \fill[red!33.33!black] (10.3813,3.9008) circle (0.03cm); \fill[red!33.33!black] (10.4500,3.9203) circle (0.03cm); \fill[red!33.33!black] (10.5188,3.9398) circle (0.03cm); \fill[red!33.33!black] (10.5875,3.9592) circle (0.03cm); \fill[red!33.33!black] (10.6562,3.9786) circle (0.03cm); \fill[red!33.33!black] (10.7250,3.9979) circle (0.03cm); \fill[red!33.33!black] (10.7937,4.0172) circle (0.03cm); \fill[red!33.33!black] (10.8625,4.0365) circle (0.03cm); \fill[red!33.33!black] (10.9313,4.0557) circle (0.03cm); \fill[red!33.33!black] (11.0000,4.0749) circle (0.03cm); \fill[red!33.33!black] (11.0688,4.0940) circle (0.03cm); \fill[red!33.33!black] (11.1375,4.1131) circle (0.03cm); \fill[red!33.33!black] (11.2063,4.1321) circle (0.03cm); \fill[red!33.33!black] (11.2750,4.1512) circle (0.03cm); \fill[red!33.33!black] (11.3438,4.1701) circle (0.03cm); \fill[red!33.33!black] (11.4125,4.1891) circle (0.03cm); \fill[red!33.33!black] (11.4812,4.2080) circle (0.03cm); \fill[red!33.33!black] (11.5500,4.2268) circle (0.03cm); \fill[red!33.33!black] (11.6188,4.2457) circle (0.03cm); \fill[red!33.33!black] (11.6875,4.2645) circle (0.03cm); \fill[red!33.33!black] (11.7563,4.2832) circle (0.03cm); \fill[red!33.33!black] (11.8250,4.3019) circle (0.03cm); \fill[red!33.33!black] (11.8938,4.3206) circle (0.03cm); \fill[red!33.33!black] (11.9625,4.3392) circle (0.03cm); \fill[red!33.33!black] (12.0312,4.3578) circle (0.03cm); \fill[red!33.33!black] (12.1000,4.3764) circle (0.03cm); \fill[red!33.33!black] (12.1687,4.3949) circle (0.03cm); \fill[red!33.33!black] (12.2375,4.4134) circle (0.03cm); \fill[red!33.33!black] (12.3063,4.4319) circle (0.03cm); \fill[red!33.33!black] (12.3750,4.4503) circle (0.03cm); \fill[red!33.33!black] (12.4438,4.4687) circle (0.03cm); \fill[red!33.33!black] (12.5125,4.4871) circle (0.03cm); \fill[red!33.33!black] (12.5813,4.5054) circle (0.03cm); \fill[red!33.33!black] (12.6500,4.5237) circle (0.03cm); \fill[red!33.33!black] (12.7188,4.5420) circle (0.03cm); \fill[red!33.33!black] (12.7875,4.5602) circle (0.03cm); \fill[red!33.33!black] (12.8562,4.5784) circle (0.03cm); \fill[red!33.33!black] (12.9250,4.5965) circle (0.03cm); \fill[red!33.33!black] (12.9938,4.6146) circle (0.03cm); \fill[red!33.33!black] (13.0625,4.6327) circle (0.03cm); \fill[red!33.33!black] (13.1313,4.6508) circle (0.03cm); \fill[red!33.33!black] (13.2000,4.6688) circle (0.03cm); \fill[red!33.33!black] (13.2688,4.6868) circle (0.03cm); \fill[red!33.33!black] (13.3375,4.7048) circle (0.03cm); \fill[red!33.33!black] (13.4062,4.7227) circle (0.03cm); \fill[red!33.33!black] (13.4750,4.7406) circle (0.03cm); \fill[red!33.33!black] (13.5438,4.7585) circle (0.03cm); \fill[red!33.33!black] (13.6125,4.7763) circle (0.03cm); \fill[red!33.33!black] (13.6813,4.7941) circle (0.03cm); \fill[red!33.33!black] (13.7500,4.8119) circle (0.03cm); \fill[red!33.33!black] (13.8188,4.8296) circle (0.03cm); \fill[red!33.33!black] (13.8875,4.8473) circle (0.03cm); \fill[red!33.33!black] (13.9563,4.8650) circle (0.03cm); \fill[red!33.33!black] (14.0250,4.8826) circle (0.03cm); \fill[red!33.33!black] (14.0938,4.9003) circle (0.03cm); \fill[red!33.33!black] (14.1625,4.9178) circle (0.03cm); \fill[red!33.33!black] (14.2313,4.9354) circle (0.03cm); \fill[red!33.33!black] (14.3000,4.9529) circle (0.03cm); \fill[red!33.33!black] (14.3688,4.9704) circle (0.03cm); \fill[red!33.33!black] (14.4375,4.9879) circle (0.03cm); \fill[red!33.33!black] (14.5063,5.0053) circle (0.03cm); \fill[red!33.33!black] (14.5750,5.0228) circle (0.03cm); \fill[red!33.33!black] (14.6438,5.0401) circle (0.03cm); \fill[red!33.33!black] (14.7125,5.0575) circle (0.03cm); \fill[red!33.33!black] (14.7812,5.0748) circle (0.03cm); \fill[red!33.33!black] (14.8500,5.0921) circle (0.03cm); \fill[red!33.33!black] (14.9188,5.1094) circle (0.03cm); \fill[red!33.33!black] (14.9875,5.1266) circle (0.03cm); \fill[red!33.33!black] (15.0563,5.1438) circle (0.03cm); \fill[red!33.33!black] (15.1250,5.1610) circle (0.03cm); \fill[red!33.33!black] (15.1938,5.1782) circle (0.03cm); \fill[red!33.33!black] (15.2625,5.1953) circle (0.03cm); \fill[red!33.33!black] (15.3313,5.2124) circle (0.03cm); \fill[red!33.33!black] (15.4000,5.2295) circle (0.03cm); \fill[red!33.33!black] (15.4688,5.2465) circle (0.03cm); \fill[red!33.33!black] (15.5375,5.2635) circle (0.03cm); \fill[red!33.33!black] (15.6063,5.2805) circle (0.03cm); \fill[red!33.33!black] (15.6750,5.2975) circle (0.03cm); \fill[red!33.33!black] (15.7438,5.3144) circle (0.03cm); \fill[red!33.33!black] (15.8125,5.3314) circle (0.03cm); \fill[red!33.33!black] (15.8813,5.3482) circle (0.03cm); \fill[red!33.33!black] (15.9500,5.3651) circle (0.03cm); \fill[red!33.33!black] (16.0188,5.3819) circle (0.03cm); \fill[red!33.33!black] (16.0875,5.3988) circle (0.03cm); \fill[red!33.33!black] (16.1562,5.4155) circle (0.03cm); \fill[red!33.33!black] (16.2250,5.4323) circle (0.03cm); \fill[red!33.33!black] (16.2938,5.4490) circle (0.03cm); \fill[red!33.33!black] (16.3625,5.4657) circle (0.03cm); \fill[red!33.33!black] (16.4312,5.4824) circle (0.03cm); \fill[red!33.33!black] (16.5000,5.4991) circle (0.03cm); \fill[red!33.33!black] (16.5688,5.5157) circle (0.03cm); \fill[red!33.33!black] (16.6375,5.5323) circle (0.03cm); \fill[red!33.33!black] (16.7063,5.5489) circle (0.03cm); \fill[red!33.33!black] (16.7750,5.5655) circle (0.03cm); \fill[red!33.33!black] (16.8438,5.5820) circle (0.03cm); \fill[red!33.33!black] (16.9125,5.5985) circle (0.03cm); \fill[red!33.33!black] (16.9813,5.6150) circle (0.03cm); \fill[red!33.33!black] (17.0500,5.6314) circle (0.03cm); \fill[red!33.33!black] (17.1187,5.6479) circle (0.03cm); \fill[red!33.33!black] (17.1875,5.6643) circle (0.03cm); \fill[red!33.33!black] (17.2563,5.6807) circle (0.03cm); \fill[red!33.33!black] (17.3250,5.6970) circle (0.03cm); \fill[red!33.33!black] (17.3938,5.7134) circle (0.03cm); \fill[red!33.33!black] (17.4625,5.7297) circle (0.03cm); \fill[red!33.33!black] (17.5312,5.7460) circle (0.03cm); \fill[red!33.33!black] (17.6000,5.7623) circle (0.03cm);
\fill[red!22.22!black] (0.0688,0.0972) circle (0.03cm); \fill[red!22.22!black] (0.1375,0.1318) circle (0.03cm); \fill[red!22.22!black] (0.2063,0.1597) circle (0.03cm); \fill[red!22.22!black] (0.2750,0.1843) circle (0.03cm); \fill[red!22.22!black] (0.3438,0.2070) circle (0.03cm); \fill[red!22.22!black] (0.4125,0.2285) circle (0.03cm); \fill[red!22.22!black] (0.4813,0.2491) circle (0.03cm); \fill[red!22.22!black] (0.5500,0.2691) circle (0.03cm); \fill[red!22.22!black] (0.6188,0.2886) circle (0.03cm); \fill[red!22.22!black] (0.6875,0.3078) circle (0.03cm); \fill[red!22.22!black] (0.7563,0.3266) circle (0.03cm); \fill[red!22.22!black] (0.8250,0.3453) circle (0.03cm); \fill[red!22.22!black] (0.8938,0.3637) circle (0.03cm); \fill[red!22.22!black] (0.9625,0.3820) circle (0.03cm); \fill[red!22.22!black] (1.0312,0.4002) circle (0.03cm); \fill[red!22.22!black] (1.1000,0.4183) circle (0.03cm); \fill[red!22.22!black] (1.1688,0.4363) circle (0.03cm); \fill[red!22.22!black] (1.2375,0.4542) circle (0.03cm); \fill[red!22.22!black] (1.3062,0.4720) circle (0.03cm); \fill[red!22.22!black] (1.3750,0.4898) circle (0.03cm); \fill[red!22.22!black] (1.4438,0.5075) circle (0.03cm); \fill[red!22.22!black] (1.5125,0.5252) circle (0.03cm); \fill[red!22.22!black] (1.5813,0.5428) circle (0.03cm); \fill[red!22.22!black] (1.6500,0.5604) circle (0.03cm); \fill[red!22.22!black] (1.7188,0.5779) circle (0.03cm); \fill[red!22.22!black] (1.7875,0.5954) circle (0.03cm); \fill[red!22.22!black] (1.8563,0.6128) circle (0.03cm); \fill[red!22.22!black] (1.9250,0.6302) circle (0.03cm); \fill[red!22.22!black] (1.9938,0.6476) circle (0.03cm); \fill[red!22.22!black] (2.0625,0.6649) circle (0.03cm); \fill[red!22.22!black] (2.1313,0.6822) circle (0.03cm); \fill[red!22.22!black] (2.2000,0.6995) circle (0.03cm); \fill[red!22.22!black] (2.2687,0.7167) circle (0.03cm); \fill[red!22.22!black] (2.3375,0.7339) circle (0.03cm); \fill[red!22.22!black] (2.4062,0.7511) circle (0.03cm); \fill[red!22.22!black] (2.4750,0.7682) circle (0.03cm); \fill[red!22.22!black] (2.5438,0.7853) circle (0.03cm); \fill[red!22.22!black] (2.6125,0.8023) circle (0.03cm); \fill[red!22.22!black] (2.6813,0.8193) circle (0.03cm); \fill[red!22.22!black] (2.7500,0.8363) circle (0.03cm); \fill[red!22.22!black] (2.8188,0.8533) circle (0.03cm); \fill[red!22.22!black] (2.8875,0.8702) circle (0.03cm); \fill[red!22.22!black] (2.9562,0.8871) circle (0.03cm); \fill[red!22.22!black] (3.0250,0.9039) circle (0.03cm); \fill[red!22.22!black] (3.0938,0.9207) circle (0.03cm); \fill[red!22.22!black] (3.1625,0.9375) circle (0.03cm); \fill[red!22.22!black] (3.2313,0.9543) circle (0.03cm); \fill[red!22.22!black] (3.3000,0.9710) circle (0.03cm); \fill[red!22.22!black] (3.3688,0.9877) circle (0.03cm); \fill[red!22.22!black] (3.4375,1.0043) circle (0.03cm); \fill[red!22.22!black] (3.5063,1.0209) circle (0.03cm); \fill[red!22.22!black] (3.5750,1.0375) circle (0.03cm); \fill[red!22.22!black] (3.6438,1.0541) circle (0.03cm); \fill[red!22.22!black] (3.7125,1.0706) circle (0.03cm); \fill[red!22.22!black] (3.7812,1.0871) circle (0.03cm); \fill[red!22.22!black] (3.8500,1.1036) circle (0.03cm); \fill[red!22.22!black] (3.9188,1.1200) circle (0.03cm); \fill[red!22.22!black] (3.9875,1.1364) circle (0.03cm); \fill[red!22.22!black] (4.0563,1.1527) circle (0.03cm); \fill[red!22.22!black] (4.1250,1.1691) circle (0.03cm); \fill[red!22.22!black] (4.1937,1.1854) circle (0.03cm); \fill[red!22.22!black] (4.2625,1.2017) circle (0.03cm); \fill[red!22.22!black] (4.3313,1.2179) circle (0.03cm); \fill[red!22.22!black] (4.4000,1.2341) circle (0.03cm); \fill[red!22.22!black] (4.4688,1.2503) circle (0.03cm); \fill[red!22.22!black] (4.5375,1.2665) circle (0.03cm); \fill[red!22.22!black] (4.6063,1.2826) circle (0.03cm); \fill[red!22.22!black] (4.6750,1.2987) circle (0.03cm); \fill[red!22.22!black] (4.7438,1.3148) circle (0.03cm); \fill[red!22.22!black] (4.8125,1.3308) circle (0.03cm); \fill[red!22.22!black] (4.8812,1.3468) circle (0.03cm); \fill[red!22.22!black] (4.9500,1.3628) circle (0.03cm); \fill[red!22.22!black] (5.0188,1.3788) circle (0.03cm); \fill[red!22.22!black] (5.0875,1.3947) circle (0.03cm); \fill[red!22.22!black] (5.1562,1.4106) circle (0.03cm); \fill[red!22.22!black] (5.2250,1.4265) circle (0.03cm); \fill[red!22.22!black] (5.2938,1.4423) circle (0.03cm); \fill[red!22.22!black] (5.3625,1.4581) circle (0.03cm); \fill[red!22.22!black] (5.4313,1.4739) circle (0.03cm); \fill[red!22.22!black] (5.5000,1.4897) circle (0.03cm); \fill[red!22.22!black] (5.5687,1.5054) circle (0.03cm); \fill[red!22.22!black] (5.6375,1.5211) circle (0.03cm); \fill[red!22.22!black] (5.7063,1.5368) circle (0.03cm); \fill[red!22.22!black] (5.7750,1.5524) circle (0.03cm); \fill[red!22.22!black] (5.8438,1.5680) circle (0.03cm); \fill[red!22.22!black] (5.9125,1.5836) circle (0.03cm); \fill[red!22.22!black] (5.9813,1.5992) circle (0.03cm); \fill[red!22.22!black] (6.0500,1.6148) circle (0.03cm); \fill[red!22.22!black] (6.1188,1.6303) circle (0.03cm); \fill[red!22.22!black] (6.1875,1.6458) circle (0.03cm); \fill[red!22.22!black] (6.2562,1.6612) circle (0.03cm); \fill[red!22.22!black] (6.3250,1.6767) circle (0.03cm); \fill[red!22.22!black] (6.3938,1.6921) circle (0.03cm); \fill[red!22.22!black] (6.4625,1.7075) circle (0.03cm); \fill[red!22.22!black] (6.5312,1.7229) circle (0.03cm); \fill[red!22.22!black] (6.6000,1.7382) circle (0.03cm); \fill[red!22.22!black] (6.6688,1.7535) circle (0.03cm); \fill[red!22.22!black] (6.7375,1.7688) circle (0.03cm); \fill[red!22.22!black] (6.8063,1.7841) circle (0.03cm); \fill[red!22.22!black] (6.8750,1.7993) circle (0.03cm); \fill[red!22.22!black] (6.9438,1.8146) circle (0.03cm); \fill[red!22.22!black] (7.0125,1.8297) circle (0.03cm); \fill[red!22.22!black] (7.0813,1.8449) circle (0.03cm); \fill[red!22.22!black] (7.1500,1.8601) circle (0.03cm); \fill[red!22.22!black] (7.2188,1.8752) circle (0.03cm); \fill[red!22.22!black] (7.2875,1.8903) circle (0.03cm); \fill[red!22.22!black] (7.3563,1.9054) circle (0.03cm); \fill[red!22.22!black] (7.4250,1.9204) circle (0.03cm); \fill[red!22.22!black] (7.4938,1.9354) circle (0.03cm); \fill[red!22.22!black] (7.5625,1.9505) circle (0.03cm); \fill[red!22.22!black] (7.6313,1.9654) circle (0.03cm); \fill[red!22.22!black] (7.7000,1.9804) circle (0.03cm); \fill[red!22.22!black] (7.7688,1.9953) circle (0.03cm); \fill[red!22.22!black] (7.8375,2.0103) circle (0.03cm); \fill[red!22.22!black] (7.9062,2.0251) circle (0.03cm); \fill[red!22.22!black] (7.9750,2.0400) circle (0.03cm); \fill[red!22.22!black] (8.0437,2.0549) circle (0.03cm); \fill[red!22.22!black] (8.1125,2.0697) circle (0.03cm); \fill[red!22.22!black] (8.1813,2.0845) circle (0.03cm); \fill[red!22.22!black] (8.2500,2.0993) circle (0.03cm); \fill[red!22.22!black] (8.3188,2.1140) circle (0.03cm); \fill[red!22.22!black] (8.3875,2.1288) circle (0.03cm); \fill[red!22.22!black] (8.4563,2.1435) circle (0.03cm); \fill[red!22.22!black] (8.5250,2.1582) circle (0.03cm); \fill[red!22.22!black] (8.5938,2.1729) circle (0.03cm); \fill[red!22.22!black] (8.6625,2.1875) circle (0.03cm); \fill[red!22.22!black] (8.7312,2.2021) circle (0.03cm); \fill[red!22.22!black] (8.8000,2.2168) circle (0.03cm); \fill[red!22.22!black] (8.8688,2.2313) circle (0.03cm); \fill[red!22.22!black] (8.9375,2.2459) circle (0.03cm); \fill[red!22.22!black] (9.0063,2.2605) circle (0.03cm); \fill[red!22.22!black] (9.0750,2.2750) circle (0.03cm); \fill[red!22.22!black] (9.1438,2.2895) circle (0.03cm); \fill[red!22.22!black] (9.2125,2.3040) circle (0.03cm); \fill[red!22.22!black] (9.2812,2.3184) circle (0.03cm); \fill[red!22.22!black] (9.3500,2.3329) circle (0.03cm); \fill[red!22.22!black] (9.4187,2.3473) circle (0.03cm); \fill[red!22.22!black] (9.4875,2.3617) circle (0.03cm); \fill[red!22.22!black] (9.5563,2.3761) circle (0.03cm); \fill[red!22.22!black] (9.6250,2.3905) circle (0.03cm); \fill[red!22.22!black] (9.6938,2.4048) circle (0.03cm); \fill[red!22.22!black] (9.7625,2.4191) circle (0.03cm); \fill[red!22.22!black] (9.8313,2.4334) circle (0.03cm); \fill[red!22.22!black] (9.9000,2.4477) circle (0.03cm); \fill[red!22.22!black] (9.9688,2.4620) circle (0.03cm); \fill[red!22.22!black] (10.0375,2.4762) circle (0.03cm); \fill[red!22.22!black] (10.1062,2.4905) circle (0.03cm); \fill[red!22.22!black] (10.1750,2.5047) circle (0.03cm); \fill[red!22.22!black] (10.2438,2.5189) circle (0.03cm); \fill[red!22.22!black] (10.3125,2.5330) circle (0.03cm); \fill[red!22.22!black] (10.3813,2.5472) circle (0.03cm); \fill[red!22.22!black] (10.4500,2.5613) circle (0.03cm); \fill[red!22.22!black] (10.5188,2.5754) circle (0.03cm); \fill[red!22.22!black] (10.5875,2.5895) circle (0.03cm); \fill[red!22.22!black] (10.6562,2.6036) circle (0.03cm); \fill[red!22.22!black] (10.7250,2.6177) circle (0.03cm); \fill[red!22.22!black] (10.7937,2.6317) circle (0.03cm); \fill[red!22.22!black] (10.8625,2.6457) circle (0.03cm); \fill[red!22.22!black] (10.9313,2.6597) circle (0.03cm); \fill[red!22.22!black] (11.0000,2.6737) circle (0.03cm); \fill[red!22.22!black] (11.0688,2.6877) circle (0.03cm); \fill[red!22.22!black] (11.1375,2.7016) circle (0.03cm); \fill[red!22.22!black] (11.2063,2.7156) circle (0.03cm); \fill[red!22.22!black] (11.2750,2.7295) circle (0.03cm); \fill[red!22.22!black] (11.3438,2.7434) circle (0.03cm); \fill[red!22.22!black] (11.4125,2.7573) circle (0.03cm); \fill[red!22.22!black] (11.4812,2.7711) circle (0.03cm); \fill[red!22.22!black] (11.5500,2.7850) circle (0.03cm); \fill[red!22.22!black] (11.6188,2.7988) circle (0.03cm); \fill[red!22.22!black] (11.6875,2.8126) circle (0.03cm); \fill[red!22.22!black] (11.7563,2.8264) circle (0.03cm); \fill[red!22.22!black] (11.8250,2.8402) circle (0.03cm); \fill[red!22.22!black] (11.8938,2.8539) circle (0.03cm); \fill[red!22.22!black] (11.9625,2.8677) circle (0.03cm); \fill[red!22.22!black] (12.0312,2.8814) circle (0.03cm); \fill[red!22.22!black] (12.1000,2.8951) circle (0.03cm); \fill[red!22.22!black] (12.1687,2.9088) circle (0.03cm); \fill[red!22.22!black] (12.2375,2.9225) circle (0.03cm); \fill[red!22.22!black] (12.3063,2.9361) circle (0.03cm); \fill[red!22.22!black] (12.3750,2.9498) circle (0.03cm); \fill[red!22.22!black] (12.4438,2.9634) circle (0.03cm); \fill[red!22.22!black] (12.5125,2.9770) circle (0.03cm); \fill[red!22.22!black] (12.5813,2.9906) circle (0.03cm); \fill[red!22.22!black] (12.6500,3.0042) circle (0.03cm); \fill[red!22.22!black] (12.7188,3.0177) circle (0.03cm); \fill[red!22.22!black] (12.7875,3.0313) circle (0.03cm); \fill[red!22.22!black] (12.8562,3.0448) circle (0.03cm); \fill[red!22.22!black] (12.9250,3.0583) circle (0.03cm); \fill[red!22.22!black] (12.9938,3.0718) circle (0.03cm); \fill[red!22.22!black] (13.0625,3.0853) circle (0.03cm); \fill[red!22.22!black] (13.1313,3.0987) circle (0.03cm); \fill[red!22.22!black] (13.2000,3.1122) circle (0.03cm); \fill[red!22.22!black] (13.2688,3.1256) circle (0.03cm); \fill[red!22.22!black] (13.3375,3.1390) circle (0.03cm); \fill[red!22.22!black] (13.4062,3.1524) circle (0.03cm); \fill[red!22.22!black] (13.4750,3.1658) circle (0.03cm); \fill[red!22.22!black] (13.5438,3.1792) circle (0.03cm); \fill[red!22.22!black] (13.6125,3.1925) circle (0.03cm); \fill[red!22.22!black] (13.6813,3.2058) circle (0.03cm); \fill[red!22.22!black] (13.7500,3.2192) circle (0.03cm); \fill[red!22.22!black] (13.8188,3.2325) circle (0.03cm); \fill[red!22.22!black] (13.8875,3.2458) circle (0.03cm); \fill[red!22.22!black] (13.9563,3.2590) circle (0.03cm); \fill[red!22.22!black] (14.0250,3.2723) circle (0.03cm); \fill[red!22.22!black] (14.0938,3.2855) circle (0.03cm); \fill[red!22.22!black] (14.1625,3.2988) circle (0.03cm); \fill[red!22.22!black] (14.2313,3.3120) circle (0.03cm); \fill[red!22.22!black] (14.3000,3.3252) circle (0.03cm); \fill[red!22.22!black] (14.3688,3.3384) circle (0.03cm); \fill[red!22.22!black] (14.4375,3.3516) circle (0.03cm); \fill[red!22.22!black] (14.5063,3.3647) circle (0.03cm); \fill[red!22.22!black] (14.5750,3.3779) circle (0.03cm); \fill[red!22.22!black] (14.6438,3.3910) circle (0.03cm); \fill[red!22.22!black] (14.7125,3.4041) circle (0.03cm); \fill[red!22.22!black] (14.7812,3.4172) circle (0.03cm); \fill[red!22.22!black] (14.8500,3.4303) circle (0.03cm); \fill[red!22.22!black] (14.9188,3.4433) circle (0.03cm); \fill[red!22.22!black] (14.9875,3.4564) circle (0.03cm); \fill[red!22.22!black] (15.0563,3.4694) circle (0.03cm); \fill[red!22.22!black] (15.1250,3.4825) circle (0.03cm); \fill[red!22.22!black] (15.1938,3.4955) circle (0.03cm); \fill[red!22.22!black] (15.2625,3.5085) circle (0.03cm); \fill[red!22.22!black] (15.3313,3.5215) circle (0.03cm); \fill[red!22.22!black] (15.4000,3.5344) circle (0.03cm); \fill[red!22.22!black] (15.4688,3.5474) circle (0.03cm); \fill[red!22.22!black] (15.5375,3.5603) circle (0.03cm); \fill[red!22.22!black] (15.6063,3.5733) circle (0.03cm); \fill[red!22.22!black] (15.6750,3.5862) circle (0.03cm); \fill[red!22.22!black] (15.7438,3.5991) circle (0.03cm); \fill[red!22.22!black] (15.8125,3.6120) circle (0.03cm); \fill[red!22.22!black] (15.8813,3.6249) circle (0.03cm); \fill[red!22.22!black] (15.9500,3.6377) circle (0.03cm); \fill[red!22.22!black] (16.0188,3.6506) circle (0.03cm); \fill[red!22.22!black] (16.0875,3.6634) circle (0.03cm); \fill[red!22.22!black] (16.1562,3.6762) circle (0.03cm); \fill[red!22.22!black] (16.2250,3.6890) circle (0.03cm); \fill[red!22.22!black] (16.2938,3.7018) circle (0.03cm); \fill[red!22.22!black] (16.3625,3.7146) circle (0.03cm); \fill[red!22.22!black] (16.4312,3.7274) circle (0.03cm); \fill[red!22.22!black] (16.5000,3.7401) circle (0.03cm); \fill[red!22.22!black] (16.5688,3.7529) circle (0.03cm); \fill[red!22.22!black] (16.6375,3.7656) circle (0.03cm); \fill[red!22.22!black] (16.7063,3.7783) circle (0.03cm); \fill[red!22.22!black] (16.7750,3.7910) circle (0.03cm); \fill[red!22.22!black] (16.8438,3.8037) circle (0.03cm); \fill[red!22.22!black] (16.9125,3.8164) circle (0.03cm); \fill[red!22.22!black] (16.9813,3.8290) circle (0.03cm); \fill[red!22.22!black] (17.0500,3.8417) circle (0.03cm); \fill[red!22.22!black] (17.1187,3.8543) circle (0.03cm); \fill[red!22.22!black] (17.1875,3.8670) circle (0.03cm); \fill[red!22.22!black] (17.2563,3.8796) circle (0.03cm); \fill[red!22.22!black] (17.3250,3.8922) circle (0.03cm); \fill[red!22.22!black] (17.3938,3.9048) circle (0.03cm); \fill[red!22.22!black] (17.4625,3.9173) circle (0.03cm); \fill[red!22.22!black] (17.5312,3.9299) circle (0.03cm); \fill[red!22.22!black] (17.6000,3.9425) circle (0.03cm);
\fill[red!11.11!black] (0.0688,0.0828) circle (0.03cm); \fill[red!11.11!black] (0.1375,0.1068) circle (0.03cm); \fill[red!11.11!black] (0.2063,0.1256) circle (0.03cm); \fill[red!11.11!black] (0.2750,0.1419) circle (0.03cm); \fill[red!11.11!black] (0.3438,0.1566) circle (0.03cm); \fill[red!11.11!black] (0.4125,0.1703) circle (0.03cm); \fill[red!11.11!black] (0.4813,0.1832) circle (0.03cm); \fill[red!11.11!black] (0.5500,0.1955) circle (0.03cm); \fill[red!11.11!black] (0.6188,0.2074) circle (0.03cm); \fill[red!11.11!black] (0.6875,0.2189) circle (0.03cm); \fill[red!11.11!black] (0.7563,0.2301) circle (0.03cm); \fill[red!11.11!black] (0.8250,0.2411) circle (0.03cm); \fill[red!11.11!black] (0.8938,0.2518) circle (0.03cm); \fill[red!11.11!black] (0.9625,0.2624) circle (0.03cm); \fill[red!11.11!black] (1.0312,0.2728) circle (0.03cm); \fill[red!11.11!black] (1.1000,0.2831) circle (0.03cm); \fill[red!11.11!black] (1.1688,0.2932) circle (0.03cm); \fill[red!11.11!black] (1.2375,0.3033) circle (0.03cm); \fill[red!11.11!black] (1.3062,0.3132) circle (0.03cm); \fill[red!11.11!black] (1.3750,0.3231) circle (0.03cm); \fill[red!11.11!black] (1.4438,0.3329) circle (0.03cm); \fill[red!11.11!black] (1.5125,0.3427) circle (0.03cm); \fill[red!11.11!black] (1.5813,0.3523) circle (0.03cm); \fill[red!11.11!black] (1.6500,0.3620) circle (0.03cm); \fill[red!11.11!black] (1.7188,0.3716) circle (0.03cm); \fill[red!11.11!black] (1.7875,0.3811) circle (0.03cm); \fill[red!11.11!black] (1.8563,0.3906) circle (0.03cm); \fill[red!11.11!black] (1.9250,0.4001) circle (0.03cm); \fill[red!11.11!black] (1.9938,0.4095) circle (0.03cm); \fill[red!11.11!black] (2.0625,0.4189) circle (0.03cm); \fill[red!11.11!black] (2.1313,0.4283) circle (0.03cm); \fill[red!11.11!black] (2.2000,0.4377) circle (0.03cm); \fill[red!11.11!black] (2.2687,0.4470) circle (0.03cm); \fill[red!11.11!black] (2.3375,0.4563) circle (0.03cm); \fill[red!11.11!black] (2.4062,0.4656) circle (0.03cm); \fill[red!11.11!black] (2.4750,0.4749) circle (0.03cm); \fill[red!11.11!black] (2.5438,0.4841) circle (0.03cm); \fill[red!11.11!black] (2.6125,0.4934) circle (0.03cm); \fill[red!11.11!black] (2.6813,0.5026) circle (0.03cm); \fill[red!11.11!black] (2.7500,0.5118) circle (0.03cm); \fill[red!11.11!black] (2.8188,0.5210) circle (0.03cm); \fill[red!11.11!black] (2.8875,0.5302) circle (0.03cm); \fill[red!11.11!black] (2.9562,0.5394) circle (0.03cm); \fill[red!11.11!black] (3.0250,0.5486) circle (0.03cm); \fill[red!11.11!black] (3.0938,0.5578) circle (0.03cm); \fill[red!11.11!black] (3.1625,0.5669) circle (0.03cm); \fill[red!11.11!black] (3.2313,0.5760) circle (0.03cm); \fill[red!11.11!black] (3.3000,0.5852) circle (0.03cm); \fill[red!11.11!black] (3.3688,0.5943) circle (0.03cm); \fill[red!11.11!black] (3.4375,0.6034) circle (0.03cm); \fill[red!11.11!black] (3.5063,0.6125) circle (0.03cm); \fill[red!11.11!black] (3.5750,0.6216) circle (0.03cm); \fill[red!11.11!black] (3.6438,0.6307) circle (0.03cm); \fill[red!11.11!black] (3.7125,0.6398) circle (0.03cm); \fill[red!11.11!black] (3.7812,0.6489) circle (0.03cm); \fill[red!11.11!black] (3.8500,0.6580) circle (0.03cm); \fill[red!11.11!black] (3.9188,0.6670) circle (0.03cm); \fill[red!11.11!black] (3.9875,0.6761) circle (0.03cm); \fill[red!11.11!black] (4.0563,0.6851) circle (0.03cm); \fill[red!11.11!black] (4.1250,0.6942) circle (0.03cm); \fill[red!11.11!black] (4.1937,0.7032) circle (0.03cm); \fill[red!11.11!black] (4.2625,0.7123) circle (0.03cm); \fill[red!11.11!black] (4.3313,0.7213) circle (0.03cm); \fill[red!11.11!black] (4.4000,0.7303) circle (0.03cm); \fill[red!11.11!black] (4.4688,0.7393) circle (0.03cm); \fill[red!11.11!black] (4.5375,0.7483) circle (0.03cm); \fill[red!11.11!black] (4.6063,0.7573) circle (0.03cm); \fill[red!11.11!black] (4.6750,0.7663) circle (0.03cm); \fill[red!11.11!black] (4.7438,0.7753) circle (0.03cm); \fill[red!11.11!black] (4.8125,0.7843) circle (0.03cm); \fill[red!11.11!black] (4.8812,0.7933) circle (0.03cm); \fill[red!11.11!black] (4.9500,0.8023) circle (0.03cm); \fill[red!11.11!black] (5.0188,0.8113) circle (0.03cm); \fill[red!11.11!black] (5.0875,0.8202) circle (0.03cm); \fill[red!11.11!black] (5.1562,0.8292) circle (0.03cm); \fill[red!11.11!black] (5.2250,0.8381) circle (0.03cm); \fill[red!11.11!black] (5.2938,0.8471) circle (0.03cm); \fill[red!11.11!black] (5.3625,0.8560) circle (0.03cm); \fill[red!11.11!black] (5.4313,0.8650) circle (0.03cm); \fill[red!11.11!black] (5.5000,0.8739) circle (0.03cm); \fill[red!11.11!black] (5.5687,0.8828) circle (0.03cm); \fill[red!11.11!black] (5.6375,0.8918) circle (0.03cm); \fill[red!11.11!black] (5.7063,0.9007) circle (0.03cm); \fill[red!11.11!black] (5.7750,0.9096) circle (0.03cm); \fill[red!11.11!black] (5.8438,0.9185) circle (0.03cm); \fill[red!11.11!black] (5.9125,0.9274) circle (0.03cm); \fill[red!11.11!black] (5.9813,0.9363) circle (0.03cm); \fill[red!11.11!black] (6.0500,0.9452) circle (0.03cm); \fill[red!11.11!black] (6.1188,0.9541) circle (0.03cm); \fill[red!11.11!black] (6.1875,0.9630) circle (0.03cm); \fill[red!11.11!black] (6.2562,0.9718) circle (0.03cm); \fill[red!11.11!black] (6.3250,0.9807) circle (0.03cm); \fill[red!11.11!black] (6.3938,0.9896) circle (0.03cm); \fill[red!11.11!black] (6.4625,0.9984) circle (0.03cm); \fill[red!11.11!black] (6.5312,1.0073) circle (0.03cm); \fill[red!11.11!black] (6.6000,1.0162) circle (0.03cm); \fill[red!11.11!black] (6.6688,1.0250) circle (0.03cm); \fill[red!11.11!black] (6.7375,1.0338) circle (0.03cm); \fill[red!11.11!black] (6.8063,1.0427) circle (0.03cm); \fill[red!11.11!black] (6.8750,1.0515) circle (0.03cm); \fill[red!11.11!black] (6.9438,1.0603) circle (0.03cm); \fill[red!11.11!black] (7.0125,1.0692) circle (0.03cm); \fill[red!11.11!black] (7.0813,1.0780) circle (0.03cm); \fill[red!11.11!black] (7.1500,1.0868) circle (0.03cm); \fill[red!11.11!black] (7.2188,1.0956) circle (0.03cm); \fill[red!11.11!black] (7.2875,1.1044) circle (0.03cm); \fill[red!11.11!black] (7.3563,1.1132) circle (0.03cm); \fill[red!11.11!black] (7.4250,1.1220) circle (0.03cm); \fill[red!11.11!black] (7.4938,1.1308) circle (0.03cm); \fill[red!11.11!black] (7.5625,1.1396) circle (0.03cm); \fill[red!11.11!black] (7.6313,1.1483) circle (0.03cm); \fill[red!11.11!black] (7.7000,1.1571) circle (0.03cm); \fill[red!11.11!black] (7.7688,1.1659) circle (0.03cm); \fill[red!11.11!black] (7.8375,1.1746) circle (0.03cm); \fill[red!11.11!black] (7.9062,1.1834) circle (0.03cm); \fill[red!11.11!black] (7.9750,1.1921) circle (0.03cm); \fill[red!11.11!black] (8.0437,1.2009) circle (0.03cm); \fill[red!11.11!black] (8.1125,1.2096) circle (0.03cm); \fill[red!11.11!black] (8.1813,1.2184) circle (0.03cm); \fill[red!11.11!black] (8.2500,1.2271) circle (0.03cm); \fill[red!11.11!black] (8.3188,1.2358) circle (0.03cm); \fill[red!11.11!black] (8.3875,1.2446) circle (0.03cm); \fill[red!11.11!black] (8.4563,1.2533) circle (0.03cm); \fill[red!11.11!black] (8.5250,1.2620) circle (0.03cm); \fill[red!11.11!black] (8.5938,1.2707) circle (0.03cm); \fill[red!11.11!black] (8.6625,1.2794) circle (0.03cm); \fill[red!11.11!black] (8.7312,1.2881) circle (0.03cm); \fill[red!11.11!black] (8.8000,1.2968) circle (0.03cm); \fill[red!11.11!black] (8.8688,1.3055) circle (0.03cm); \fill[red!11.11!black] (8.9375,1.3142) circle (0.03cm); \fill[red!11.11!black] (9.0063,1.3228) circle (0.03cm); \fill[red!11.11!black] (9.0750,1.3315) circle (0.03cm); \fill[red!11.11!black] (9.1438,1.3402) circle (0.03cm); \fill[red!11.11!black] (9.2125,1.3488) circle (0.03cm); \fill[red!11.11!black] (9.2812,1.3575) circle (0.03cm); \fill[red!11.11!black] (9.3500,1.3662) circle (0.03cm); \fill[red!11.11!black] (9.4187,1.3748) circle (0.03cm); \fill[red!11.11!black] (9.4875,1.3835) circle (0.03cm); \fill[red!11.11!black] (9.5563,1.3921) circle (0.03cm); \fill[red!11.11!black] (9.6250,1.4007) circle (0.03cm); \fill[red!11.11!black] (9.6938,1.4094) circle (0.03cm); \fill[red!11.11!black] (9.7625,1.4180) circle (0.03cm); \fill[red!11.11!black] (9.8313,1.4266) circle (0.03cm); \fill[red!11.11!black] (9.9000,1.4352) circle (0.03cm); \fill[red!11.11!black] (9.9688,1.4438) circle (0.03cm); \fill[red!11.11!black] (10.0375,1.4525) circle (0.03cm); \fill[red!11.11!black] (10.1062,1.4611) circle (0.03cm); \fill[red!11.11!black] (10.1750,1.4697) circle (0.03cm); \fill[red!11.11!black] (10.2438,1.4782) circle (0.03cm); \fill[red!11.11!black] (10.3125,1.4868) circle (0.03cm); \fill[red!11.11!black] (10.3813,1.4954) circle (0.03cm); \fill[red!11.11!black] (10.4500,1.5040) circle (0.03cm); \fill[red!11.11!black] (10.5188,1.5126) circle (0.03cm); \fill[red!11.11!black] (10.5875,1.5211) circle (0.03cm); \fill[red!11.11!black] (10.6562,1.5297) circle (0.03cm); \fill[red!11.11!black] (10.7250,1.5383) circle (0.03cm); \fill[red!11.11!black] (10.7937,1.5468) circle (0.03cm); \fill[red!11.11!black] (10.8625,1.5554) circle (0.03cm); \fill[red!11.11!black] (10.9313,1.5639) circle (0.03cm); \fill[red!11.11!black] (11.0000,1.5725) circle (0.03cm); \fill[red!11.11!black] (11.0688,1.5810) circle (0.03cm); \fill[red!11.11!black] (11.1375,1.5895) circle (0.03cm); \fill[red!11.11!black] (11.2063,1.5981) circle (0.03cm); \fill[red!11.11!black] (11.2750,1.6066) circle (0.03cm); \fill[red!11.11!black] (11.3438,1.6151) circle (0.03cm); \fill[red!11.11!black] (11.4125,1.6236) circle (0.03cm); \fill[red!11.11!black] (11.4812,1.6321) circle (0.03cm); \fill[red!11.11!black] (11.5500,1.6406) circle (0.03cm); \fill[red!11.11!black] (11.6188,1.6491) circle (0.03cm); \fill[red!11.11!black] (11.6875,1.6576) circle (0.03cm); \fill[red!11.11!black] (11.7563,1.6661) circle (0.03cm); \fill[red!11.11!black] (11.8250,1.6746) circle (0.03cm); \fill[red!11.11!black] (11.8938,1.6831) circle (0.03cm); \fill[red!11.11!black] (11.9625,1.6916) circle (0.03cm); \fill[red!11.11!black] (12.0312,1.7000) circle (0.03cm); \fill[red!11.11!black] (12.1000,1.7085) circle (0.03cm); \fill[red!11.11!black] (12.1687,1.7170) circle (0.03cm); \fill[red!11.11!black] (12.2375,1.7254) circle (0.03cm); \fill[red!11.11!black] (12.3063,1.7339) circle (0.03cm); \fill[red!11.11!black] (12.3750,1.7424) circle (0.03cm); \fill[red!11.11!black] (12.4438,1.7508) circle (0.03cm); \fill[red!11.11!black] (12.5125,1.7592) circle (0.03cm); \fill[red!11.11!black] (12.5813,1.7677) circle (0.03cm); \fill[red!11.11!black] (12.6500,1.7761) circle (0.03cm); \fill[red!11.11!black] (12.7188,1.7845) circle (0.03cm); \fill[red!11.11!black] (12.7875,1.7930) circle (0.03cm); \fill[red!11.11!black] (12.8562,1.8014) circle (0.03cm); \fill[red!11.11!black] (12.9250,1.8098) circle (0.03cm); \fill[red!11.11!black] (12.9938,1.8182) circle (0.03cm); \fill[red!11.11!black] (13.0625,1.8266) circle (0.03cm); \fill[red!11.11!black] (13.1313,1.8350) circle (0.03cm); \fill[red!11.11!black] (13.2000,1.8434) circle (0.03cm); \fill[red!11.11!black] (13.2688,1.8518) circle (0.03cm); \fill[red!11.11!black] (13.3375,1.8602) circle (0.03cm); \fill[red!11.11!black] (13.4062,1.8686) circle (0.03cm); \fill[red!11.11!black] (13.4750,1.8770) circle (0.03cm); \fill[red!11.11!black] (13.5438,1.8854) circle (0.03cm); \fill[red!11.11!black] (13.6125,1.8937) circle (0.03cm); \fill[red!11.11!black] (13.6813,1.9021) circle (0.03cm); \fill[red!11.11!black] (13.7500,1.9105) circle (0.03cm); \fill[red!11.11!black] (13.8188,1.9188) circle (0.03cm); \fill[red!11.11!black] (13.8875,1.9272) circle (0.03cm); \fill[red!11.11!black] (13.9563,1.9355) circle (0.03cm); \fill[red!11.11!black] (14.0250,1.9439) circle (0.03cm); \fill[red!11.11!black] (14.0938,1.9522) circle (0.03cm); \fill[red!11.11!black] (14.1625,1.9606) circle (0.03cm); \fill[red!11.11!black] (14.2313,1.9689) circle (0.03cm); \fill[red!11.11!black] (14.3000,1.9772) circle (0.03cm); \fill[red!11.11!black] (14.3688,1.9856) circle (0.03cm); \fill[red!11.11!black] (14.4375,1.9939) circle (0.03cm); \fill[red!11.11!black] (14.5063,2.0022) circle (0.03cm); \fill[red!11.11!black] (14.5750,2.0105) circle (0.03cm); \fill[red!11.11!black] (14.6438,2.0188) circle (0.03cm); \fill[red!11.11!black] (14.7125,2.0271) circle (0.03cm); \fill[red!11.11!black] (14.7812,2.0354) circle (0.03cm); \fill[red!11.11!black] (14.8500,2.0437) circle (0.03cm); \fill[red!11.11!black] (14.9188,2.0520) circle (0.03cm); \fill[red!11.11!black] (14.9875,2.0603) circle (0.03cm); \fill[red!11.11!black] (15.0563,2.0686) circle (0.03cm); \fill[red!11.11!black] (15.1250,2.0769) circle (0.03cm); \fill[red!11.11!black] (15.1938,2.0851) circle (0.03cm); \fill[red!11.11!black] (15.2625,2.0934) circle (0.03cm); \fill[red!11.11!black] (15.3313,2.1017) circle (0.03cm); \fill[red!11.11!black] (15.4000,2.1099) circle (0.03cm); \fill[red!11.11!black] (15.4688,2.1182) circle (0.03cm); \fill[red!11.11!black] (15.5375,2.1265) circle (0.03cm); \fill[red!11.11!black] (15.6063,2.1347) circle (0.03cm); \fill[red!11.11!black] (15.6750,2.1430) circle (0.03cm); \fill[red!11.11!black] (15.7438,2.1512) circle (0.03cm); \fill[red!11.11!black] (15.8125,2.1594) circle (0.03cm); \fill[red!11.11!black] (15.8813,2.1677) circle (0.03cm); \fill[red!11.11!black] (15.9500,2.1759) circle (0.03cm); \fill[red!11.11!black] (16.0188,2.1841) circle (0.03cm); \fill[red!11.11!black] (16.0875,2.1923) circle (0.03cm); \fill[red!11.11!black] (16.1562,2.2006) circle (0.03cm); \fill[red!11.11!black] (16.2250,2.2088) circle (0.03cm); \fill[red!11.11!black] (16.2938,2.2170) circle (0.03cm); \fill[red!11.11!black] (16.3625,2.2252) circle (0.03cm); \fill[red!11.11!black] (16.4312,2.2334) circle (0.03cm); \fill[red!11.11!black] (16.5000,2.2416) circle (0.03cm); \fill[red!11.11!black] (16.5688,2.2498) circle (0.03cm); \fill[red!11.11!black] (16.6375,2.2580) circle (0.03cm); \fill[red!11.11!black] (16.7063,2.2662) circle (0.03cm); \fill[red!11.11!black] (16.7750,2.2744) circle (0.03cm); \fill[red!11.11!black] (16.8438,2.2825) circle (0.03cm); \fill[red!11.11!black] (16.9125,2.2907) circle (0.03cm); \fill[red!11.11!black] (16.9813,2.2989) circle (0.03cm); \fill[red!11.11!black] (17.0500,2.3070) circle (0.03cm); \fill[red!11.11!black] (17.1187,2.3152) circle (0.03cm); \fill[red!11.11!black] (17.1875,2.3234) circle (0.03cm); \fill[red!11.11!black] (17.2563,2.3315) circle (0.03cm); \fill[red!11.11!black] (17.3250,2.3397) circle (0.03cm); \fill[red!11.11!black] (17.3938,2.3478) circle (0.03cm); \fill[red!11.11!black] (17.4625,2.3560) circle (0.03cm); \fill[red!11.11!black] (17.5312,2.3641) circle (0.03cm); \fill[red!11.11!black] (17.6000,2.3722) circle (0.03cm);
\fill[red!0.00!black] (0.0688,0.0730) circle (0.03cm); \fill[red!0.00!black] (0.1375,0.0898) circle (0.03cm); \fill[red!0.00!black] (0.2063,0.1027) circle (0.03cm); \fill[red!0.00!black] (0.2750,0.1136) circle (0.03cm); \fill[red!0.00!black] (0.3438,0.1234) circle (0.03cm); \fill[red!0.00!black] (0.4125,0.1325) circle (0.03cm); \fill[red!0.00!black] (0.4813,0.1409) circle (0.03cm); \fill[red!0.00!black] (0.5500,0.1488) circle (0.03cm); \fill[red!0.00!black] (0.6188,0.1564) circle (0.03cm); \fill[red!0.00!black] (0.6875,0.1637) circle (0.03cm); \fill[red!0.00!black] (0.7563,0.1708) circle (0.03cm); \fill[red!0.00!black] (0.8250,0.1776) circle (0.03cm); \fill[red!0.00!black] (0.8938,0.1842) circle (0.03cm); \fill[red!0.00!black] (0.9625,0.1907) circle (0.03cm); \fill[red!0.00!black] (1.0312,0.1970) circle (0.03cm); \fill[red!0.00!black] (1.1000,0.2032) circle (0.03cm); \fill[red!0.00!black] (1.1688,0.2093) circle (0.03cm); \fill[red!0.00!black] (1.2375,0.2153) circle (0.03cm); \fill[red!0.00!black] (1.3062,0.2212) circle (0.03cm); \fill[red!0.00!black] (1.3750,0.2270) circle (0.03cm); \fill[red!0.00!black] (1.4438,0.2328) circle (0.03cm); \fill[red!0.00!black] (1.5125,0.2384) circle (0.03cm); \fill[red!0.00!black] (1.5813,0.2440) circle (0.03cm); \fill[red!0.00!black] (1.6500,0.2496) circle (0.03cm); \fill[red!0.00!black] (1.7188,0.2551) circle (0.03cm); \fill[red!0.00!black] (1.7875,0.2605) circle (0.03cm); \fill[red!0.00!black] (1.8563,0.2659) circle (0.03cm); \fill[red!0.00!black] (1.9250,0.2713) circle (0.03cm); \fill[red!0.00!black] (1.9938,0.2766) circle (0.03cm); \fill[red!0.00!black] (2.0625,0.2819) circle (0.03cm); \fill[red!0.00!black] (2.1313,0.2872) circle (0.03cm); \fill[red!0.00!black] (2.2000,0.2924) circle (0.03cm); \fill[red!0.00!black] (2.2687,0.2976) circle (0.03cm); \fill[red!0.00!black] (2.3375,0.3027) circle (0.03cm); \fill[red!0.00!black] (2.4062,0.3079) circle (0.03cm); \fill[red!0.00!black] (2.4750,0.3130) circle (0.03cm); \fill[red!0.00!black] (2.5438,0.3181) circle (0.03cm); \fill[red!0.00!black] (2.6125,0.3231) circle (0.03cm); \fill[red!0.00!black] (2.6813,0.3282) circle (0.03cm); \fill[red!0.00!black] (2.7500,0.3332) circle (0.03cm); \fill[red!0.00!black] (2.8188,0.3382) circle (0.03cm); \fill[red!0.00!black] (2.8875,0.3432) circle (0.03cm); \fill[red!0.00!black] (2.9562,0.3482) circle (0.03cm); \fill[red!0.00!black] (3.0250,0.3531) circle (0.03cm); \fill[red!0.00!black] (3.0938,0.3581) circle (0.03cm); \fill[red!0.00!black] (3.1625,0.3630) circle (0.03cm); \fill[red!0.00!black] (3.2313,0.3679) circle (0.03cm); \fill[red!0.00!black] (3.3000,0.3728) circle (0.03cm); \fill[red!0.00!black] (3.3688,0.3777) circle (0.03cm); \fill[red!0.00!black] (3.4375,0.3826) circle (0.03cm); \fill[red!0.00!black] (3.5063,0.3874) circle (0.03cm); \fill[red!0.00!black] (3.5750,0.3923) circle (0.03cm); \fill[red!0.00!black] (3.6438,0.3972) circle (0.03cm); \fill[red!0.00!black] (3.7125,0.4020) circle (0.03cm); \fill[red!0.00!black] (3.7812,0.4068) circle (0.03cm); \fill[red!0.00!black] (3.8500,0.4116) circle (0.03cm); \fill[red!0.00!black] (3.9188,0.4165) circle (0.03cm); \fill[red!0.00!black] (3.9875,0.4213) circle (0.03cm); \fill[red!0.00!black] (4.0563,0.4261) circle (0.03cm); \fill[red!0.00!black] (4.1250,0.4309) circle (0.03cm); \fill[red!0.00!black] (4.1937,0.4357) circle (0.03cm); \fill[red!0.00!black] (4.2625,0.4404) circle (0.03cm); \fill[red!0.00!black] (4.3313,0.4452) circle (0.03cm); \fill[red!0.00!black] (4.4000,0.4500) circle (0.03cm); \fill[red!0.00!black] (4.4688,0.4547) circle (0.03cm); \fill[red!0.00!black] (4.5375,0.4595) circle (0.03cm); \fill[red!0.00!black] (4.6063,0.4642) circle (0.03cm); \fill[red!0.00!black] (4.6750,0.4690) circle (0.03cm); \fill[red!0.00!black] (4.7438,0.4737) circle (0.03cm); \fill[red!0.00!black] (4.8125,0.4785) circle (0.03cm); \fill[red!0.00!black] (4.8812,0.4832) circle (0.03cm); \fill[red!0.00!black] (4.9500,0.4879) circle (0.03cm); \fill[red!0.00!black] (5.0188,0.4927) circle (0.03cm); \fill[red!0.00!black] (5.0875,0.4974) circle (0.03cm); \fill[red!0.00!black] (5.1562,0.5021) circle (0.03cm); \fill[red!0.00!black] (5.2250,0.5068) circle (0.03cm); \fill[red!0.00!black] (5.2938,0.5115) circle (0.03cm); \fill[red!0.00!black] (5.3625,0.5162) circle (0.03cm); \fill[red!0.00!black] (5.4313,0.5209) circle (0.03cm); \fill[red!0.00!black] (5.5000,0.5256) circle (0.03cm); \fill[red!0.00!black] (5.5687,0.5303) circle (0.03cm); \fill[red!0.00!black] (5.6375,0.5350) circle (0.03cm); \fill[red!0.00!black] (5.7063,0.5397) circle (0.03cm); \fill[red!0.00!black] (5.7750,0.5444) circle (0.03cm); \fill[red!0.00!black] (5.8438,0.5491) circle (0.03cm); \fill[red!0.00!black] (5.9125,0.5538) circle (0.03cm); \fill[red!0.00!black] (5.9813,0.5585) circle (0.03cm); \fill[red!0.00!black] (6.0500,0.5631) circle (0.03cm); \fill[red!0.00!black] (6.1188,0.5678) circle (0.03cm); \fill[red!0.00!black] (6.1875,0.5725) circle (0.03cm); \fill[red!0.00!black] (6.2562,0.5772) circle (0.03cm); \fill[red!0.00!black] (6.3250,0.5818) circle (0.03cm); \fill[red!0.00!black] (6.3938,0.5865) circle (0.03cm); \fill[red!0.00!black] (6.4625,0.5912) circle (0.03cm); \fill[red!0.00!black] (6.5312,0.5958) circle (0.03cm); \fill[red!0.00!black] (6.6000,0.6005) circle (0.03cm); \fill[red!0.00!black] (6.6688,0.6052) circle (0.03cm); \fill[red!0.00!black] (6.7375,0.6098) circle (0.03cm); \fill[red!0.00!black] (6.8063,0.6145) circle (0.03cm); \fill[red!0.00!black] (6.8750,0.6191) circle (0.03cm); \fill[red!0.00!black] (6.9438,0.6238) circle (0.03cm); \fill[red!0.00!black] (7.0125,0.6284) circle (0.03cm); \fill[red!0.00!black] (7.0813,0.6331) circle (0.03cm); \fill[red!0.00!black] (7.1500,0.6377) circle (0.03cm); \fill[red!0.00!black] (7.2188,0.6424) circle (0.03cm); \fill[red!0.00!black] (7.2875,0.6470) circle (0.03cm); \fill[red!0.00!black] (7.3563,0.6517) circle (0.03cm); \fill[red!0.00!black] (7.4250,0.6563) circle (0.03cm); \fill[red!0.00!black] (7.4938,0.6610) circle (0.03cm); \fill[red!0.00!black] (7.5625,0.6656) circle (0.03cm); \fill[red!0.00!black] (7.6313,0.6703) circle (0.03cm); \fill[red!0.00!black] (7.7000,0.6749) circle (0.03cm); \fill[red!0.00!black] (7.7688,0.6795) circle (0.03cm); \fill[red!0.00!black] (7.8375,0.6842) circle (0.03cm); \fill[red!0.00!black] (7.9062,0.6888) circle (0.03cm); \fill[red!0.00!black] (7.9750,0.6934) circle (0.03cm); \fill[red!0.00!black] (8.0437,0.6981) circle (0.03cm); \fill[red!0.00!black] (8.1125,0.7027) circle (0.03cm); \fill[red!0.00!black] (8.1813,0.7073) circle (0.03cm); \fill[red!0.00!black] (8.2500,0.7120) circle (0.03cm); \fill[red!0.00!black] (8.3188,0.7166) circle (0.03cm); \fill[red!0.00!black] (8.3875,0.7212) circle (0.03cm); \fill[red!0.00!black] (8.4563,0.7259) circle (0.03cm); \fill[red!0.00!black] (8.5250,0.7305) circle (0.03cm); \fill[red!0.00!black] (8.5938,0.7351) circle (0.03cm); \fill[red!0.00!black] (8.6625,0.7397) circle (0.03cm); \fill[red!0.00!black] (8.7312,0.7444) circle (0.03cm); \fill[red!0.00!black] (8.8000,0.7490) circle (0.03cm); \fill[red!0.00!black] (8.8688,0.7536) circle (0.03cm); \fill[red!0.00!black] (8.9375,0.7582) circle (0.03cm); \fill[red!0.00!black] (9.0063,0.7628) circle (0.03cm); \fill[red!0.00!black] (9.0750,0.7675) circle (0.03cm); \fill[red!0.00!black] (9.1438,0.7721) circle (0.03cm); \fill[red!0.00!black] (9.2125,0.7767) circle (0.03cm); \fill[red!0.00!black] (9.2812,0.7813) circle (0.03cm); \fill[red!0.00!black] (9.3500,0.7859) circle (0.03cm); \fill[red!0.00!black] (9.4187,0.7905) circle (0.03cm); \fill[red!0.00!black] (9.4875,0.7952) circle (0.03cm); \fill[red!0.00!black] (9.5563,0.7998) circle (0.03cm); \fill[red!0.00!black] (9.6250,0.8044) circle (0.03cm); \fill[red!0.00!black] (9.6938,0.8090) circle (0.03cm); \fill[red!0.00!black] (9.7625,0.8136) circle (0.03cm); \fill[red!0.00!black] (9.8313,0.8182) circle (0.03cm); \fill[red!0.00!black] (9.9000,0.8228) circle (0.03cm); \fill[red!0.00!black] (9.9688,0.8274) circle (0.03cm); \fill[red!0.00!black] (10.0375,0.8320) circle (0.03cm); \fill[red!0.00!black] (10.1062,0.8366) circle (0.03cm); \fill[red!0.00!black] (10.1750,0.8412) circle (0.03cm); \fill[red!0.00!black] (10.2438,0.8458) circle (0.03cm); \fill[red!0.00!black] (10.3125,0.8505) circle (0.03cm); \fill[red!0.00!black] (10.3813,0.8551) circle (0.03cm); \fill[red!0.00!black] (10.4500,0.8597) circle (0.03cm); \fill[red!0.00!black] (10.5188,0.8643) circle (0.03cm); \fill[red!0.00!black] (10.5875,0.8689) circle (0.03cm); \fill[red!0.00!black] (10.6562,0.8735) circle (0.03cm); \fill[red!0.00!black] (10.7250,0.8781) circle (0.03cm); \fill[red!0.00!black] (10.7937,0.8827) circle (0.03cm); \fill[red!0.00!black] (10.8625,0.8873) circle (0.03cm); \fill[red!0.00!black] (10.9313,0.8918) circle (0.03cm); \fill[red!0.00!black] (11.0000,0.8964) circle (0.03cm); \fill[red!0.00!black] (11.0688,0.9010) circle (0.03cm); \fill[red!0.00!black] (11.1375,0.9056) circle (0.03cm); \fill[red!0.00!black] (11.2063,0.9102) circle (0.03cm); \fill[red!0.00!black] (11.2750,0.9148) circle (0.03cm); \fill[red!0.00!black] (11.3438,0.9194) circle (0.03cm); \fill[red!0.00!black] (11.4125,0.9240) circle (0.03cm); \fill[red!0.00!black] (11.4812,0.9286) circle (0.03cm); \fill[red!0.00!black] (11.5500,0.9332) circle (0.03cm); \fill[red!0.00!black] (11.6188,0.9378) circle (0.03cm); \fill[red!0.00!black] (11.6875,0.9424) circle (0.03cm); \fill[red!0.00!black] (11.7563,0.9469) circle (0.03cm); \fill[red!0.00!black] (11.8250,0.9515) circle (0.03cm); \fill[red!0.00!black] (11.8938,0.9561) circle (0.03cm); \fill[red!0.00!black] (11.9625,0.9607) circle (0.03cm); \fill[red!0.00!black] (12.0312,0.9653) circle (0.03cm); \fill[red!0.00!black] (12.1000,0.9699) circle (0.03cm); \fill[red!0.00!black] (12.1687,0.9745) circle (0.03cm); \fill[red!0.00!black] (12.2375,0.9790) circle (0.03cm); \fill[red!0.00!black] (12.3063,0.9836) circle (0.03cm); \fill[red!0.00!black] (12.3750,0.9882) circle (0.03cm); \fill[red!0.00!black] (12.4438,0.9928) circle (0.03cm); \fill[red!0.00!black] (12.5125,0.9974) circle (0.03cm); \fill[red!0.00!black] (12.5813,1.0019) circle (0.03cm); \fill[red!0.00!black] (12.6500,1.0065) circle (0.03cm); \fill[red!0.00!black] (12.7188,1.0111) circle (0.03cm); \fill[red!0.00!black] (12.7875,1.0157) circle (0.03cm); \fill[red!0.00!black] (12.8562,1.0202) circle (0.03cm); \fill[red!0.00!black] (12.9250,1.0248) circle (0.03cm); \fill[red!0.00!black] (12.9938,1.0294) circle (0.03cm); \fill[red!0.00!black] (13.0625,1.0340) circle (0.03cm); \fill[red!0.00!black] (13.1313,1.0385) circle (0.03cm); \fill[red!0.00!black] (13.2000,1.0431) circle (0.03cm); \fill[red!0.00!black] (13.2688,1.0477) circle (0.03cm); \fill[red!0.00!black] (13.3375,1.0523) circle (0.03cm); \fill[red!0.00!black] (13.4062,1.0568) circle (0.03cm); \fill[red!0.00!black] (13.4750,1.0614) circle (0.03cm); \fill[red!0.00!black] (13.5438,1.0660) circle (0.03cm); \fill[red!0.00!black] (13.6125,1.0705) circle (0.03cm); \fill[red!0.00!black] (13.6813,1.0751) circle (0.03cm); \fill[red!0.00!black] (13.7500,1.0797) circle (0.03cm); \fill[red!0.00!black] (13.8188,1.0842) circle (0.03cm); \fill[red!0.00!black] (13.8875,1.0888) circle (0.03cm); \fill[red!0.00!black] (13.9563,1.0934) circle (0.03cm); \fill[red!0.00!black] (14.0250,1.0979) circle (0.03cm); \fill[red!0.00!black] (14.0938,1.1025) circle (0.03cm); \fill[red!0.00!black] (14.1625,1.1070) circle (0.03cm); \fill[red!0.00!black] (14.2313,1.1116) circle (0.03cm); \fill[red!0.00!black] (14.3000,1.1162) circle (0.03cm); \fill[red!0.00!black] (14.3688,1.1207) circle (0.03cm); \fill[red!0.00!black] (14.4375,1.1253) circle (0.03cm); \fill[red!0.00!black] (14.5063,1.1298) circle (0.03cm); \fill[red!0.00!black] (14.5750,1.1344) circle (0.03cm); \fill[red!0.00!black] (14.6438,1.1390) circle (0.03cm); \fill[red!0.00!black] (14.7125,1.1435) circle (0.03cm); \fill[red!0.00!black] (14.7812,1.1481) circle (0.03cm); \fill[red!0.00!black] (14.8500,1.1526) circle (0.03cm); \fill[red!0.00!black] (14.9188,1.1572) circle (0.03cm); \fill[red!0.00!black] (14.9875,1.1617) circle (0.03cm); \fill[red!0.00!black] (15.0563,1.1663) circle (0.03cm); \fill[red!0.00!black] (15.1250,1.1708) circle (0.03cm); \fill[red!0.00!black] (15.1938,1.1754) circle (0.03cm); \fill[red!0.00!black] (15.2625,1.1799) circle (0.03cm); \fill[red!0.00!black] (15.3313,1.1845) circle (0.03cm); \fill[red!0.00!black] (15.4000,1.1890) circle (0.03cm); \fill[red!0.00!black] (15.4688,1.1936) circle (0.03cm); \fill[red!0.00!black] (15.5375,1.1981) circle (0.03cm); \fill[red!0.00!black] (15.6063,1.2027) circle (0.03cm); \fill[red!0.00!black] (15.6750,1.2072) circle (0.03cm); \fill[red!0.00!black] (15.7438,1.2118) circle (0.03cm); \fill[red!0.00!black] (15.8125,1.2163) circle (0.03cm); \fill[red!0.00!black] (15.8813,1.2209) circle (0.03cm); \fill[red!0.00!black] (15.9500,1.2254) circle (0.03cm); \fill[red!0.00!black] (16.0188,1.2299) circle (0.03cm); \fill[red!0.00!black] (16.0875,1.2345) circle (0.03cm); \fill[red!0.00!black] (16.1562,1.2390) circle (0.03cm); \fill[red!0.00!black] (16.2250,1.2436) circle (0.03cm); \fill[red!0.00!black] (16.2938,1.2481) circle (0.03cm); \fill[red!0.00!black] (16.3625,1.2527) circle (0.03cm); \fill[red!0.00!black] (16.4312,1.2572) circle (0.03cm); \fill[red!0.00!black] (16.5000,1.2617) circle (0.03cm); \fill[red!0.00!black] (16.5688,1.2663) circle (0.03cm); \fill[red!0.00!black] (16.6375,1.2708) circle (0.03cm); \fill[red!0.00!black] (16.7063,1.2753) circle (0.03cm); \fill[red!0.00!black] (16.7750,1.2799) circle (0.03cm); \fill[red!0.00!black] (16.8438,1.2844) circle (0.03cm); \fill[red!0.00!black] (16.9125,1.2889) circle (0.03cm); \fill[red!0.00!black] (16.9813,1.2935) circle (0.03cm); \fill[red!0.00!black] (17.0500,1.2980) circle (0.03cm); \fill[red!0.00!black] (17.1187,1.3025) circle (0.03cm); \fill[red!0.00!black] (17.1875,1.3071) circle (0.03cm); \fill[red!0.00!black] (17.2563,1.3116) circle (0.03cm); \fill[red!0.00!black] (17.3250,1.3161) circle (0.03cm); \fill[red!0.00!black] (17.3938,1.3207) circle (0.03cm); \fill[red!0.00!black] (17.4625,1.3252) circle (0.03cm); \fill[red!0.00!black] (17.5312,1.3297) circle (0.03cm); \fill[red!0.00!black] (17.6000,1.3342) circle (0.03cm);
\end{tikzpicture}
\begin{tabular}{rrrrrrr}
\toprule
$d$ & $N$ & $N_1$ & $N_2$ & $N_3$ & $N_4$ & $N_5$\\
\midrule
$1$ & $\infty$ & $1$& $1$& $2$& $2$& $2$\\
$2$ & $33$ & $1$& $2$& $3$& $4$& $5$\\
$4$ & $308$ & $1$& $2$& $4$& $5$& $7$\\
$8$ & $\infty$ & $2$& $3$& $5$& $7$& $9$\\
$16$ & $933$ & $2$& $4$& $7$& $10$& $13$\\
$32$ & $997$ & $3$& $7$& $11$& $15$& $19$\\
$64$ & $1025$ & $5$& $11$& $18$& $25$& $33$\\
$128$ & $780$ & $8$& $20$& $33$& $46$& $59$\\
$256$ & $844$ & $14$& $37$& $61$& $86$& $111$\\
$512$ & $972$ & $25$& $71$& $118$& $167$& $215$\\
$1024$ & $852$ & $48$& $138$& $232$& $327$& $422$\\
$2048$ & $1700$ & $93$& $271$& $458$& $647$& $836$\\
$4096$ & $1750$ & $\phantom{1}183$& $\phantom{1}536$& \textcolor{red}{$\phantom{1}916$}& \textcolor{red}{$1294$}& \textcolor{red}{$1672$}\\
\bottomrule
\end{tabular}
